Model reduction for linear systems with low-rank switching

We introduce a novel model order reduction method for large-scale linear switched systems (LSS) where the coefficient matrices are affected by a low-rank switching. The key idea is to replace the LSS by a non-switched system with extended input and output vectors - called the envelope system - which is able to reproduce the dynamical behavior of the original LSS by applying a certain feedback law. The envelope system can be reduced using standard model order reduction schemes and then transformed back to an LSS. Furthermore, we present an upper bound for the output error of the reduced-order LSS and show how to preserve quadratic Lyapunov stability. The approach is tested by means of various numerical examples demonstrating the efficacy of the presented method.

==> CDplayer-TimeDomainSimulation-r10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=2,
ymin=-60,
ymax=40,
xlabel={$t$},
ylabel={$\outVar$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black,at={(0.95,0.15)},anchor=east}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00141984335371196	0.081271822182103\\
0.00321912096621872	0.0913147474415018\\
0.00534560969149848	0.867363466957428\\
0.00743648207990843	3.38574970779113\\
0.00949567431450852	7.00524097310882\\
0.0115493539108209	10.3022995469939\\
0.013602472594278	11.9720905694868\\
0.0156508550537739	11.4280892962164\\
0.0177005856731005	8.51733406437211\\
0.0197485380947171	2.59186306520473\\
0.0217968370856095	-7.23371966045366\\
0.0238472356927772	-20.4240381333822\\
0.0258963499375624	-34.1655454316715\\
0.0279453667359954	-44.9221956680151\\
0.0299963194373412	-50.71432313335\\
0.0320452435314209	-51.8067177850659\\
0.0340927887350856	-49.3402211358617\\
0.0361422510849259	-43.961682198835\\
0.0381910152729978	-36.1393890538361\\
0.0402387679523317	-27.174269772154\\
0.0422891475548583	-19.1697142404741\\
0.0443394120997127	-13.6846854165048\\
0.0463878734920513	-10.4630720129133\\
0.0484379974320565	-7.86594873184178\\
0.0504850978334854	-4.5610209776597\\
0.0525260181890401	-0.557525137202785\\
0.0545530314178007	3.37055625875684\\
0.0565661569722936	6.89809847120372\\
0.0585660745644176	10.3777507580171\\
0.0605646230179438	14.096626269681\\
0.0625595377843141	17.677168638591\\
0.0645572954321985	20.487217617867\\
0.0665534334077762	22.445743448785\\
0.0685477356126672	24.2916621775316\\
0.0705436903494417	26.8963007413458\\
0.0725390306279641	30.3583960468967\\
0.0745330476022713	33.8242947243828\\
0.0765289667912604	36.1308883242929\\
0.0785250416147148	36.5443317585924\\
0.080519608053623	34.9591887645108\\
0.0825165712936419	31.5139719262468\\
0.0845135955740274	26.2670423683152\\
0.0865079054392874	19.3496054359094\\
0.088503043510957	11.3423380658672\\
0.0904990183255924	3.38420005232602\\
0.0924931627403809	-3.35737701220558\\
0.0944883019668659	-8.42301462971627\\
0.096485058727482	-12.2170535377874\\
0.0984802561854621	-15.4945364105856\\
0.100476098601801	-18.6995241918058\\
0.102473424891686	-21.78782110117\\
0.104468289272081	-24.6241868989396\\
0.106462566418186	-27.3487742016872\\
0.108458628188395	-30.1856037108917\\
0.110453385705463	-32.9762549301308\\
0.112447879389178	-35.1067898093635\\
0.114444977951767	-36.003056338054\\
0.116441087560864	-35.6840958794781\\
0.118436152096898	-34.7364450807191\\
0.120433025531177	-33.7161184856831\\
0.122428464279656	-32.6719067968187\\
0.124422360931395	-31.2630200969117\\
0.126418007859856	-29.2396551650182\\
0.128413575007691	-26.6747493338264\\
0.130407970088483	-23.710973399397\\
0.132404548400409	-20.2343024963014\\
0.134401753374626	-15.9756860231059\\
0.136396668233568	-10.9298999688748\\
0.138392246715316	-5.58295634632815\\
0.140388392663935	-0.69311147678817\\
0.142382395674829	3.21028186722033\\
0.144377294213804	6.08012535204761\\
0.146373697877456	8.14617640216709\\
0.148368277274554	9.5959891496725\\
0.150363979611061	10.4840116406285\\
0.152361927107223	10.8854978870893\\
0.154356977313063	11.0371866050027\\
0.156351721981759	11.2260466290356\\
0.158347982215683	11.5259912412175\\
0.16034255583538	11.6854832848365\\
0.162336941809557	11.3165343897171\\
0.164333374112493	10.2089083477133\\
0.16632868149763	8.47758027627348\\
0.168323655062458	6.4112678645367\\
0.170321326716578	4.21674165250961\\
0.172317373461292	1.94153683904902\\
0.174311595603644	-0.40559111355257\\
0.17630738560982	-2.7078854483477\\
0.178302784828729	-4.77705996097857\\
0.180296830763378	-6.55762677876632\\
0.18229279565027	-8.21725891544676\\
0.184289016335822	-9.9756225277059\\
0.186283984458963	-11.8468044446885\\
0.188280675848561	-13.5738926135185\\
0.190277547626713	-14.8186644966094\\
0.192271812195483	-15.4185927469789\\
0.194266710434122	-15.423327650309\\
0.196262751525435	-14.9198272735465\\
0.19825694038761	-13.9080507819684\\
0.200252103819761	-12.3726565508556\\
0.202249380506499	-10.4464152535345\\
0.204244676800548	-8.42381001885107\\
0.206240320945295	-6.55770723492883\\
0.208237396898439	-4.87649267504547\\
0.210231977266069	-3.21184148938264\\
0.212226240860024	-1.39443160518788\\
0.214222322814001	0.587689910253027\\
0.216217155088373	2.62125570137805\\
0.218211930847165	4.61771447560811\\
0.220209220014391	6.5658292576738\\
0.222205525827308	8.43945400257632\\
0.224200470535471	10.1152240681368\\
0.226196717888241	11.4069991605711\\
0.228192143844618	12.1978153889047\\
0.230186042882504	12.5367834368295\\
0.232181687816819	12.5776748608342\\
0.234177552563163	12.4365120054857\\
0.236172000914188	12.1110295415661\\
0.238168688615088	11.5238639593095\\
0.240166145929503	10.6250409835956\\
0.242160569865443	9.43444238287582\\
0.244155977418681	7.98715572897193\\
0.246152066639407	6.27736098852291\\
0.248146082321141	4.27744718257597\\
0.250141099538949	2.0141047709876\\
0.252137623885632	-0.372493543877028\\
0.254132291473685	-2.67899041462397\\
0.256128065754425	-4.76837329672956\\
0.258125889950965	-6.62423704037356\\
0.260120908151247	-8.29935279000047\\
0.262115526124884	-9.82982614481082\\
0.264111651608588	-11.1895731180782\\
0.266106327134677	-12.3396686960725\\
0.268100733250827	-13.2928785636933\\
0.270097255208329	-14.0893299594933\\
0.272092681235221	-14.7162526706821\\
0.274087958688207	-15.078187907779\\
0.276085355565517	-15.0594739052537\\
0.27808131431975	-14.6236634317609\\
0.280075459658383	-13.8410907070332\\
0.282071065737041	-12.8151125214229\\
0.284066537679698	-11.6056328306014\\
0.28606061263311	-10.2218548011981\\
0.28805661772997	-8.67686583457765\\
0.290053414973113	-7.02967973762594\\
0.292048364347827	-5.34819709269611\\
0.294044788338227	-3.64763101361824\\
0.296041500710825	-1.89522820497201\\
0.298035499254621	-0.0699582031829506\\
0.300030375374601	1.78626453172559\\
0.302026474287109	3.56993728425331\\
0.304020716628073	5.17862085280223\\
0.306016197672444	6.56793814534488\\
0.308013698004095	7.73527630298278\\
0.310009100465238	8.67706381889934\\
0.312004551815021	9.37655979903131\\
0.314001062817879	9.82223137099283\\
0.315995665134861	10.0379465598745\\
0.317989915502187	10.0776743044358\\
0.319986015770127	9.98040253752717\\
0.321981157097037	9.73743796635382\\
0.323975978741256	9.30462156908657\\
0.325973454441012	8.64815269929116\\
0.327969961100047	7.7812136184823\\
0.329964326868565	6.75184647291729\\
0.331960410489003	5.60545462283332\\
0.333955822326188	4.37065008341609\\
0.335949723706588	3.0725231396091\\
0.337945518447451	1.75461424257767\\
0.339941529145063	0.479769363947107\\
0.341936031566395	-0.707252327687688\\
0.343932828239702	-1.80812965137104\\
0.345930096518913	-2.84880727413872\\
0.347924474819403	-3.83929329599917\\
0.349919715889551	-4.75563305975745\\
0.351915741887194	-5.5523397483855\\
0.353909860983226	-6.19919944083371\\
0.355904904389951	-6.6950003660488\\
0.357901547708733	-7.04327133632272\\
0.359896304550163	-7.23277235944529\\
0.361892281850815	-7.24827347991345\\
0.363889857614627	-7.09723795305118\\
0.365884840476557	-6.82195206357565\\
0.367879334228309	-6.47452001676058\\
0.369875347745309	-6.0835617829551\\
0.371870097314746	-5.64756173795627\\
0.373864518972824	-5.1557843560285\\
0.37586113605524	-4.61326971657561\\
0.377857121550826	-4.04339295870504\\
0.379852271795	-3.46685688382544\\
0.381849393358241	-2.89143871646484\\
0.383845256953665	-2.32470262381019\\
0.385839141641983	-1.78872945392211\\
0.387834745438644	-1.32065628494603\\
0.389830290111398	-0.955215488463254\\
0.391824394457002	-0.703041171392821\\
0.393820765177089	-0.550551788249159\\
0.395817810680243	-0.479569780344555\\
0.397812748291865	-0.482999981248182\\
0.399808910509985	-0.564068691853757\\
0.401805174341197	-0.723302500723109\\
0.40379918610018	-0.950551007948819\\
0.405794039638198	-1.23326169502393\\
0.407790190097446	-1.56742126976929\\
0.409784732356985	-1.95734001471391\\
0.411780288217802	-2.40359447711451\\
0.41377801041612	-2.88838436490924\\
0.415773526704879	-3.37725010729061\\
0.41776835198457	-3.83880828494653\\
0.41976473027337	-4.25660208036761\\
0.421759352678026	-4.62594255834977\\
0.423753587773628	-4.94270165758837\\
0.425749900358961	-5.19581644461137\\
0.427745158234493	-5.37374790996616\\
0.429740025459899	-5.47572722774036\\
0.431737684439673	-5.50963944938956\\
0.433733901108045	-5.47910586509698\\
0.435728187756287	-5.37491046617804\\
0.437724106061561	-5.18046700289452\\
0.439719500654568	-4.88765151275748\\
0.441713506956324	-4.50435915995782\\
0.443709344482433	-4.04662550074084\\
0.445705503426456	-3.52877685974171\\
0.447700059708615	-2.95981188107057\\
0.449696932731071	-2.34864418274839\\
0.451694047719727	-1.71328239381628\\
0.453688381297178	-1.07570656282408\\
0.455683456807021	-0.448783090285457\\
0.457679464564968	0.164010431110985\\
0.459673638120689	0.761794308349765\\
0.461668709075282	1.33848288508962\\
0.463665470340606	1.87801563105943\\
0.465660726251697	2.36106673875237\\
0.467656507029069	2.77591120304397\\
0.469653831276277	3.11671184751503\\
0.471648774501332	3.37840607626672\\
0.473643009495231	3.55496653377375\\
0.475639042583815	3.64112930658016\\
0.477633866617529	3.63837465171171\\
0.479628303358618	3.55648826149259\\
0.481625376648847	3.40706061071819\\
0.483621559106262	3.19697844189254\\
0.485616590076023	2.92700597168289\\
0.487613434770391	2.5969903909608\\
0.489608935517788	2.21329398596105\\
0.491602822702595	1.78768151015793\\
0.493598409473873	1.33159497873003\\
0.495594042377608	0.854950664481011\\
0.497588427320794	0.367127935092824\\
0.499584911580296	-0.119997464219614\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.222229209198562\\
0.501872550011823	-8.60272139898414\\
0.503837038806089	-9.38110780994473\\
0.505823723102729	-10.1491809486092\\
0.507816878981491	-10.8986444130621\\
0.509811057955464	-11.6258196005749\\
0.511807015588206	-12.3296228006061\\
0.513804551908049	-13.0083886267452\\
0.51579973353083	-13.6594712042179\\
0.517794869081736	-14.2824512619641\\
0.519791227116403	-14.8760591595696\\
0.521785523226218	-15.4382776194167\\
0.523780012990689	-15.9687038453809\\
0.525776465150932	-16.4666688898406\\
0.527771362026526	-16.9304319619606\\
0.529766546663871	-17.3595264969547\\
0.531764451838065	-17.753551679066\\
0.533760118885688	-18.1108700059034\\
0.535754540695467	-18.4308655279853\\
0.537750664887203	-18.7133980057129\\
0.53974572342327	-18.9574561482675\\
0.541739821907128	-19.1626331585744\\
0.543735964881962	-19.3288467579077\\
0.545731799048843	-19.4555633783562\\
0.54772644098161	-19.5425797851659\\
0.549723702893824	-19.5899051836238\\
0.55172039908661	-19.5973679638754\\
0.553714611670612	-19.5650873818232\\
0.555710011736969	-19.4931490364515\\
0.557705798336904	-19.3817200552538\\
0.559699862208728	-19.2312050703258\\
0.561695334015523	-19.0417138149712\\
0.563691915202699	-18.8136365393538\\
0.565686977265677	-18.5478535047052\\
0.56768314870751	-18.2444922212198\\
0.569680356676152	-17.9042499709019\\
0.571674942052995	-17.5285690992375\\
0.573669435001227	-17.1177864636791\\
0.575665562300696	-16.6724643846021\\
0.577660051505589	-16.1942019659114\\
0.579654767276929	-15.6835671494494\\
0.581652043246098	-15.1410632561866\\
0.583647776176134	-14.5686837982478\\
0.585643020748494	-13.9673865693752\\
0.587640043715709	-13.3377553943844\\
0.589635149399827	-12.6822786524675\\
0.591629130105959	-12.0022708588035\\
0.593624977550179	-11.2979862254144\\
0.595620301971369	-10.5716888580985\\
0.5976147717476	-9.82508289180498\\
0.599611647956398	-9.05829990857955\\
0.60160856200765	-8.27381062148147\\
0.603603413386372	-7.47394711507289\\
0.605599267941403	-6.65898186272519\\
0.607595171506365	-5.83142190982476\\
0.609589087459722	-4.99362767972611\\
0.61158428325285	-4.14591716275915\\
0.613580509927197	-3.29021308917832\\
0.61557499708769	-2.42924409865368\\
0.617571093468135	-1.56342614856876\\
0.619568901136461	-0.694468138772979\\
0.621563653791576	0.174136400456266\\
0.623558638656263	1.04162430703039\\
0.625554900431704	1.90683190535109\\
0.627549211392198	2.7665615555026\\
0.629543810093078	3.62001877470857\\
0.631540377150332	4.46624105444799\\
0.633535368633553	5.30201281523935\\
0.635530605821868	6.12639803989662\\
0.637528435719879	6.93873808301026\\
0.639524061082845	7.7354083496908\\
0.641518381651691	8.51518040602689\\
0.643514342151929	9.2776632203889\\
0.645509490055618	10.0202834489741\\
0.647503609470839	10.7415737270348\\
0.649499814396066	11.4411616665256\\
0.651495780077389	12.1168041514632\\
0.653490790340861	12.7668345912599\\
0.655487780692132	13.3911756094679\\
0.657484340176291	13.9875710194528\\
0.659478504050315	14.5543071672702\\
0.661473685933429	15.0913347479575\\
0.663469536013852	15.5973630854094\\
0.665463642276305	16.0708840920067\\
0.667459151823117	16.5117138442018\\
0.669456272692383	16.9188754813661\\
0.671451384267234	17.2910343636524\\
0.673447321424004	17.6279555239488\\
0.675444322444006	17.9289390965956\\
0.677438630036536	18.1928935426268\\
0.679433102457247	18.4197309509015\\
0.681429274813242	18.6091972859098\\
0.683423823744213	18.7606366489413\\
0.685418832335028	18.8739605360946\\
0.687416304531417	18.949034961642\\
0.689412216898337	18.9855604331241\\
0.691407308744482	18.9835723244627\\
0.693403715327647	18.9430696932098\\
0.695398836580617	18.864244679182\\
0.697392809862394	18.7473550479343\\
0.699388655648197	18.5924800371527\\
0.701384292386353	18.4001140931193\\
0.703378809935579	18.1707662026781\\
0.705375827083561	17.9045177335589\\
0.707372967790617	17.6021775151898\\
0.709367298803787	17.2647733723333\\
0.711362984856092	16.8925289418371\\
0.713358842575459	16.4863605974362\\
0.715352772563218	16.0475902259507\\
0.717348105405738	15.5764371522548\\
0.719344459484428	15.0738690532784\\
0.721339016253866	14.5416561329129\\
0.723335186557678	13.980031547758\\
0.725332860038882	13.390019908436\\
0.727327575626089	12.7742971150944\\
0.729322412421972	12.1331901966978\\
0.731318573159674	11.4676214898745\\
0.733312985413724	10.7800549493291\\
0.735307603502757	10.0711759071188\\
0.737304272506663	9.34178183274209\\
0.739299373766276	8.59464534939847\\
0.741294881019188	7.8306758160755\\
0.743292429502299	7.05047951422951\\
0.745288004883838	6.25749926694403\\
0.747282227407021	5.45308818650773\\
0.749278023453523	4.63767258256571\\
0.751273256022399	3.81388232444885\\
0.753267396177095	2.98353922661346\\
0.755263660857371	2.14701754649687\\
0.757260192113164	1.30695341802396\\
0.759255144923902	0.465400243473065\\
0.761251864569932	-0.37717563233615\\
0.763248282390192	-1.21807455113217\\
0.76524218910295	-2.05473347992581\\
0.767237357682366	-2.88688454000135\\
0.769233270932127	-3.7127225729339\\
0.771227420516825	-4.52956863449459\\
0.773223257803917	-5.33704632809966\\
0.775220627579447	-6.13363638807459\\
0.777215795449019	-6.91625983022691\\
0.779211508025078	-7.68444903323353\\
0.781207995124239	-8.43676814696475\\
0.783202318466377	-9.17028932003905\\
0.785196772385363	-9.88460902661261\\
0.787192987483011	-10.578844578515\\
0.789187831715471	-11.2504458951969\\
0.791182895561387	-11.8987729389686\\
0.793180560612329	-12.523151687648\\
0.795176659812953	-13.121084251822\\
0.797171146254125	-13.6916096805817\\
0.799167390016145	-14.2342178621775\\
0.801162523433391	-14.7471444326352\\
0.803156489501604	-15.2294363603281\\
0.805152508316991	-15.6808699154759\\
0.807148275177475	-16.100063136706\\
0.809142843589618	-16.4860176370423\\
0.811140003311675	-16.8386528989221\\
0.813136906738733	-17.1568133035366\\
0.815131188487557	-17.4394762116242\\
0.817126707344695	-17.6867304795654\\
0.819122514690746	-17.8979294083632\\
0.821116553418008	-18.0724974035355\\
0.823111923806138	-18.2104184141351\\
0.825108407649836	-18.3113577502973\\
0.827103034585876	-18.3750190541127\\
0.829099351420976	-18.4014199597544\\
0.831096822967142	-18.3904525173805\\
0.833091499454956	-18.3422364693095\\
0.83508619223341	-18.2569113673219\\
0.837082287026238	-18.1345885864754\\
0.839076758510494	-17.9757487647211\\
0.841071394976669	-17.7806377988309\\
0.843068159332871	-17.5494357644461\\
0.845063812631534	-17.283040974711\\
0.847059163289356	-16.9818075056149\\
0.84905643005467	-16.646056436261\\
0.851051949839099	-16.2771586622471\\
0.853045907269134	-15.8758841373909\\
0.855041702637289	-15.442472455981\\
0.857037016230599	-14.9782545107676\\
0.859031179712814	-14.4843826870718\\
0.861027846765084	-13.9610594454194\\
0.863024601589074	-13.4097871429997\\
0.865019505861678	-12.8322674124463\\
0.867015957366081	-12.2287224340636\\
0.869011953374365	-11.6009736303536\\
0.871005874510898	-10.9510806017111\\
0.873001029227061	-10.2791804489828\\
0.874997004444164	-9.58677214603478\\
0.876991441634252	-8.87617740026063\\
0.878987357652531	-8.14764538164028\\
0.880984977047258	-7.40263944555218\\
0.882980208841761	-6.64411456602621\\
0.884975277394825	-5.87261391043809\\
0.886971667022397	-5.08957384389352\\
0.888966006122169	-4.29777184880237\\
0.890960440356715	-3.49794647788803\\
0.89295688462386	-2.69103669663347\\
0.894951838286701	-1.87993744698666\\
0.896946957888518	-1.0656974814003\\
0.898944813979918	-0.248968404682491\\
0.900940602630581	0.566915665650934\\
0.902934989164423	1.38022569565687\\
0.904931069566345	2.19071414953322\\
0.906926210262654	2.99560122694893\\
0.908920277869788	3.79320286352241\\
0.910916358801866	4.58320668943707\\
0.912912256194874	5.36312304152364\\
0.914906875428992	6.13098513262924\\
0.916904081178325	6.88669804020663\\
0.918900847240344	7.62767288444201\\
0.920895080877663	8.35154161693209\\
0.922890432357469	9.05826637848121\\
0.924886251005366	9.74610119780449\\
0.926880332784161	10.4129660206521\\
0.92887572845616	11.0585591051078\\
0.930872355082007	11.6815182606513\\
0.932867443408671	12.2796612063138\\
0.934863530570422	12.8528546096497\\
0.936860791151867	13.3997828761701\\
0.938855425597024	13.9182935326827\\
0.940849862514711	14.4081387727247\\
0.942846000827297	14.8686801565174\\
0.944840531177642	15.2983144343937\\
0.946835186303059	15.6966055372268\\
0.948832422001775	16.063123721043\\
0.950828253682183	16.396543076323\\
0.952823452437197	16.6963668993271\\
0.954820437180069	16.9623209953275\\
0.95681563686891	17.1934109014923\\
0.958809586911146	17.3892918618679\\
0.960805379552309	17.5499314138566\\
0.962800770762763	17.6748168057388\\
0.964795215784422	17.763722533493\\
0.966792028078359	17.8166289823315\\
0.968789008219429	17.8333277028478\\
0.970783872202841	17.8138474117003\\
0.972779675945362	17.7582363270331\\
0.974775624758357	17.666662844085\\
0.97676956000625	17.5394885974386\\
0.978764696519319	17.3768176793864\\
0.980760954880152	17.1789831995277\\
0.982755461720528	16.9466743387708\\
0.984751454365635	16.6800503296499\\
0.986749322671086	16.3795543552989\\
0.988744131063256	16.0464678321091\\
0.990739052696714	15.681197498048\\
0.992735339619197	15.2841961318057\\
0.994729693447958	14.8569896940443\\
0.996724233853616	14.40006925987\\
0.998720774885082	13.9138899386587\\
};
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	13.5848962698928\\
1.00199988917162	-10.2463343406537\\
1.00400180927027	-5.48898194270636\\
1.00599859359745	0.410368521078264\\
1.00799364451793	5.45937517612691\\
1.00998779496815	8.07406155007669\\
1.01198403385798	7.596049117765\\
1.01397973697104	4.46937822711381\\
1.01597443861572	0.0276384541700876\\
1.01797181438813	-4.05235111523591\\
1.01996838602373	-6.34599834207567\\
1.02196256899783	-6.18951644673323\\
1.02395804713192	-3.84533916271393\\
1.02595377614904	-0.341578077700382\\
1.02794781351219	2.93431477730959\\
1.02994338118975	4.76137565285205\\
1.03193991581459	4.5039003534314\\
1.03393493766735	2.33673034642817\\
1.03593123460878	-0.85645027105199\\
1.03792836860593	-3.82809423089404\\
1.03992287324292	-5.44610598815107\\
1.04191746377625	-5.11745682222632\\
1.04391356236652	-2.96339918204732\\
1.04590798640913	0.243073933147983\\
1.04790280157307	3.38539932811016\\
1.04990008589906	5.39719881194497\\
1.05189571525159	5.62756179729208\\
1.05389104267106	4.06760779408746\\
1.05588812373152	1.32651864053349\\
1.05788307243158	-1.5900161962384\\
1.05987710403014	-3.6650848749312\\
1.06187303322008	-4.22419601651877\\
1.06386823033965	-3.14784772719458\\
1.06586275502639	-0.887141989911482\\
1.06785974892337	1.73704489185868\\
1.06985653821451	3.82542557254548\\
1.07185138460939	4.72374989652532\\
1.07384732439519	4.23270566266303\\
1.07584314913231	2.64889470084959\\
1.07783703630949	0.638242692904631\\
1.07983231782333	-1.02860837628892\\
1.08182849726138	-1.74984357918943\\
1.08382295611784	-1.30713683400561\\
1.08581918338796	0.0783731491489276\\
1.08781693079003	1.8515356029954\\
1.08981159493299	3.33895328402277\\
1.09180668781298	4.00779201742689\\
1.09380289746833	3.64073897200187\\
1.09579714198325	2.40289511623589\\
1.09779183417573	0.764969685030343\\
1.09978838885938	-0.673192766651234\\
1.10178331154105	-1.39644202582114\\
1.10377866342868	-1.16457053242893\\
1.10577653568495	-0.0843616639262973\\
1.10777198842245	1.43328604413817\\
1.10976636439962	2.84104588630919\\
1.11176239475532	3.6552367516981\\
1.11375741496169	3.61783204989722\\
1.1157515853329	2.77834058854609\\
1.11774788824965	1.45572339973796\\
1.11974373097253	0.122239107211163\\
1.12173878274817	-0.769137754126912\\
1.12373587253463	-0.941494432107273\\
1.1257323240633	-0.381864922615213\\
1.12772645413837	0.661050284553121\\
1.12972171840112	1.78580658722189\\
1.13171751483461	2.58586349647673\\
1.13371159388785	2.79652959063341\\
1.13570720276711	2.37884950976947\\
1.13770428157794	1.51641816320749\\
1.13969933957725	0.540738081586536\\
1.14169540393667	-0.196904766612686\\
1.14369232689506	-0.446691444870996\\
1.14568656060041	-0.148223277485174\\
1.14768112672051	0.555483045743193\\
1.14967727655826	1.37944794376685\\
1.15167175997365	2.00335765166969\\
1.15366687183628	2.19346604149402\\
1.15566437668308	1.87955665773486\\
1.15766015236361	1.17457857897824\\
1.1596553151268	0.324098810171495\\
1.16165178633244	-0.387092629857529\\
1.16364675979925	-0.733726653956746\\
1.16564078262032	-0.630121640159912\\
1.16763671353612	-0.151281533759976\\
1.16963222725554	0.497086993299263\\
1.17162679918866	1.0568563611498\\
1.17362393936448	1.31177625635437\\
1.17562096298573	1.16118097298345\\
1.17761526620489	0.653394845490345\\
1.17961103102028	-0.0422034612185908\\
1.1816068183583	-0.700101946025774\\
1.18360072002298	-1.12124371170031\\
1.18559614278453	-1.20117513779568\\
1.1875924515794	-0.95828567797586\\
1.18958697815474	-0.52338409732915\\
1.19158330086178	-0.0868777674810821\\
1.19358088210214	0.169479597830576\\
1.19557551249921	0.138686621933391\\
1.19757044771119	-0.175105135505948\\
1.19956656841531	-0.66531615827107\\
1.20156091736928	-1.16543960108355\\
1.20355562977633	-1.51465824762461\\
1.20555230250879	-1.61257382247784\\
1.20754731913344	-1.45154926580844\\
1.20954292371505	-1.11511791997848\\
1.21154053057636	-0.744150885473305\\
1.21353592949802	-0.486984632554492\\
1.21553020036239	-0.443609921900968\\
1.21752607396715	-0.633103840395673\\
1.21952118187765	-0.989073531698149\\
1.22151537260549	-1.38746255735407\\
1.22351173930561	-1.69463602210541\\
1.22550815924971	-1.81389367605115\\
1.22750313153045	-1.7190912715147\\
1.22949993820861	-1.45890635133553\\
1.23149626091834	-1.13701379402508\\
1.23349013731333	-0.873238892638505\\
1.23548538919043	-0.76038052256767\\
1.23748125208213	-0.834245360191295\\
1.23947537334121	-1.06216298506974\\
1.24147133062898	-1.35843118392418\\
1.24346864173506	-1.61671388557979\\
1.2454637440733	-1.74911894399223\\
1.24745957334185	-1.71762470492556\\
1.24945599504455	-1.54349583849956\\
1.25145024830421	-1.2971176326088\\
1.25344479194509	-1.0690883551596\\
1.25544099033517	-0.938309158321148\\
1.25743577001163	-0.945015971932906\\
1.2594309393006	-1.07770258207918\\
1.26142866242438	-1.27972926735807\\
1.26342459147829	-1.47018118112867\\
1.2654191414367	-1.5752445621094\\
1.26741545142443	-1.55415054880167\\
1.26941044672041	-1.41240874815706\\
1.27140446070064	-1.19736368522912\\
1.27340057090678	-0.978411198965716\\
1.27539622241539	-0.822374122306034\\
1.27739083953649	-0.76964573684389\\
1.27938811936341	-0.821742869608428\\
1.28138489768548	-0.942279693719475\\
1.28337914825456	-1.07073364717724\\
1.28537474430255	-1.14564274632323\\
1.28737048953503	-1.12597868332754\\
1.2893645016975	-1.0057428640756\\
1.29135996767516	-0.813892247586105\\
1.29335640466102	-0.602497342436932\\
1.29535099939224	-0.427209862573675\\
1.2973474643784	-0.326931578802929\\
1.29934483767899	-0.312320740566601\\
1.30133943236594	-0.362958534262321\\
1.30333421452564	-0.436262455503407\\
1.30533028419172	-0.483463363737043\\
1.30732469184919	-0.467133639798975\\
1.30931942330133	-0.374415175996725\\
1.31131621241259	-0.220343665380777\\
1.31331175445438	-0.0417658930056389\\
1.31530718999101	0.11781591371758\\
1.31730451571843	0.223633307527408\\
1.31929987216641	0.26132310069226\\
1.3212938791953	0.241327506725351\\
1.32328975567578	0.193346190113146\\
1.32528494861733	0.155306199332987\\
1.32727916033831	0.15957919295897\\
1.3292759358546	0.221881584575256\\
1.33127258592551	0.336140918428765\\
1.33326748591836	0.477315440584982\\
1.33526401391015	0.611681141748533\\
1.33725992967663	0.708773110136909\\
1.3392538210782	0.752661477393636\\
1.34124905979446	0.746736588521338\\
1.34324498790164	0.711104087664684\\
1.34523939703179	0.674917027929567\\
1.3472354526786	0.665650408433708\\
1.34923299612168	0.699899528109813\\
1.35122815122936	0.777701605910324\\
1.35322332765127	0.883384488965606\\
1.35521966467829	0.991571462683789\\
1.35721393610552	1.07664577589865\\
1.35920845843991	1.12239904017139\\
1.36120490595681	1.12692276858161\\
1.36319977868454	1.1025491001877\\
1.3651950031891	1.07058121814439\\
1.36719293547531	1.05327243291855\\
1.36918853124888	1.06609884383897\\
1.37118297361878	1.11246822376001\\
1.37317912134586	1.18321008585057\\
1.37517413355491	1.25994002647469\\
1.37716824936054	1.32219049324926\\
1.37916442527377	1.35481275388603\\
1.38116021624597	1.35299581149828\\
1.38315487733185	1.32367563829722\\
1.38515217739283	1.28215289114671\\
1.38714883224821	1.24635755897019\\
1.38914303320481	1.23021633642085\\
1.3911384605597	1.23897763054949\\
1.3931342277829	1.2679091348256\\
1.39512828201793	1.30422989279362\\
1.39712378820857	1.33204136546292\\
1.39912035360655	1.33791294438656\\
1.40111540087809	1.31572718321011\\
1.40311162373866	1.26851697215135\\
1.4051087974576	1.20701987935987\\
1.40710335461502	1.14555461626058\\
1.40909788043644	1.09641803171745\\
1.41109399934811	1.06597436561275\\
1.41308846571232	1.05280097067695\\
1.41508321588868	1.04855020264547\\
1.41708050317133	1.04130823841964\\
1.41907619171298	1.0199282148043\\
1.42107146356345	0.977985609493246\\
1.42306850708552	0.915892863397459\\
1.42506355930958	0.840783692010124\\
1.42705755741626	0.763429038161507\\
1.42905343409079	0.694189064819086\\
1.43104871406929	0.639669635683949\\
1.43304320312217	0.600384155918271\\
1.43504012203107	0.571037188573403\\
1.43703699663659	0.542870600889751\\
1.43903184147085	0.506810160613473\\
1.44102772438128	0.456623917023922\\
1.44302360082327	0.391227927826338\\
1.44501750632327	0.314884633638669\\
1.44701273287193	0.235310722674231\\
1.44900894346995	0.161063072792579\\
1.45100342014712	0.098352831759535\\
1.45299957246929	0.0487699204759212\\
1.45499734733209	0.00927609884200963\\
1.4569920694243	-0.0264902589996026\\
1.45898708993636	-0.0659165789937223\\
1.46098333571477	-0.114677168399693\\
1.4629776238306	-0.174725165276452\\
1.46497225428098	-0.243953624076415\\
1.46696881848034	-0.316959026563492\\
1.4689637857493	-0.386880566024138\\
1.47095906276591	-0.448249382578401\\
1.47295691410958	-0.498696751872536\\
1.47495247267353	-0.539471359804916\\
1.47694681211297	-0.575046319687718\\
1.47894279767805	-0.611169339265357\\
1.48093790091634	-0.652646318387086\\
1.48293203823984	-0.70181119311412\\
1.48492827889487	-0.757847324226977\\
1.48692420799923	-0.816974223479788\\
1.48891922731013	-0.873994890573409\\
1.4909162465657	-0.924241397806606\\
1.49291277014426	-0.964912910606627\\
1.49490692234098	-0.996204774227004\\
1.49690213239015	-1.02105649761242\\
1.49889796501312	-1.04376778122693\\
};
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
1.5	-1.05706839110245\\
1.50197098962209	13.4955379093953\\
1.50396830169608	13.8371647422869\\
1.50596327492351	14.1500128564581\\
1.50795946100552	14.4340648090099\\
1.50995380609707	14.6883301021657\\
1.51194853128729	14.9126685573625\\
1.51394520236265	15.106765656673\\
1.51594020982791	15.2699092773508\\
1.51793582765112	15.4019904510863\\
1.51993343786103	15.5028423818082\\
1.52192881764102	15.5720361614342\\
1.52392309536767	15.609587859956\\
1.52591897911228	15.6154887606176\\
1.52791407011737	15.5897313497908\\
1.52990826764758	15.5324390904721\\
1.53190464723259	15.4436406579027\\
1.53390104929405	15.3236172024913\\
1.53589602691837	15.1726939840144\\
1.53789284719978	14.9909618771845\\
1.53988915653172	14.7790234619999\\
1.54188302901299	14.5375864676761\\
1.54387829187848	14.2667768866454\\
1.54587414754517	13.9672087030944\\
1.54786826526397	13.6398813391587\\
1.54986423622662	13.2849578067581\\
1.55186154163632	12.9031235559645\\
1.55385663550522	12.4958585728372\\
1.55585248066758	12.0634205502971\\
1.55784889261108	11.6066949268331\\
1.55984313695719	11.1274773051952\\
1.56183769224121	10.626083595564\\
1.56383388767442	10.1031905121744\\
1.56582865948281	9.56073223284372\\
1.56782384191338	8.99922832564946\\
1.5698215652432	8.41928219153859\\
1.57181748032679	7.82327322143792\\
1.57381203916209	7.21213593548016\\
1.57580835756119	6.58651725602877\\
1.57780333456217	5.948566420481\\
1.579797354856	5.29946058144887\\
1.58179347630204	4.63957777664664\\
1.58378911134591	3.9710067924314\\
1.58578373593865	3.29531916830043\\
1.58778103231278	2.61268804975414\\
1.58977779412879	1.92539068143666\\
1.59177204100804	1.23575198466398\\
1.59376764637893	0.543730321058402\\
1.5957633834503	-0.148788600663643\\
1.59775739254188	-0.839727041969164\\
1.59975286956553	-1.52886130196124\\
1.60174930086856	-2.2145875753957\\
1.60374389197617	-2.8945965925758\\
1.60574036994136	-3.56872510745828\\
1.60773773733309	-4.23543332237297\\
1.60973232161564	-4.89197404394635\\
1.61172711596142	-5.53810158410893\\
1.61372318141416	-6.17280846947609\\
1.61571758093656	-6.7938769438077\\
1.61771232476904	-7.40072927161521\\
1.6197091126143	-7.99262269474599\\
1.62170464466336	-8.56729328570883\\
1.62370009201689	-9.12423875657217\\
1.62569742497308	-9.66271537373761\\
1.62769275988382	-10.1805252628261\\
1.62968677341834	-10.6769465888954\\
1.63168265974603	-11.1516736838356\\
1.63367783682321	-11.6031963792417\\
1.63567205503378	-12.0306008875397\\
1.63766884410527	-12.4336874266823\\
1.63966547626139	-12.811199799509\\
1.64166038001503	-13.1621253280073\\
1.64365692063258	-13.4863492292042\\
1.64565282509441	-13.7828415007658\\
1.64764671260133	-14.0507885645996\\
1.64964196258835	-14.29020859572\\
1.65163788382531	-14.5005128022458\\
1.65363228939745	-14.6810750883709\\
1.65562835985107	-14.831876605938\\
1.65762589766671	-14.9525337407812\\
1.65962104223467	-15.042631366954\\
1.66161623443056	-15.1021795462324\\
1.66361256291834	-15.1310526568291\\
1.66560682509173	-15.1292148667783\\
1.66760135974715	-15.0967392117266\\
1.66959780511949	-15.0336515801601\\
1.67159266896022	-14.940198816868\\
1.67358790828493	-14.8165388237455\\
1.67558584838725	-14.6627463833061\\
1.67758141996261	-14.4794767881325\\
1.67957587011146	-14.2671655203836\\
1.68157202638386	-14.0259243149748\\
1.68356702142083	-13.7566242470539\\
1.68556114362668	-13.4598495340239\\
1.68755733137413	-13.1357425832731\\
1.6895531055159	-12.7853578414277\\
1.69154777435381	-12.4095724849519\\
1.69354508928742	-12.0084418099192\\
1.69554172867012	-11.5833842194321\\
1.69753592544392	-11.1357818695137\\
1.69953136269044	-10.6657154261108\\
1.701527122617	-10.1744037990139\\
1.70352117343117	-9.6633571688482\\
1.70551669195044	-9.13282134083204\\
1.70751325144566	-8.58397087331921\\
1.70950829351538	-8.0187263066704\\
1.71150453483509	-7.43720543981223\\
1.71350169585196	-6.84083124825429\\
1.71549624317681	-6.23195635832747\\
1.71749078054736	-5.61095789723666\\
1.71948689618505	-4.97873336239221\\
1.72148135474286	-4.33751503960715\\
1.72347611678997	-3.68799344071014\\
1.725473403967	-3.0308991412184\\
1.72746908137776	-2.36865535606531\\
1.72946436354202	-1.70225184615087\\
1.73146141449489	-1.03236071167757\\
1.7334564470749	-0.361624668761619\\
1.73545045156701	0.308773208760832\\
1.73744633863292	0.978567354802166\\
1.7394416025423	1.6455584459961\\
1.74143609854053	2.30827804253924\\
1.74343303246582	2.96656551098733\\
1.74542989293512	3.61821051867389\\
1.74742473562818	4.26135800548772\\
1.74942062816737	4.89580160775572\\
1.75141649503486	5.51955735416448\\
1.75341039702997	6.13093938929501\\
1.75540563396671	6.72975603029187\\
1.75740183892085	7.31460020425051\\
1.75939631214019	7.88365391499925\\
1.76139247882685	8.43667298138641\\
1.76339024871883	8.97248030890367\\
1.76538495956161	9.48897254080456\\
1.76737999390128	9.98576624373417\\
1.76937623316608	10.4621537290979\\
1.77137051267395	10.9164256597412\\
1.7733651552025	11.348231961283\\
1.7753617179455	11.7570528193953\\
1.77735667623692	12.1413559397972\\
1.77935196817372	12.5007700359069\\
1.78134982702475	12.8349617609417\\
1.78334536104854	13.1424317656953\\
1.78533970739774	13.4228177481056\\
1.78733570179312	13.6759729037511\\
1.78933078893978	13.9010408078398\\
1.79132493269275	14.097653165787\\
1.79332118583271	14.2657065024563\\
1.79531709888958	14.4046471123757\\
1.79731212385691	14.5141958488324\\
1.79930915629704	14.5943325484646\\
1.80130566597128	14.6447465610544\\
1.8032998137162	14.6653839499186\\
1.80529503460376	14.6562958840969\\
1.80729086027667	14.6174963171188\\
1.80928495333462	14.5491611746959\\
1.81128051101988	14.4513541072966\\
1.8132776120565	14.3242614178019\\
1.81527269754661	14.1683421607318\\
1.81726869782311	13.9837389224823\\
1.81926565962117	13.7708202097786\\
1.82125993150945	13.530462300107\\
1.82325444843748	13.2629246138579\\
1.82525061150712	12.9685179316739\\
1.82724512837029	12.6483437505859\\
1.8292401869903	12.3027961447387\\
1.83123769109189	11.9321481543453\\
1.83323352054999	11.5379225991421\\
1.83522864390361	11.1207525881182\\
1.83722508065519	10.6810180562637\\
1.8392201341486	10.2204537796094\\
1.84121413018843	9.73986133650153\\
1.84321001645156	9.23950749166542\\
1.84520559781768	8.72101390851007\\
1.84720013935325	8.18553523882799\\
1.84919721297822	7.63328298715552\\
1.85119430026738	7.06603232388629\\
1.85318861692428	6.48555018989968\\
1.85518434068889	5.89214470622472\\
1.85718016575942	5.28731748024008\\
1.85917408186458	4.67292649214072\\
1.86116945839352	4.04922090800415\\
1.86316579139408	3.41754960256204\\
1.86516033311845	2.78007147878345\\
1.86715658668349	2.13700569111694\\
1.86915420413859	1.48964362307002\\
1.87114887943511	0.840832139855352\\
1.87314376125659	0.19081527592644\\
1.87513990496884	-0.459410690729409\\
1.87713428731738	-1.10748498750648\\
1.87912894950217	-1.75283491637283\\
1.88112562782672	-2.39467866586089\\
1.88312068194863	-3.03058118388838\\
1.88511623321214	-3.65985739757958\\
1.88711380984208	-4.28194824843652\\
1.88910930324979	-4.8940934045959\\
1.89110354827757	-5.49538748729948\\
1.8930993818212	-6.08549344149061\\
1.89509455531654	-6.66248298459404\\
1.89708871952603	-7.22517357526042\\
1.89908503410734	-7.77329730662142\\
1.90108151705505	-8.3050851558647\\
1.90307647459421	-8.81931349935986\\
1.905073233115	-9.3156935922836\\
1.90706960647485	-9.79260398047206\\
1.9090634984397	-10.2486789251355\\
1.91105870715594	-10.6838151965377\\
1.91305459706511	-11.0970371644283\\
1.91504873266937	-11.487052348162\\
1.9170446352931	-11.8537151392348\\
1.91904196775507	-12.196278275071\\
1.92103710458098	-12.5134604983878\\
1.92303287045745	-12.8051187235757\\
1.92502932903845	-13.0706724449718\\
1.92702361931624	-13.3091456836167\\
1.92901811512357	-13.5204746812114\\
1.93101432378717	-13.7043744289531\\
1.9330091369931	-13.8601911571512\\
1.93500425096203	-13.9878240215032\\
1.93700195143126	-14.0871026253005\\
1.93899796186355	-14.1576312454328\\
1.94099247797475	-14.1993731217439\\
1.94298875412386	-14.2123016033437\\
1.94498382155974	-14.1963995340167\\
1.94697781056531	-14.1517761434028\\
1.94897387448583	-14.0784643220323\\
1.95096959237105	-13.9766812427765\\
1.95296417920947	-13.8467305830344\\
1.95496138982555	-13.6886367083501\\
1.95695823562763	-13.5028831875995\\
1.95895250244301	-13.2901953024801\\
1.96094805784338	-13.0506133808829\\
1.96294383689193	-12.7847641541337\\
1.96493786277964	-12.493519751115\\
1.96693328002491	-12.1770146696793\\
1.9689297407745	-11.8359355029599\\
1.97092435201714	-11.4714868216585\\
1.97292074086938	-11.0838025639281\\
1.97491816473176	-10.6736756687808\\
1.97691280194636	-10.2428861756303\\
1.97890753696043	-9.79170037104541\\
1.98090362121805	-9.32076983596149\\
1.98289806161285	-8.83179295906696\\
1.98489274384752	-8.32531088843922\\
1.98688953345582	-7.80187795436287\\
1.98888511930866	-7.26351874492602\\
1.99088050780298	-6.71080065560334\\
1.99287780234687	-6.14439156436417\\
1.9948732470075	-5.56659888927018\\
1.99686722727172	-4.97843235343263\\
1.99886306131625	-4.38023846852894\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
2.02488464810071e-06	-0.000600631506189335\\
4.04976929620141e-06	-0.00180124435467642\\
1.41741925367049e-05	-0.00539788355729155\\
2.42986157772085e-05	-0.0113749641602547\\
7.49207319797261e-05	-0.0291765687699987\\
0.000125542848182244	-0.0584153754386686\\
0.000378653429194832	-0.142931804162858\\
0.00063176401020742	-0.273296705894403\\
0.00163112546347033	-0.540977643395107\\
0.00263048691673325	-0.810159843027863\\
0.00362675146015158	-0.880893810325534\\
0.00462301600356991	-0.738202126619467\\
0.00603723880138416	-0.252164435435711\\
0.00745146159919841	0.789082532903299\\
0.00892942812417796	2.36056981915738\\
0.0104073946491575	4.3661014357852\\
0.011978634068193	6.56374359749768\\
0.0135498734872284	8.48649161588861\\
0.0149242802153328	9.44462760036737\\
0.0162986869434371	9.14600563554644\\
0.0176588314281087	7.36414251943001\\
0.0190189759127802	3.91809711113039\\
0.0205292252647826	-1.55614329238608\\
0.0220394746167851	-9.13078871365159\\
0.0233638494920897	-17.4812638733644\\
0.0246882243673943	-25.8180719153924\\
0.0261501208891943	-34.4881291737662\\
0.0276120174109944	-42.7174930174457\\
0.0292267035286499	-49.6300344895211\\
0.0308413896463054	-54.2735312190301\\
0.0321720498477709	-55.8605677185584\\
0.0335027100492364	-55.130360828411\\
0.0347824201554085	-52.6183647331455\\
0.0360621302615806	-48.7542418634212\\
0.0376655153342486	-43.2416422308143\\
0.0392689004069166	-36.4006901359894\\
0.0403079123143905	-30.750189288731\\
0.0413469242218644	-26.5582975983966\\
0.0423859361293383	-22.730374075774\\
0.0434249480368122	-19.3445576803523\\
0.0444767728331435	-16.4137746416657\\
0.0455285976294747	-13.9302735350204\\
0.0469488737812885	-11.532661345812\\
0.0483691499331023	-9.29855631024334\\
0.049947681349675	-7.28421272225438\\
0.0515262127662476	-5.24524585026294\\
0.0530483180190876	-3.09849857281629\\
0.0545704232719276	-0.746572877479118\\
0.0558446675767747	1.61912226458522\\
0.0571189118816218	3.87937002925019\\
0.0583931561864688	6.15300731254907\\
0.0596674004913159	8.35131907335041\\
0.0607931613524291	10.2885379705987\\
0.0619189222135423	11.9569800871367\\
0.0632357672875678	13.600520075009\\
0.0645526123615934	15.2120886179149\\
0.0658113397317433	16.6947481531923\\
0.0670700671018932	18.1396154755438\\
0.0685419026310902	19.7957885597137\\
0.0700137381602871	21.7705820396187\\
0.0715904811648633	24.0495109015328\\
0.0731672241694395	26.579018270002\\
0.0744825442079071	28.8808935967148\\
0.0757978642463746	30.756119726385\\
0.0771131842848421	32.2107043886934\\
0.0784285043233097	33.0354840532114\\
0.0798279713821888	33.0358490239463\\
0.0812274384410679	31.9864693941877\\
0.0828437945615551	29.5993757203884\\
0.0844601506820423	25.669875473826\\
0.0858020259370521	21.0418081456502\\
0.0871439011920618	16.2474918185138\\
0.0885783560905054	10.9797159136513\\
0.0900128109889491	5.52142924355298\\
0.0913515716593213	0.503895501669164\\
0.0926903323296936	-3.90497738463014\\
0.0937903657493114	-7.45151097216034\\
0.0948903991689292	-10.2411656365524\\
0.0960773766097236	-12.7441175058931\\
0.097264354050518	-14.9661871324422\\
0.0989241644389679	-17.2387515659838\\
0.100583974827418	-19.5594161397687\\
0.102283194212111	-21.7875084994274\\
0.103982413596804	-24.1105096291761\\
0.10565110220041	-26.556778331139\\
0.107319790804016	-29.0769178747267\\
0.109224256646788	-31.7256317381527\\
0.11112872248956	-34.2387347714356\\
0.11310655842559	-36.2104517544102\\
0.11508439436162	-37.4308197781167\\
0.116699552332988	-37.8306737598379\\
0.118314710304355	-37.692250565412\\
0.120283669202034	-37.1178315013286\\
0.122252628099714	-36.1464234166749\\
0.124166234135388	-34.9510378366086\\
0.126079840171061	-33.5383111434135\\
0.127834357244468	-31.8607824475332\\
0.129588874317875	-29.8116195913023\\
0.13161966492854	-26.9680092474701\\
0.133650455539205	-23.0984968966599\\
0.134921275082588	-19.3749361642334\\
0.136192094625971	-16.2444664050441\\
0.137462914169354	-12.9827640540313\\
0.138733733712738	-9.69854221621095\\
0.140116744101332	-6.36777757066318\\
0.141499754489926	-3.1322668060855\\
0.14288276487852	-0.247565165980303\\
0.144265775267114	2.21231166089806\\
0.145507711662608	4.12691737871056\\
0.146749648058103	5.57338193894909\\
0.148115104440779	6.75040675778294\\
0.149480560823455	7.67816107005318\\
0.151307373767394	8.48120914707587\\
0.153134186711334	9.19411723315143\\
0.154738605913554	9.79073714625038\\
0.156343025115774	10.3353373537551\\
0.157943480523003	10.8519147072042\\
0.159543935930233	11.27658594203\\
0.161290168969266	11.5256222098954\\
0.1630364020083	11.4595794475615\\
0.164362100164302	11.0568771576509\\
0.165687798320305	10.4294931283337\\
0.167013496476307	9.55125394855375\\
0.16833919463231	8.45225865342445\\
0.169937093622871	7.03970361458519\\
0.171534992613431	5.3402258503831\\
0.17319336621359	3.53797277085564\\
0.174851739813749	1.71437762468395\\
0.176229727224951	0.100581129871629\\
0.177607714636154	-1.30810094175991\\
0.17910292695181	-2.72928708976672\\
0.180598139267466	-4.18079988253442\\
0.182421217174192	-5.79032931544268\\
0.184244295080919	-7.58411877385931\\
0.185760813650462	-9.24118314516851\\
0.187277332220006	-10.7168814202074\\
0.188855420716863	-12.129363109474\\
0.190433509213721	-13.3895438097215\\
0.191992224323326	-14.3757183905482\\
0.19355093943293	-15.0205003645639\\
0.195109654542535	-15.2868402291728\\
0.196668369652139	-15.1656027262883\\
0.198083238029454	-14.7136761476089\\
0.199498106406769	-14.0258333466516\\
0.201273017085146	-13.0230734378321\\
0.203047927763524	-11.7319452091254\\
0.20481451169426	-10.3681931996304\\
0.206581095624996	-9.01095562486496\\
0.208100491946251	-7.78092352214252\\
0.209619888267506	-6.6641720475598\\
0.211560197827347	-5.38536304742779\\
0.213500507387187	-3.88421075759853\\
0.215432973751197	-2.26474660254269\\
0.217365440115207	-0.513821360233738\\
0.219375620481487	1.3686806597008\\
0.221385800847766	3.29016618676248\\
0.223073876056182	4.9489930744557\\
0.224761951264599	6.28504738383307\\
0.226415240969889	7.3822954623837\\
0.228068530675179	8.2185529936418\\
0.229975660079631	8.8388949451613\\
0.231882789484084	9.20924197005742\\
0.233438341580152	9.32167468193786\\
0.23499389367622	9.27202834350357\\
0.236882895452797	9.07109867306881\\
0.238771897229374	8.67873845266674\\
0.241007295074359	8.02113841716135\\
0.243242692919344	6.98373922336805\\
0.245135462298176	5.68198065564062\\
0.247028231677008	4.19082900080987\\
0.249225718508289	2.30076093771729\\
0.25142320533957	0.0489783833144947\\
0.253400314118422	-2.16729472679904\\
0.255377422897275	-4.21175115100388\\
0.257082112296539	-5.98675130417029\\
0.258786801695803	-7.48082321291305\\
0.260455046418489	-8.80631517939569\\
0.262123291141176	-9.97599550147614\\
0.263791535863862	-11.0215210049169\\
0.265459780586548	-11.9602591021578\\
0.26725554479612	-12.8314078721697\\
0.269051309005691	-13.6182164887546\\
0.27100276428431	-14.2869791542128\\
0.272954219562929	-14.771454167973\\
0.274664762506113	-14.9812623629072\\
0.276375305449298	-14.9290592234203\\
0.278299242438466	-14.5937448960373\\
0.280223179427635	-13.9298656891513\\
0.282316051255596	-12.9331187316612\\
0.284408923083556	-11.629063148763\\
0.286152901597469	-10.2597920793141\\
0.287896880111381	-8.91585127683389\\
0.29007831398204	-7.32490467349123\\
0.292259747852699	-5.48306056435079\\
0.2941810466567	-3.689134607834\\
0.296102345460701	-1.95945954623049\\
0.297966643874565	-0.223755102185763\\
0.299830942288429	1.4876528916121\\
0.302258191683733	3.40265535060214\\
0.304685441079038	5.39930351104987\\
0.306845335288331	7.02000333585224\\
0.309005229497625	8.24308581989448\\
0.31149771883946	9.20311131754072\\
0.313990208181296	9.83501468335924\\
0.316328046446777	10.1013818957629\\
0.318665884712259	10.082570106511\\
0.321081761833676	9.80988249215991\\
0.323497638955093	9.27069760984103\\
0.325938245855996	8.44718759090973\\
0.328378852756899	7.32496511345524\\
0.330695015803066	5.96804130613955\\
0.333011178849233	4.45080636115022\\
0.335236298538822	2.85098845775496\\
0.33746141822841	1.25454750439424\\
0.339474365260447	-0.230996674905217\\
0.341487312292484	-1.57286552097053\\
0.343512139270069	-2.83084631280148\\
0.345536966247654	-3.99607917936542\\
0.347785431786692	-5.11587808534827\\
0.350033897325731	-6.16331535145869\\
0.35235977475123	-7.06920825360278\\
0.354685652176729	-7.79100606344533\\
0.357338381826045	-8.29999041863393\\
0.359991111475361	-8.51040781880384\\
0.362614009044845	-8.38450077131441\\
0.365236906614329	-7.97408012821899\\
0.36789668229684	-7.34499039044184\\
0.370556457979351	-6.56795385051364\\
0.373244149017317	-5.69600041076142\\
0.375931840055282	-4.75803075338758\\
0.378741708478494	-3.75544588428076\\
0.381551576901705	-2.71562497309652\\
0.384201399384188	-1.74646224872292\\
0.386851221866672	-0.915562072147118\\
0.389791690878725	-0.229300895985465\\
0.392732159890779	0.225689230937098\\
0.395395420430025	0.392925927770343\\
0.398058680969271	0.332869535382224\\
0.401032449363013	0.069044244674864\\
0.404006217756755	-0.402105112471317\\
0.406761364617848	-1.0277388290734\\
0.409516511478942	-1.77764859949044\\
0.412623961396706	-2.70271014713115\\
0.415731411314469	-3.7577393333211\\
0.418653131154482	-4.75977074207256\\
0.421574850994495	-5.62154893752648\\
0.424867281585505	-6.35600223754057\\
0.428159712176515	-6.89559690412515\\
0.431357830815362	-7.17748255002505\\
0.434555949454209	-7.20293906286213\\
0.437570969585955	-6.96356840808427\\
0.4405859897177	-6.46133634940698\\
0.443936812961484	-5.65092395862435\\
0.447287636205269	-4.54051523714164\\
0.450154706557186	-3.35592401480123\\
0.453021776909103	-2.20446161903817\\
0.455766514966478	-1.07038991211882\\
0.458511253023854	0.0143604493711189\\
0.461653839267241	1.11861801497984\\
0.464796425510628	2.18517255540791\\
0.467348655064451	3.00077512540445\\
0.469900884618275	3.56929479144326\\
0.472760935643402	3.97687286058661\\
0.475620986668529	4.17798685156622\\
0.478397680512138	4.1547949029674\\
0.481174374355747	3.9398952731439\\
0.483840088610178	3.56717920856646\\
0.486505802864608	3.06494508405395\\
0.48958542928243	2.39044844242591\\
0.492665055700252	1.54171793770544\\
0.495426501051001	0.658123842295747\\
0.49818794640175	-0.198402980729746\\
0.499093973200875	-0.753652159585536\\
0.5	-1.01882056780693\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-1.14849768479757\\
0.500003249217574	-7.79032911619703\\
0.500006498435148	-7.79165888238318\\
0.500022744523017	-7.79564791956526\\
0.500038990610886	-7.80229544319195\\
0.500120221050232	-7.82223146841263\\
0.500201451489579	-7.85543630556186\\
0.500607603686311	-7.95488577201453\\
0.501013755883042	-8.12007817563626\\
0.50207338885548	-8.41636437747034\\
0.503133021827918	-8.84050683028491\\
0.504327065937618	-9.2858186638683\\
0.505521110047318	-9.75093758314941\\
0.506986521010005	-10.2603401148848\\
0.508451931972693	-10.810745085407\\
0.509877359463004	-11.3418096022214\\
0.511302786953316	-11.8534741845459\\
0.512773718199441	-12.3604998385511\\
0.514244649445567	-12.8617190765185\\
0.515417537213167	-13.2998573667572\\
0.516590424980767	-13.6785197692669\\
0.517416955719774	-13.9935751516381\\
0.518243486458781	-14.2485815555103\\
0.519070017197787	-14.4985387258804\\
0.519896547936794	-14.7433595261065\\
0.521158160268891	-15.0451430524638\\
0.522419772600988	-15.3984553421513\\
0.523461578565202	-15.7099222904019\\
0.524503384529417	-15.9823933814855\\
0.525714690325368	-16.2669449705943\\
0.526925996121319	-16.5610180086066\\
0.528383101197985	-16.8704313644258\\
0.529840206274651	-17.1906820312627\\
0.531314661898162	-17.493906410362\\
0.532789117521672	-17.7794410771456\\
0.534327927076157	-18.0506947230462\\
0.535866736630642	-18.3060113547553\\
0.536928017197966	-18.504366836699\\
0.53798929776529	-18.6543824762501\\
0.539050578332613	-18.7935962381738\\
0.540111858899937	-18.9219261710353\\
0.541282056466285	-19.0450237781971\\
0.542452254032632	-19.1610326539257\\
0.543193973040339	-19.2457978550379\\
0.543935692048046	-19.3053426413942\\
0.544677411055753	-19.3594326786644\\
0.545419130063461	-19.4080549804865\\
0.546691243789061	-19.4652924835886\\
0.547963357514661	-19.5231338060119\\
0.549457491053536	-19.5676562113809\\
0.550951624592412	-19.5942256090056\\
0.552402810571862	-19.5985285936022\\
0.553853996551312	-19.5815293415848\\
0.555443676875022	-19.5411398079891\\
0.557033357198733	-19.4742715491125\\
0.558417756271954	-19.3890097612292\\
0.559802155345176	-19.2899988451185\\
0.560948249249162	-19.1830463406744\\
0.562094343153148	-19.0726790528099\\
0.563409003844954	-18.9400246921205\\
0.564723664536759	-18.7821964807775\\
0.565871343079377	-18.6194582741755\\
0.567019021621995	-18.4548756178685\\
0.56855928557575	-18.2465148444671\\
0.570099549529505	-17.9872506529009\\
0.57165921446813	-17.7046135668123\\
0.573218879406754	-17.3985685766588\\
0.57477169596876	-17.0719582115481\\
0.576324512530766	-16.7253406923814\\
0.577854498470778	-16.3612297417498\\
0.579384484410789	-15.9805163646886\\
0.580683160839542	-15.6118843843286\\
0.581981837268295	-15.2596086571754\\
0.58339473374175	-14.8781053742615\\
0.584807630215205	-14.4659951969478\\
0.586052153283954	-14.0652870676235\\
0.587296676352703	-13.6787437456089\\
0.588865780702776	-13.2291276140143\\
0.590434885052848	-12.7123415499503\\
0.592054158019332	-12.1714327724147\\
0.593673430985815	-11.6063800723128\\
0.595253988428615	-11.0333541408724\\
0.596834545871414	-10.4536250630431\\
0.598404130281519	-9.86316223524222\\
0.599973714691624	-9.26283865324081\\
0.601327219413478	-8.69380018545941\\
0.602680724135332	-8.15874291823161\\
0.6041293796073	-7.59723554679383\\
0.605578035079268	-7.00907618162509\\
0.606892636906107	-6.44151597337\\
0.608207238732945	-5.89600833670734\\
0.60981762917905	-5.28344638830713\\
0.611428019625154	-4.60278832613713\\
0.613060858784941	-3.91175515639477\\
0.614693697944728	-3.21116311395078\\
0.616307776202449	-2.51077962912573\\
0.61792185446017	-1.81159584202878\\
0.619489913537952	-1.12049813897273\\
0.621057972615734	-0.43843120212112\\
0.622485241736161	0.213126081582173\\
0.623912510856587	0.8334704201335\\
0.625367151337529	1.45851846804535\\
0.626821791818471	2.08756561182695\\
0.628236975759592	2.70551550952608\\
0.629652159700714	3.31183813547284\\
0.631320972517733	3.96822451871505\\
0.632989785334752	4.67268113361294\\
0.634626236457869	5.36329740865769\\
0.636262687580986	6.03933590000915\\
0.63794136412506	6.715227086297\\
0.639620040669135	7.38967440890409\\
0.641163873853863	8.02663222813765\\
0.642707707038591	8.62659617228016\\
0.644314692138712	9.22763743707246\\
0.645921677238832	9.82829772095859\\
0.647357196602793	10.3846402473379\\
0.648792715966755	10.8980822575931\\
0.650481991889145	11.4435205151395\\
0.652171267811536	12.0167950445708\\
0.653916105455996	12.5811397469033\\
0.655660943100456	13.1347938844784\\
0.657317345346819	13.654383782545\\
0.658973747593182	14.1407269250907\\
0.660647224393992	14.6092697306914\\
0.662320701194802	15.0590472213572\\
0.66390490696759	15.4758526259328\\
0.665489112740377	15.8608600805457\\
0.666998613485166	16.2169382865746\\
0.668508114229955	16.5451007998331\\
0.670130511108528	16.864971140122\\
0.671752907987101	17.173877102362\\
0.673536796260243	17.4730960341065\\
0.675320684533385	17.7585249142379\\
0.677000192090008	18.0078155606648\\
0.678679699646631	18.2231033932781\\
0.680491037380583	18.4188927558325\\
0.682302375114536	18.5916676790857\\
0.683941035610853	18.7271840652086\\
0.685579696107171	18.8295288509606\\
0.687159887521828	18.9049052328929\\
0.688740078936486	18.9545950184667\\
0.690363237895228	18.9803275097406\\
0.691986396853969	18.9810914483253\\
0.693801362441139	18.9541383954552\\
0.69561632802831	18.8947620297674\\
0.697339742636649	18.8064391609263\\
0.699063157244987	18.691666534047\\
0.700930156516882	18.5421776366118\\
0.702797155788777	18.3546028367103\\
0.704491399230179	18.1455385046963\\
0.706185642671581	17.9196091781204\\
0.707816326308217	17.6726640133918\\
0.709447009944852	17.4064930405971\\
0.711164604205357	17.1089549283846\\
0.712882198465862	16.778592928814\\
0.714744591637716	16.4078024261995\\
0.716606984809569	15.9939631828575\\
0.71836904634257	15.5645142793796\\
0.720131107875572	15.1223530699679\\
0.722009471546636	14.6408977112888\\
0.7238878352177	14.1186128453494\\
0.725650067238279	13.5887043961355\\
0.727412299258858	13.0542759589789\\
0.729080648917218	12.5146651055042\\
0.730748998575578	11.9722281531653\\
0.732635788276238	11.3760706766718\\
0.734522577976899	10.7237888244314\\
0.736459175929195	10.0436206123044\\
0.738395773881491	9.33610883842043\\
0.740209672537937	8.63456130719855\\
0.742023571194382	7.94177133264901\\
0.743860061111257	7.23177540207073\\
0.745696551028132	6.50555847640474\\
0.747575632382203	5.76012977808137\\
0.749454713736275	4.99645672234355\\
0.751193889003465	4.25327880619786\\
0.752933064270655	3.53267145363253\\
0.754846496334695	2.77069312748708\\
0.756759928398734	1.96796517581936\\
0.758657162200026	1.16563216940668\\
0.760554396001319	0.365212798451353\\
0.76252666957216	-0.451044021117927\\
0.764498943143001	-1.28153017451269\\
0.766345072486254	-2.08237312688585\\
0.768191201829506	-2.85245599178374\\
0.770011515520253	-3.61163105311749\\
0.771831829210999	-4.35872876587991\\
0.773806164819284	-5.12893142429382\\
0.77578050042757	-5.91968680366132\\
0.777793100198975	-6.70545158266936\\
0.77980569997038	-7.48425289136755\\
0.781749753616354	-8.23404345847714\\
0.783693807262329	-8.95418706833859\\
0.785586895484158	-9.64735114575582\\
0.787479983705987	-10.3129676765182\\
0.789442089069647	-10.9707509960809\\
0.791404194433307	-11.6183584960176\\
0.793362563375159	-12.2419949853986\\
0.795320932317011	-12.84053105228\\
0.79730907832961	-13.4176819981782\\
0.799297224342209	-13.9717276778245\\
0.801293280160378	-14.4981414836155\\
0.803289335978546	-14.9957141961799\\
0.805268718368746	-15.4605090193279\\
0.807248100758945	-15.8920130677538\\
0.809285492472113	-16.2970218726898\\
0.81132288418528	-16.6732898569153\\
0.813307047959019	-17.0097490645861\\
0.815291211732758	-17.3071333534952\\
0.817300429229284	-17.5711089862961\\
0.819309646725809	-17.8005064349107\\
0.821372272746403	-17.9954336531771\\
0.823434898766998	-18.1540243218464\\
0.825497174302981	-18.2731567724744\\
0.827559449838964	-18.352621441413\\
0.829602402954291	-18.39220316983\\
0.831645356069617	-18.3924111575844\\
0.83369459138305	-18.353470477051\\
0.835743826696483	-18.2753202925577\\
0.837789541776604	-18.1583101854872\\
0.839835256856725	-18.0028242446434\\
0.84195828107682	-17.8051182386658\\
0.844081305296915	-17.5634711894999\\
0.846188240500001	-17.2829073720877\\
0.848295175703087	-16.964548430354\\
0.850407644696622	-16.6076610379597\\
0.852520113690156	-16.2129374677913\\
0.854646650678304	-15.7802537413078\\
0.856773187666451	-15.3102707411963\\
0.858871717195442	-14.8089123775735\\
0.860970246724432	-14.2780187688011\\
0.863134617741687	-13.7065291833092\\
0.865298988758941	-13.0943191659978\\
0.867413789626346	-12.4589822408979\\
0.869528590493752	-11.8030414477681\\
0.871775893747715	-11.0990458589382\\
0.874023197001678	-10.3462643664866\\
0.876249125313757	-9.57137927255883\\
0.878475053625836	-8.77674567778862\\
0.880689344327834	-7.96291055649454\\
0.882903635029832	-7.1320999923637\\
0.885116791248019	-6.28452355976894\\
0.887329947466206	-5.42232902898775\\
0.889489882756655	-4.5580558030592\\
0.891649818047105	-3.69423702827066\\
0.893826524930946	-2.81909291955939\\
0.896003231814788	-1.93465025447165\\
0.898287807850022	-1.02438471653855\\
0.900572383885257	-0.0904081499279453\\
0.902869881078624	0.845458881115829\\
0.905167378271991	1.78069675019925\\
0.907542363858189	2.72576296149191\\
0.909917349444387	3.67767351731562\\
0.912272749450281	4.61412450465144\\
0.914628149456174	5.53262127841863\\
0.916843936131809	6.40802353449401\\
0.919059722807445	7.23955771554821\\
0.921466168427969	8.08664882752085\\
0.923872614048493	8.94432226051121\\
0.926094708901595	9.74340867738132\\
0.928316803754696	10.4849006046946\\
0.930706467924101	11.2256705281481\\
0.933096132093506	11.9604570414468\\
0.935295109360533	12.6324956076185\\
0.93749408662756	13.2442126425817\\
0.939974989673419	13.8586492167679\\
0.942455892719279	14.4671848482288\\
0.94473592952284	15.0078749686794\\
0.947015966326401	15.4846557323871\\
0.949583115024486	15.9459829275844\\
0.95215026372257	16.3820863437754\\
0.954505185117648	16.7481362792419\\
0.956860106512726	17.049712204691\\
0.95926329098067	17.3051944278788\\
0.961666475448615	17.512382897228\\
0.964080516792005	17.6681668928607\\
0.966494558135394	17.7717866515528\\
0.96887550166547	17.8224100439692\\
0.971256445195545	17.821020690019\\
0.973796417983506	17.7655525207674\\
0.976336390771467	17.6509222927467\\
0.978607922190341	17.4889979655256\\
0.980879453609216	17.2889490956744\\
0.983537661258256	17.0207304643768\\
0.986195868907295	16.6728164985287\\
0.988516110964785	16.2929748306559\\
0.990836353022274	15.8929765855792\\
0.993572790741317	15.4080048701135\\
0.99630922846036	14.8272684470422\\
0.99815461423018	14.2980510908932\\
1	13.8442853247028\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	13.6084856750496\\
1.00022370801883	-12.4246385760108\\
1.00044741603765	-12.3613526990489\\
1.00156595613178	-11.8936515344593\\
1.00268449622591	-10.2532962006838\\
1.00408765086539	-7.35118709940219\\
1.00549080550487	-3.3208606289449\\
1.00666718627138	0.546913783295017\\
1.00784356703788	3.73110121424969\\
1.00912497316753	6.30888725688516\\
1.01040637929717	7.87389123480761\\
1.01169058031881	8.14324977239088\\
1.01297478134045	7.15562625304769\\
1.01426990215925	5.12247684117\\
1.01556502297804	2.40526663440292\\
1.01687241410659	-0.547523848263701\\
1.01817980523514	-3.25948714281334\\
1.01957772222616	-5.35731340018166\\
1.02097563921718	-6.43641365817605\\
1.02223160758147	-6.31432745416012\\
1.02348757594577	-5.23996753512595\\
1.02485701027713	-3.34620412674676\\
1.02622644460848	-0.90884175097563\\
1.02746404370243	1.43257511473352\\
1.02870164279638	3.31343060659685\\
1.02996379742483	4.59442278747861\\
1.03122595205329	5.07725777134856\\
1.03251508080306	4.68394904577893\\
1.03380420955284	3.47302860169838\\
1.03505531982677	1.68668402113487\\
1.03630643010069	-0.36251864988378\\
1.03761708812371	-2.4276771481203\\
1.03892774614673	-4.16564090998838\\
1.04023530773728	-5.24230535542563\\
1.04154286932783	-5.48672505503983\\
1.04286051431457	-4.85933918787575\\
1.0441781593013	-3.45397847282259\\
1.04549737801313	-1.49492953034182\\
1.04681659672496	0.706208768971363\\
1.04812251569174	2.79586835457132\\
1.04942843465853	4.45916450989877\\
1.05077214955865	5.47430462931966\\
1.05211586445878	5.66725487585541\\
1.05335218901894	5.04921624507835\\
1.05458851357911	3.82095218191363\\
1.05587802252779	2.11346712154571\\
1.05716753147647	0.160154675742095\\
1.05842056738761	-1.6910711589097\\
1.05967360329874	-3.18631480199302\\
1.0608753907315	-4.14303299241111\\
1.06207717816425	-4.4834120562688\\
1.06344548070374	-4.16670071329747\\
1.06481378324323	-3.13599618966989\\
1.06603205138277	-1.67634927301691\\
1.06725031952231	-0.0802822115863477\\
1.06860994458248	1.60111289947665\\
1.06996956964265	3.1041392822118\\
1.07109735796252	4.0463039946942\\
1.07222514628238	4.4493987193788\\
1.07335293460225	4.39739476471948\\
1.07448072292211	3.92088411791539\\
1.07575220055563	3.03662131793262\\
1.07702367818914	1.83018042784211\\
1.07812962091705	0.625361057721878\\
1.07923556364497	-0.411306041083691\\
1.080485364299	-1.28824745605475\\
1.08173516495303	-1.84268602400556\\
1.08313487843836	-1.93186531023946\\
1.08453459192369	-1.47122269745424\\
1.08588762021249	-0.560066863255938\\
1.08724064850128	0.606883885243265\\
1.08866277502747	1.86508866042038\\
1.09008490155366	2.98095538957059\\
1.09128307906045	3.67710800099437\\
1.09248125656724	3.94234418755148\\
1.09367943407402	3.82322344959953\\
1.09487761158081	3.3449364222067\\
1.09599828443558	2.60793695976759\\
1.09711895729035	1.7331597775561\\
1.09838105178906	0.748100353317351\\
1.09964314628776	-0.212478738997644\\
1.10072227533991	-0.906049996777016\\
1.10180140439206	-1.30009239314488\\
1.10322854265802	-1.40981405813994\\
1.10465568092398	-1.07102593241478\\
1.10617100248297	-0.280555897924226\\
1.10768632404195	0.829606974091186\\
1.10917656472916	1.99943123998042\\
1.11066680541636	2.99198506269799\\
1.11194112364597	3.5956958100784\\
1.11321544187559	3.79622174744491\\
1.1144897601052	3.63293550618754\\
1.11576407833482	3.13904026268686\\
1.11692670302165	2.43044200752471\\
1.11808932770849	1.63124457205597\\
1.11941903951124	0.754122612203548\\
1.120748751314	-0.0726529444085682\\
1.12190543875886	-0.637211849039934\\
1.12306212620373	-0.919259778504826\\
1.1245371450872	-0.924906850310335\\
1.12601216397068	-0.554055851512691\\
1.12756219138515	0.143049052197784\\
1.12911221879962	1.02070032384817\\
1.13064632202817	1.86117963137061\\
1.13218042525671	2.48345904113297\\
1.13334032591814	2.75330734332345\\
1.13450022657957	2.74789410706555\\
1.13566012724099	2.52915191881774\\
1.13682002790242	2.13135919682808\\
1.13814051068449	1.570574895257\\
1.13946099346657	0.913345212629724\\
1.14077268758434	0.301403144658254\\
1.1420843817021	-0.169564235444001\\
1.14338220837567	-0.431497114103156\\
1.14468003504923	-0.454253043159654\\
1.14617342757892	-0.22098200875691\\
1.1476668201086	0.263691630233273\\
1.1491885708494	0.888072944029101\\
1.15071032159021	1.51338764137782\\
1.15226917872275	2.00138742144048\\
1.15382803585529	2.23704744820202\\
1.15513500333574	2.18030497231368\\
1.15644197081619	1.91032755160063\\
1.15769907103911	1.48566427595702\\
1.15895617126204	0.978251454412747\\
1.16029115240611	0.437351762089927\\
1.16162613355018	-0.0549816422650236\\
1.16289775336659	-0.402168386382808\\
1.16416937318299	-0.568785548472623\\
1.16551714868029	-0.545265736077746\\
1.1668649241776	-0.328598300680078\\
1.16826135128352	0.0454996592954038\\
1.16965777838943	0.509445524674149\\
1.17109685945098	0.974969186711191\\
1.17253594051253	1.34906542835995\\
1.17388383914306	1.54808923824136\\
1.1752317377736	1.55276937797038\\
1.17658118705342	1.37086051771756\\
1.17793063633324	1.03121324042751\\
1.17931387144887	0.581167415238748\\
1.1806971065645	0.089623202619993\\
1.18197170617367	-0.345662213566458\\
1.18324630578285	-0.67265578081962\\
1.18457932577107	-0.876116287548206\\
1.18591234575929	-0.928646000251651\\
1.18720847483181	-0.832890414887326\\
1.18850460390433	-0.62391713011\\
1.18983448760856	-0.342109404593858\\
1.19116437131278	-0.0421277390854256\\
1.19248074053256	0.213484132620605\\
1.19379710975234	0.377009399685389\\
1.19531096695342	0.416263537684876\\
1.19682482415451	0.288618617683389\\
1.19842935702726	-0.00367446348533594\\
1.20003388990001	-0.413469348219451\\
1.20155561516142	-0.837623440515379\\
1.20307734042282	-1.19386407968597\\
1.20472630512053	-1.4387028720349\\
1.20637526981824	-1.51578474290593\\
1.20785518838123	-1.42270045299065\\
1.20933510694423	-1.22042051195263\\
1.21091920885343	-0.951672641388045\\
1.21250331076264	-0.684305472467569\\
1.21393476123395	-0.504329219113828\\
1.21536621170526	-0.441965235775642\\
1.2170834309455	-0.513926243929625\\
1.21880065018575	-0.745084299937997\\
1.22061343670151	-1.09014077414907\\
1.22242622321727	-1.46315517243722\\
1.22417792906641	-1.75252543333537\\
1.22592963491555	-1.89234259378544\\
1.2276668398254	-1.86326415015096\\
1.22940404473525	-1.68770430427583\\
1.23111369229045	-1.42547739957624\\
1.23282333984564	-1.15515711589053\\
1.2345232908638	-0.948446657563684\\
1.23622324188195	-0.858049716248844\\
1.23807035248315	-0.907717332958495\\
1.23991746308436	-1.09406334734405\\
1.24185197245477	-1.36260011498632\\
1.24378648182518	-1.62546234723539\\
1.24568247632142	-1.78959146935214\\
1.24757847081766	-1.80829282916514\\
1.24937988255054	-1.68838621840354\\
1.25118129428343	-1.48086872228506\\
1.25312388781253	-1.23791574358128\\
1.25506648134163	-1.0369831057284\\
1.25694068305092	-0.949535747252088\\
1.25881488476021	-0.989680889834785\\
1.2607128611745	-1.13383377132803\\
1.26261083758878	-1.32740858358504\\
1.26458209800574	-1.50315900476436\\
1.2665533584227	-1.59336405773808\\
1.26852092835463	-1.56049489814253\\
1.27048849828657	-1.41462120651787\\
1.27231695947731	-1.21105320010691\\
1.27414542066805	-1.01498529502954\\
1.27606018209575	-0.868497524752112\\
1.27797494352345	-0.812591792578397\\
1.27984812098473	-0.855775707141\\
1.281721298446	-0.967750586804859\\
1.28377196399399	-1.10730945617169\\
1.28582262954197	-1.21210333471508\\
1.28783102021659	-1.22517743577218\\
1.2898394108912	-1.13358961103769\\
1.29155503319662	-0.974255449773333\\
1.29327065550205	-0.798751965318779\\
1.29517713201969	-0.62417096513451\\
1.29708360853733	-0.492373424308151\\
1.2988522195216	-0.437329315290337\\
1.30062083050587	-0.449328789324435\\
1.30236431141655	-0.50421746491244\\
1.30410779232723	-0.569670940313951\\
1.30595650620033	-0.614245677936063\\
1.30780522007343	-0.606736546303399\\
1.30957479820132	-0.534871550891592\\
1.31134437632922	-0.409888658655835\\
1.31316973646712	-0.249987313840649\\
1.31499509660501	-0.0861134701230009\\
1.31675603595348	0.0458771018922938\\
1.31851697530195	0.127286197897817\\
1.32030377566095	0.155715768233515\\
1.32209057601995	0.140272505326114\\
1.32400320189487	0.101289414965856\\
1.32591582776978	0.0687984631979219\\
1.32773328125997	0.0722598933760357\\
1.32955073475016	0.12343497467576\\
1.33147501754149	0.223706977006203\\
1.33339930033283	0.359114250033336\\
1.33529693367905	0.497838368992994\\
1.33719456702527	0.610646772179318\\
1.33915589878583	0.679684661690146\\
1.34111723054639	0.697240565709697\\
1.34314920187055	0.673001301877577\\
1.34518117319471	0.632075845277211\\
1.34714350191861	0.606023839847822\\
1.3491058306425	0.616789165426411\\
1.35137829274712	0.677117455666709\\
1.35365075485173	0.785341670728721\\
1.35600803813958	0.908142344992649\\
1.35836532142742	1.00438047507776\\
1.36066662276101	1.04532204837017\\
1.3629679240946	1.03326674358584\\
1.36530339506171	0.992814225380409\\
1.36763886602883	0.960477893564968\\
1.36997733422157	0.966092778107665\\
1.37231580241431	1.01951416774952\\
1.37475005956992	1.10793702380913\\
1.37718431672553	1.19924613061869\\
1.37966576153506	1.25866248051103\\
1.3821472063446	1.26772387969176\\
1.38462082315703	1.23569688993911\\
1.38709443996945	1.19340268378755\\
1.3896362672953	1.17268259409394\\
1.39217809462114	1.19340053564376\\
1.39472798050389	1.2484841524946\\
1.39727786638664	1.30879999528686\\
1.39992051134412	1.34262020348301\\
1.40256315630161	1.32867499946582\\
1.40513306647689	1.27454665872921\\
1.40770297665216	1.20940191080793\\
1.41036963592954	1.16011261236284\\
1.41303629520692	1.14347670725973\\
1.4155940048879	1.15110667717864\\
1.41815171456889	1.15608983311401\\
1.42083321824575	1.1336870387479\\
1.42351472192261	1.07000809411563\\
1.42600298801212	0.979570465435837\\
1.42849125410163	0.888104341405165\\
1.43113820036207	0.809908916100259\\
1.43378514662251	0.756074495254074\\
1.43616749118123	0.721891382767485\\
1.43854983573995	0.68723056864206\\
1.44114096385005	0.632685741883396\\
1.44373209196015	0.548213353620125\\
1.44609529982335	0.447839428197991\\
1.44845850768656	0.34947926174472\\
1.45089762697214	0.261381278665493\\
1.45333674625773	0.192191937725119\\
1.45576688071849	0.140499469365526\\
1.45819701517925	0.0942308992975099\\
1.46066619136688	0.0393112631261406\\
1.46313536755452	-0.0334092518433973\\
1.46564703063019	-0.12302446567731\\
1.46815869370586	-0.219159355972851\\
1.47071375234984	-0.308177208487314\\
1.47326881099382	-0.37993525739792\\
1.4759804954218	-0.435463538267777\\
1.47869217984978	-0.48424902766767\\
1.48132120955231	-0.538257427959506\\
1.48395023925485	-0.606142883608728\\
1.48690860399135	-0.691619860347899\\
1.48986696872784	-0.783044584083639\\
1.49280640866598	-0.8590705875912\\
1.49574584860412	-0.912998822526668\\
1.49787292430206	-0.947822487217307\\
1.5	-0.976768432675559\\
};
\addplot [color=mycolor2,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1.5	-0.992858997961288\\
1.50053423248615	13.1677232976652\\
1.5010684649723	13.2683022960267\\
1.50278592670308	13.4738508381055\\
1.50450338843386	13.7704126044675\\
1.5062742455824	14.0501778064248\\
1.50804510273094	14.3117299858881\\
1.50985884489167	14.552963360913\\
1.5116725870524	14.7726478800179\\
1.51321550965082	14.9537337524614\\
1.51475843224923	15.1011695074023\\
1.51639706330807	15.2339002223914\\
1.5180356943669	15.3499959458059\\
1.51978239738315	15.4477896964183\\
1.52152910039939	15.524996685885\\
1.52324040587917	15.5776070475872\\
1.52495171135896	15.6062874213303\\
1.52682013328824	15.6113594640112\\
1.52868855521752	15.5894814944978\\
1.53060045114544	15.5391698043565\\
1.53251234707336	15.4595644540616\\
1.53413101453533	15.3605698262193\\
1.53574968199731	15.2484386372746\\
1.53755334711908	15.1078693428581\\
1.53935701224084	14.9354370767118\\
1.5412213157252	14.7348828550385\\
1.54308561920956	14.5053194244181\\
1.54481945125673	14.2596271395154\\
1.54655328330389	14.0007882939163\\
1.54852042738619	13.7011239785374\\
1.5504875714685	13.3566591412522\\
1.55239283497549	12.9922068663404\\
1.55429809848248	12.6096756254901\\
1.55586110317237	12.2415074518956\\
1.55742410786226	11.893838368426\\
1.55932972178286	11.4910524112878\\
1.56123533570345	11.028575632693\\
1.56295458318385	10.570147628618\\
1.56467383066424	10.1192819429569\\
1.56634377981147	9.66031376128856\\
1.5680137289587	9.19454137259101\\
1.56995110669011	8.67722103791319\\
1.57188848442152	8.10602979208083\\
1.57355320470827	7.5615602813391\\
1.57521792499502	7.04756866827859\\
1.57689153355808	6.52260719738102\\
1.57856514212114	5.98735429051233\\
1.58041284575133	5.41549471167033\\
1.58226054938151	4.80667406387703\\
1.58394325629517	4.21769116394789\\
1.58562596320882	3.65042755779232\\
1.58735142233285	3.07103602057106\\
1.58907688145688	2.48020702663606\\
1.59089076934566	1.87081797922022\\
1.59270465723444	1.24362073689774\\
1.59441473477977	0.632857723853286\\
1.59612481232509	0.0395852174504469\\
1.59794621648405	-0.572569920794905\\
1.59976762064301	-1.20254843589406\\
1.60147666202745	-1.8106730039794\\
1.60318570341189	-2.39625355520609\\
1.60492978430963	-2.98375612802181\\
1.60667386520738	-3.57215362663652\\
1.60854413547978	-4.17550003076083\\
1.61041440575218	-4.79206896927037\\
1.61217206089851	-5.38143436823524\\
1.61392971604484	-5.9434529845545\\
1.61594643822627	-6.53596139000041\\
1.61796316040771	-7.15545280862397\\
1.61984668353966	-7.73987069491222\\
1.62173020667161	-8.28962441450183\\
1.62358509554589	-8.81993472050343\\
1.62543998442017	-9.33023087912887\\
1.6275152857713	-9.85252876237652\\
1.62959058712243	-10.382562010112\\
1.63144821153319	-10.8633491273961\\
1.63330583594394	-11.2975020315661\\
1.63548059170267	-11.7458131326736\\
1.63765534746139	-12.2016442659708\\
1.6399706348345	-12.6409009085995\\
1.64228592220762	-13.0594515066255\\
1.64443496100703	-13.4288277285243\\
1.64658399980644	-13.7519197407461\\
1.64887364357012	-14.0513033264841\\
1.65116328733381	-14.3229198212205\\
1.65335179864989	-14.5512989094381\\
1.65554030996597	-14.738407009943\\
1.65796277153885	-14.8964355283999\\
1.66038523311172	-15.0188682188828\\
1.66280794786152	-15.0963006285412\\
1.66523066261132	-15.1285434967841\\
1.66778229616718	-15.1145814396542\\
1.67033392972304	-15.0508106633503\\
1.67288592902642	-14.9372183992863\\
1.67543792832981	-14.7742280253856\\
1.6779843507462	-14.5627009105343\\
1.6805307731626	-14.303551318143\\
1.68315002857947	-13.9927722602374\\
1.68576928399634	-13.6294587494698\\
1.68838879946133	-13.2189544309776\\
1.69100831492632	-12.7627420766842\\
1.69361911306429	-12.2633564069488\\
1.69622991120226	-11.7228028724869\\
1.69881445035801	-11.1452266872865\\
1.70139898951375	-10.533243798487\\
1.70397447231562	-9.887320288045\\
1.70654995511748	-9.20986394240223\\
1.70905479205781	-8.51199775382528\\
1.71155962899815	-7.79722956628372\\
1.71407651047953	-7.05656108086718\\
1.71659339196092	-6.29223158236027\\
1.7189584751551	-5.53237354097458\\
1.72132355834927	-4.78091045376619\\
1.72372012911832	-4.0115090015389\\
1.72611669988736	-3.22616839095182\\
1.72856019484905	-2.42443655929865\\
1.73100368981075	-1.6084943821387\\
1.73343193093055	-0.791125677671791\\
1.73586017205035	0.0251703826938737\\
1.73829385499388	0.841408446025949\\
1.7407275379374	1.65512639852474\\
1.74316536147163	2.46364403446365\\
1.74560318500586	3.26450757094903\\
1.74804864106559	4.05584044121795\\
1.75049409712532	4.83519653675432\\
1.75295756376846	5.60175283366148\\
1.75542103041159	6.35299003968276\\
1.75794611140353	7.09276443826845\\
1.76047119239547	7.81793616941184\\
1.76312623064348	8.53452659186658\\
1.76578126889148	9.23795394244863\\
1.76852858531145	9.91870837142952\\
1.77127590173143	10.5724377382438\\
1.77413801218298	11.1970715861221\\
1.77700012263454	11.7874376517996\\
1.77999797296496	12.3400854758155\\
1.78299582329538	12.8489538601745\\
1.78605641395811	13.3027430826319\\
1.78911700462084	13.6975000945917\\
1.79238454944807	14.0363619475582\\
1.7956520942753	14.3107216838223\\
1.79893253612812	14.5072308157123\\
1.80221297798095	14.6244672020301\\
1.80531368675336	14.6615000181827\\
1.80841439552577	14.6246603146287\\
1.811759662381	14.5105814247584\\
1.81510492923623	14.3112354705377\\
1.81844531791076	14.0309257766268\\
1.82178570658528	13.6715442308146\\
1.82496153665396	13.2467327363505\\
1.82813736672263	12.7643568189919\\
1.83149506970491	12.2005588362349\\
1.83485277268719	11.5529148865748\\
1.83804015105599	10.8588280364337\\
1.84122752942479	10.1268641911214\\
1.84431734895389	9.35594779309858\\
1.847407168483	8.55224192951714\\
1.85070442651762	7.67911324934911\\
1.85400168455223	6.73718238674888\\
1.85689296925366	5.82050970582958\\
1.85978425395509	4.9394046737947\\
1.86290049400017	4.0030336853404\\
1.86601673404524	3.01357132157311\\
1.86920062345171	1.99966394522008\\
1.87238451285818	0.966091458270814\\
1.87537921267368	-0.0401687698823564\\
1.87837391248918	-1.01413941540814\\
1.88140315517302	-1.98772223212023\\
1.88443239785685	-2.95628755964702\\
1.88755371705781	-3.92407285124627\\
1.89067503625876	-4.88563574616596\\
1.89395184020512	-5.8445660856854\\
1.89722864415148	-6.79376586884331\\
1.90042292464493	-7.69323278361622\\
1.90361720513838	-8.53975444060011\\
1.90714647528619	-9.38137569368551\\
1.910675745434	-10.2054231363354\\
1.91414619834371	-10.9574478971612\\
1.91761665125342	-11.6345563667013\\
1.92135272171995	-12.2609576779025\\
1.92508879218648	-12.8237947076563\\
1.92885614833421	-13.2963881179952\\
1.93262350448195	-13.674330852492\\
1.93653348896728	-13.9571929435447\\
1.94044347345261	-14.1372341156892\\
1.94424154146318	-14.2067899845715\\
1.94803960947375	-14.1701894330486\\
1.95199243782417	-14.0257215960172\\
1.95594526617459	-13.7682459403675\\
1.95967615702499	-13.4135409340661\\
1.96340704787538	-12.9732392504435\\
1.96736000452272	-12.4246307819078\\
1.97131296117005	-11.7638265062992\\
1.97503585206166	-11.0338553089238\\
1.97875874295328	-10.2479107775775\\
1.98249918197185	-9.38892395022533\\
1.98623962099042	-8.46262124520366\\
1.98959550540437	-7.52959604501737\\
1.99295138981832	-6.60401949502181\\
1.99647569490916	-5.61743614343216\\
2	-4.5732631826771\\
};
\addlegendentry{$\eSystemRed$ BT $r=10$};

\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
5.57692633607189e-08	0\\
1.11538526721438e-07	-2.15515387716012e-05\\
1.67307790082157e-07	-4.31025628112407e-05\\
2.23077053442875e-07	-6.46530721227029e-05\\
5.0192337024647e-07	-8.62030667098169e-05\\
7.80769687050064e-07	-0.000193945318912103\\
1.05961600385366e-06	-0.000301674703572846\\
1.33846232065725e-06	-0.000409391221165329\\
2.73269390467522e-06	-0.000517094872162518\\
4.1269254886932e-06	-0.00105542014476998\\
5.52115707271117e-06	-0.00159342382338769\\
6.91538865672914e-06	-0.00213110596700889\\
1.3886546576819e-05	-0.00266846663454829\\
2.08577044969089e-05	-0.00535044988738341\\
2.78288624169987e-05	-0.00802440502928978\\
3.48000203370886e-05	-0.0106903393346848\\
6.96558099375379e-05	-0.0133482600281083\\
0.000104511599537987	-0.026517908670481\\
0.000139367389138436	-0.0394882720150738\\
0.000174223178738886	-0.0522601970201289\\
0.000348502126741132	-0.0648344994235621\\
0.000522781074743379	-0.124767934630294\\
0.000697060022745625	-0.179865288527316\\
0.000871338970747871	-0.230193825887854\\
0.00155345814476027	-0.275801297093316\\
0.00223557731877266	-0.408909189663598\\
0.00291769649278505	-0.469033137165387\\
0.00359981566679745	-0.452360608989068\\
0.00448409246764793	-0.35115685020755\\
0.00536836926849841	-0.0796020489273404\\
0.0062526460693489	0.368176623054282\\
0.00713692287019938	1.00622061718964\\
0.00818857807369403	1.83865484034601\\
0.00924023327718867	3.06145872648525\\
0.0102918884806833	4.49457765514881\\
0.011343543684178	6.05713938862811\\
0.0123981386258733	7.61391138202253\\
0.0134527335675687	8.99707501763663\\
0.0145073285092641	10.0236400183017\\
0.0155619234509594	10.5077011240316\\
0.0165141045539214	10.2637745801164\\
0.0174662856568833	9.28683989778201\\
0.0184184667598453	7.50647505674232\\
0.0193706478628072	4.87550912653921\\
0.0201624765501908	1.40144834662443\\
0.0209543052375744	-2.09043082013815\\
0.021746133924958	-6.07586930183455\\
0.0225379626123416	-10.4806709737547\\
0.0235942717750417	-15.2076343082951\\
0.0246505809377418	-21.8183023428338\\
0.0257068901004419	-28.5057510415422\\
0.026763199263142	-34.9630140371129\\
0.0279876225509564	-40.8836844444184\\
0.0292120458387707	-46.7245684594765\\
0.030436469126585	-51.118811857458\\
0.0316608924143993	-53.8111187340598\\
0.0330569481686559	-54.727678653245\\
0.0344530039229124	-53.7240566589415\\
0.035849059677169	-50.74972943136\\
0.0372451154314255	-46.1874201504211\\
0.0386663720803292	-40.6315258734947\\
0.0400876287292329	-34.5735484883249\\
0.0415088853781366	-28.6308340620554\\
0.0429301420270403	-23.259017775411\\
0.0447020280217765	-18.6842695665539\\
0.0464739140165127	-14.0512950763697\\
0.0482458000112489	-10.6185735942915\\
0.0500176860059851	-8.16538875129058\\
0.0517624668785558	-5.98045848338918\\
0.0535072477511266	-3.56420366021707\\
0.0552520286236973	-0.750814009243008\\
0.056996809496268	2.58883859499858\\
0.0584454744998994	6.1321482402046\\
0.0598941395035309	8.90299956620417\\
0.0613428045071623	11.4056699030016\\
0.0627914695107937	13.5366611379738\\
0.0644279007542357	15.3004415934882\\
0.0660643319976777	17.0170823570816\\
0.0677007632411197	18.6005597755813\\
0.0693371944845617	20.2287738034067\\
0.0707775401062869	22.1810767596832\\
0.072217885728012	24.2806469714455\\
0.0736582313497372	26.6387679907543\\
0.0750985769714623	29.1172836547954\\
0.0765449073815765	31.4138928005464\\
0.0779912377916907	33.172352319947\\
0.0794375682018049	34.0791056313383\\
0.0808838986119192	33.8680715234169\\
0.0824536346941333	32.3659318982915\\
0.0840233707763475	29.2805904874444\\
0.0855931068585616	24.7996733990508\\
0.0871628429407758	19.1774161377754\\
0.0886426898710327	12.9307131236536\\
0.0901225368012896	6.9750910219421\\
0.0916023837315466	1.31202340608341\\
0.0930822306618035	-3.74730389217676\\
0.0946865159046047	-8.04838693249964\\
0.096290801147406	-11.8809744833371\\
0.0978950863902072	-14.9236011856757\\
0.0994993716330084	-17.3498925601688\\
0.10110365687581	-19.5217045708269\\
0.102707942118611	-21.7437210279074\\
0.104312227361412	-24.1624434986421\\
0.105916512604213	-26.8765388908938\\
0.107806905283353	-29.7618894138273\\
0.109697297962493	-33.0313406067693\\
0.111587690641632	-35.9038881078442\\
0.113478083320772	-38.1061151024604\\
0.115140900192065	-39.3258976506037\\
0.116803717063358	-39.5508023105763\\
0.118466533934651	-39.1779759193822\\
0.120129350805944	-38.3578991169028\\
0.121792167677237	-37.3734774968194\\
0.12345498454853	-36.4123003878647\\
0.125117801419823	-35.4984907457117\\
0.126780618291117	-34.6155933221275\\
0.128434851050978	-33.5425128720297\\
0.13008908381084	-32.0043289473617\\
0.131743316570702	-29.821692450612\\
0.133397549330564	-26.8697206302593\\
0.135215683772147	-23.1386108398875\\
0.13703381821373	-18.3768454473663\\
0.138851952655314	-13.2241953930858\\
0.140670087096897	-8.03245727823962\\
0.14217051534039	-3.36090602385922\\
0.143670943583883	-0.220080713300298\\
0.145171371827376	2.22271329573358\\
0.146671800070869	3.9475216906936\\
0.148152120146689	5.09141881963219\\
0.149632440222509	5.85098349079753\\
0.151112760298329	6.40705669939085\\
0.15259308037415	6.92458358857175\\
0.153896797371247	7.53042111413863\\
0.155200514368344	8.17638736260378\\
0.156504231365441	8.91255865174941\\
0.157807948362539	9.69796632236591\\
0.158966649735759	10.4352589794495\\
0.16012535110898	10.9597374074437\\
0.161284052482201	11.2985893364291\\
0.162442753855422	11.3944867999834\\
0.163571700574177	11.2127050274907\\
0.164700647292933	10.7594912789284\\
0.165829594011688	10.0389722208876\\
0.166958540730443	9.07553017603958\\
0.168072106557402	7.92045305871286\\
0.16918567238436	6.6542931894303\\
0.170299238211319	5.31938435755877\\
0.171412804038278	3.97343187882455\\
0.173077298528947	2.66535801446291\\
0.174741793019616	0.82728947111781\\
0.176406287510285	-0.791222928908446\\
0.178070782000955	-2.17020837117897\\
0.179560327313422	-3.43112960063569\\
0.181049872625889	-4.59442718441235\\
0.182539417938356	-5.85937145597831\\
0.184028963250823	-7.28051748234803\\
0.185998313046692	-8.8613100193174\\
0.187967662842562	-11.0353715549567\\
0.189937012638431	-13.1793016454741\\
0.191906362434301	-15.105405859766\\
0.193532032481403	-16.4116423830455\\
0.195157702528505	-16.8010445468993\\
0.196783372575607	-16.5876540978113\\
0.19840904262271	-15.8043743305494\\
0.200138891007632	-14.6208861643368\\
0.201868739392555	-13.1546523592761\\
0.203598587777477	-11.6531213573006\\
0.2053284361624	-10.2753360258412\\
0.207025397551303	-9.10080350392963\\
0.208722358940207	-8.10047015347619\\
0.21041932032911	-7.1621058825488\\
0.212116281718014	-6.18858980382333\\
0.213813243106917	-5.01209875962839\\
0.215510204495821	-3.53590259453376\\
0.217207165884724	-1.7655219569003\\
0.218904127273627	0.264295575868765\\
0.220735318361548	2.38250745015526\\
0.222566509449469	4.53201502774899\\
0.224397700537389	6.37195696485557\\
0.22622889162531	7.75947668604102\\
0.227836392471443	8.63775304673037\\
0.229443893317576	9.04433757751259\\
0.231051394163709	9.21097582223933\\
0.232658895009842	9.22702178211548\\
0.234266395855975	9.20829285118437\\
0.235873896702108	9.21583040156175\\
0.237481397548241	9.24937620685737\\
0.239088898394374	9.28653530495213\\
0.240742119380755	9.21676539632418\\
0.242395340367137	8.89997868780193\\
0.244048561353518	8.2513036273935\\
0.2457017823399	7.20784507494999\\
0.247271160028609	5.76867138834169\\
0.248840537717319	4.10754087868004\\
0.250409915406028	2.25656117992159\\
0.251979293094737	0.321500101478691\\
0.253548670783447	-1.55728020112555\\
0.255118048472156	-3.27286254740284\\
0.256687426160865	-4.77088652570261\\
0.258256803849575	-6.02159484284794\\
0.259976619863731	-7.07218416388582\\
0.261696435877887	-8.09313610677346\\
0.263416251892043	-9.0548473719953\\
0.265136067906199	-10.0322727885992\\
0.267056176230073	-11.0827191984964\\
0.268976284553947	-12.2947933197009\\
0.270896392877821	-13.4754096868694\\
0.272816501201695	-14.532631235523\\
0.274482357459169	-15.2433635530205\\
0.276148213716644	-15.441436586019\\
0.277814069974118	-15.2486786801376\\
0.279479926231593	-14.6730098941703\\
0.281204273110129	-13.8134614333168\\
0.282928619988665	-12.7613331537916\\
0.284652966867201	-11.6437800586805\\
0.286377313745737	-10.5504127711773\\
0.287940744077569	-9.52827928955648\\
0.289504174409401	-8.64605391655419\\
0.291067604741233	-7.76142235111313\\
0.292631035073065	-6.82935590706081\\
0.294194465404897	-5.78023086184959\\
0.295757895736729	-4.57161499432015\\
0.297321326068561	-3.20200151987431\\
0.298884756400393	-1.68761317400407\\
0.300533807637061	-0.101878799504225\\
0.302182858873729	1.53977798582676\\
0.303831910110398	3.05891189536893\\
0.305480961347066	4.37037068894476\\
0.306834783792822	5.40993098550876\\
0.308188606238577	6.04743065540012\\
0.309542428684333	6.50899397143269\\
0.310896251130088	6.81895478203918\\
0.312250073575844	7.02173003175375\\
0.3136038960216	7.1617409556143\\
0.314957718467355	7.27124046489154\\
0.316311540913111	7.37607757225273\\
0.31745764461782	7.48159759930225\\
0.31860374832253	7.56269060374202\\
0.319749852027239	7.6240921466306\\
0.320895955731949	7.64922080692332\\
0.322042059436658	7.61598966577111\\
0.323188163141368	7.50317951077951\\
0.324334266846077	7.29385906968799\\
0.325480370550786	6.97523098990877\\
0.327167452511364	6.54381362473745\\
0.328854534471942	5.72517075268096\\
0.33054161643252	4.70973714124044\\
0.332228698393098	3.54644353999037\\
0.333713103430918	2.3338587788134\\
0.335197508468738	1.30279807639143\\
0.336681913506558	0.34078227307444\\
0.338166318544377	-0.524063161581012\\
0.339951213709238	-1.29337131474905\\
0.341736108874098	-2.12852287865646\\
0.343521004038959	-2.89451876931318\\
0.345305899203819	-3.62840755410485\\
0.347078692408062	-4.38674569501944\\
0.348851485612304	-5.17677274108605\\
0.350624278816546	-5.97343325247921\\
0.352397072020789	-6.74169263761795\\
0.354175144653119	-7.39101884199589\\
0.355953217285448	-7.83989877765136\\
0.357731289917778	-8.04965511468717\\
0.359509362550108	-7.9993072328776\\
0.361648885162053	-7.72393397941291\\
0.363788407773997	-7.21047653358967\\
0.365927930385942	-6.58158050536775\\
0.368067452997886	-5.92058241120043\\
0.370014473482775	-5.34219102328968\\
0.371961493967664	-4.89825221753159\\
0.373908514452552	-4.46002594939709\\
0.375855534937441	-3.98624282422294\\
0.377620127230724	-3.38074941085189\\
0.379384719524007	-2.68355920157844\\
0.381149311817291	-1.88917680680284\\
0.382913904110574	-1.0388316929948\\
0.384631299857285	-0.234066719303547\\
0.386348695603995	0.413503752466052\\
0.388066091350706	0.882949174441378\\
0.389783487097417	1.14330421856351\\
0.391715388890513	1.21507846851513\\
0.393647290683609	1.14624710732285\\
0.395579192476705	0.979872318738007\\
0.397511094269801	0.776645071732001\\
0.399218838313362	0.610586945544207\\
0.400926582356922	0.506016230745866\\
0.402634326400483	0.397492003411337\\
0.404342070444044	0.250491181810264\\
0.405861251985268	-0.00349455880725902\\
0.407380433526493	-0.36208044165353\\
0.408899615067717	-0.847966182793702\\
0.410418796608942	-1.45677077591356\\
0.411999035672903	-2.15241385175679\\
0.413579274736864	-2.91299718396255\\
0.415159513800826	-3.66316847469023\\
0.416739752864787	-4.35541911876722\\
0.418611858887425	-4.95000307404973\\
0.420483964910064	-5.52022348269808\\
0.422356070932702	-5.94203331253743\\
0.42422817695534	-6.23097171021536\\
0.425808698791559	-6.4683873458619\\
0.427389220627777	-6.68664705399709\\
0.428969742463996	-6.92868256077156\\
0.430550264300214	-7.19826924663932\\
0.432332503728691	-7.46781797669981\\
0.434114743157167	-7.71542678609201\\
0.435896982585644	-7.85719099088183\\
0.43767922201412	-7.84916733810664\\
0.439567227241198	-7.65207751450459\\
0.441455232468275	-7.24624566533732\\
0.443343237695353	-6.67157977712087\\
0.44523124292243	-5.96979102512856\\
0.446883818283254	-5.23879969666681\\
0.448536393644078	-4.64070313751539\\
0.450188969004902	-4.09378181788748\\
0.451841544365726	-3.60619653156293\\
0.453567532358069	-3.14924843934496\\
0.455293520350413	-2.6596723950661\\
0.457019508342756	-2.12831290176561\\
0.4587454963351	-1.53094880896027\\
0.460334447184501	-0.859781155373817\\
0.461923398033903	-0.196395973284629\\
0.463512348883304	0.477017798137424\\
0.465101299732706	1.12653202956299\\
0.466690250582108	1.7046047322349\\
0.468279201431509	2.17569145634367\\
0.469868152280911	2.5243020184903\\
0.471457103130313	2.74377589322834\\
0.473134746181075	2.85546649944581\\
0.474812389231837	2.89515287618675\\
0.4764900322826	2.88616309490878\\
0.478167675333362	2.85959582097708\\
0.480040284531606	2.84037356544714\\
0.48191289372985	2.82273763374912\\
0.483785502928094	2.79663958687033\\
0.485658112126338	2.7424684290916\\
0.487248961472773	2.60007516563137\\
0.488839810819208	2.37287423406928\\
0.490430660165643	2.05049346897642\\
0.492021509512078	1.63818420981457\\
0.493756811293262	1.16609437806353\\
0.495492113074446	0.630411904206471\\
0.49722741485563	0.112642560380074\\
0.498962716636814	-0.350103487727607\\
0.49922203747761	-0.73055263934323\\
0.499481358318407	-0.779335422297784\\
0.499740679159203	-0.826283358709822\\
0.5	-0.871442441591277\\
};
\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.914866841765187\\
0.500051080981296	-7.78974492462048\\
0.500102161962592	-7.81060088317609\\
0.500153242943888	-7.83144606923954\\
0.500204323925184	-7.85228045555031\\
0.500459728831664	-7.87310401486918\\
0.500715133738144	-7.97705845474707\\
0.500970538644624	-8.08073814607525\\
0.501225943551104	-8.1841397076717\\
0.50175282526719	-8.28725977175441\\
0.502279706983276	-8.49908528045053\\
0.502806588699363	-8.7096692911023\\
0.503333470415449	-8.91898275455253\\
0.503919230908762	-9.12699685365797\\
0.504504991402075	-9.35669632482736\\
0.505090751895388	-9.58471544051032\\
0.505676512388701	-9.81101548244176\\
0.506313417542711	-10.0355580009296\\
0.50695032269672	-10.2776670465061\\
0.50758722785073	-10.5176043264758\\
0.50822413300474	-10.7553213633386\\
0.508838366114533	-10.990769929113\\
0.509452599224326	-11.215643501261\\
0.510066832334119	-11.4383198464235\\
0.510681065443912	-11.6587564134264\\
0.511320033525128	-11.8769108544266\\
0.511959001606344	-12.1013831966326\\
0.51259796968756	-12.3232932707761\\
0.513236937768776	-12.5425943471398\\
0.51393641507325	-12.7592400706551\\
0.514635892377724	-12.9933030467572\\
0.515335369682198	-13.2240693263169\\
0.516034846986672	-13.4514801104204\\
0.516773821257883	-13.6754775048632\\
0.517512795529094	-13.9083523005571\\
0.518251769800306	-14.1372878525959\\
0.518990744071517	-14.362219618901\\
0.519569818098075	-14.5830846440596\\
0.520148892124634	-14.7532767267271\\
0.520727966151192	-14.920904923503\\
0.52130704017775	-15.0859409395736\\
0.521886114204308	-15.2483571203966\\
0.522465188230867	-15.4081264234445\\
0.523044262257425	-15.5652223834975\\
0.523623336283983	-15.7196191342624\\
0.524252479080507	-15.8712913988912\\
0.52488162187703	-16.0329609439597\\
0.525510764673554	-16.1913543463793\\
0.526139907470077	-16.3464413353514\\
0.526982884119878	-16.4981923092503\\
0.527825860769679	-16.6962406277453\\
0.528668837419479	-16.8881800238315\\
0.52951181406928	-17.073944418611\\
0.530256482700747	-17.2534693108696\\
0.531001151332214	-17.4068172243988\\
0.531745819963681	-17.5552047876849\\
0.532490488595147	-17.6985907556477\\
0.533213542173875	-17.8369347971242\\
0.533936595752603	-17.9664014338772\\
0.534659649331331	-18.0910426153149\\
0.535382702910059	-18.2108244499563\\
0.536122600970736	-18.3257141513005\\
0.536862499031413	-18.4381830075649\\
0.53760239709209	-18.5454635933575\\
0.538342295152767	-18.6475249471502\\
0.539007871163139	-18.7443377675142\\
0.539673447173511	-18.8269187948919\\
0.540339023183883	-18.9052114273023\\
0.541004599194254	-18.9791979165251\\
0.541670175204626	-19.0488617851027\\
0.542335751214998	-19.1141877930134\\
0.54300132722537	-19.175161875478\\
0.543666903235742	-19.2317712263757\\
0.544365296551741	-19.2840043134525\\
0.54506368986774	-19.3340963286058\\
0.545762083183739	-19.3793479939819\\
0.546460476499738	-19.4197501810447\\
0.547073278022755	-19.4552951361842\\
0.547686079545773	-19.4824779661203\\
0.548298881068791	-19.5059126601971\\
0.548911682591809	-19.5255964126197\\
0.549502520435499	-19.5415271057683\\
0.55009335827919	-19.5533317765237\\
0.550684196122881	-19.5616455906888\\
0.551275033966571	-19.5664684365536\\
0.551865871810262	-19.5678007393461\\
0.552456709653953	-19.5656434741198\\
0.553047547497643	-19.5599981881397\\
0.553638385341334	-19.5508669728116\\
0.554299321304518	-19.5382524597513\\
0.554960257267702	-19.5200175801683\\
0.555621193230887	-19.4974331802912\\
0.556282129194071	-19.4705055013833\\
0.556932487299718	-19.4392417157755\\
0.557582845405364	-19.4042536146331\\
0.558233203511011	-19.365083638795\\
0.558883561616658	-19.3217414109777\\
0.559471388894802	-19.2742375377805\\
0.560059216172945	-19.2277300366088\\
0.560647043451088	-19.1778413890821\\
0.561234870729232	-19.1245815146834\\
0.561822698007375	-19.0679610215269\\
0.562410525285519	-19.0079911936934\\
0.562998352563662	-18.9446839725496\\
0.563586179841806	-18.8780519673919\\
0.564104393901095	-18.8081084525579\\
0.564622607960384	-18.7437125625778\\
0.565140822019674	-18.6767638018533\\
0.565659036078963	-18.6072724865711\\
0.566237329271537	-18.5352492950397\\
0.566815622464111	-18.451900445082\\
0.567393915656684	-18.3654282180245\\
0.567972208849258	-18.2758489751447\\
0.568771413343835	-18.1831795664956\\
0.569570617838411	-18.0500558079639\\
0.570369822332988	-17.911110454378\\
0.571169026827565	-17.7663924111036\\
0.571821274131284	-17.6159520833006\\
0.572473521435004	-17.4889700023297\\
0.573125768738724	-17.3582401890591\\
0.573778016042443	-17.2237923349965\\
0.574409806640341	-17.0856567789969\\
0.57504159723824	-16.9483668566658\\
0.575673387836138	-16.807674842322\\
0.576305178434036	-16.6636101679955\\
0.577027697944569	-16.5162028893907\\
0.577750217455102	-16.3435694090771\\
0.578472736965635	-16.1666514927356\\
0.579195256476168	-15.9854972556204\\
0.57986518948292	-15.8001560051652\\
0.580535122489672	-15.6246073024295\\
0.581205055496425	-15.4455434639005\\
0.581874988503177	-15.2630065575476\\
0.582544921509929	-15.0770395693072\\
0.583214854516681	-14.8876863780282\\
0.583884787523433	-14.6949917212449\\
0.584554720530185	-14.4990011965404\\
0.585246681039684	-14.2997612483554\\
0.585938641549183	-14.0906089757644\\
0.586630602058683	-13.8780934416794\\
0.587322562568182	-13.6622684232954\\
0.588120879328837	-13.4431884828838\\
0.588919196089493	-13.1864638033048\\
0.589717512850148	-12.9255665294643\\
0.590515829610804	-12.6605839686921\\
0.591294888623207	-12.3916044378162\\
0.59207394763561	-12.1253453933272\\
0.592853006648013	-11.8554489288995\\
0.593632065660416	-11.5819998164674\\
0.594300722437255	-11.3050835355951\\
0.594969379214094	-11.0647102331522\\
0.595638035990932	-10.8219013737014\\
0.596306692767771	-10.5767123869897\\
0.59704865077202	-10.3291991045977\\
0.597790608776269	-10.0519000893848\\
0.598532566780518	-9.77188604399661\\
0.599274524784767	-9.48923515791518\\
0.599935243911717	-9.20402631691179\\
0.600595963038667	-8.94795709082693\\
0.601256682165617	-8.68997920429511\\
0.601917401292566	-8.43014980553701\\
0.602578120419516	-8.16852651383866\\
0.603238839546466	-7.90516740699455\\
0.603899558673416	-7.64013100102063\\
0.604560277800366	-7.37347624951249\\
0.605248551099299	-7.1052625376368\\
0.605936824398232	-6.82427006175552\\
0.606625097697166	-6.54171880427853\\
0.607313370996099	-6.2576772144292\\
0.608085212307073	-5.97221412478465\\
0.608857053618047	-5.65048575556859\\
0.609628894929021	-5.32715483871105\\
0.610400736239995	-5.00231988563987\\
0.611020341243439	-4.67607974773395\\
0.611639946246882	-4.41323676354076\\
0.612259551250326	-4.14960361732296\\
0.61287915625377	-3.88523186281567\\
0.613498761257213	-3.62017311974351\\
0.614118366260657	-3.35447908121709\\
0.614737971264101	-3.0882015306195\\
0.615357576267545	-2.82139230148926\\
0.615978104563687	-2.5541032659154\\
0.61659863285983	-2.28598711956106\\
0.617219161155973	-2.01749403301945\\
0.617839689452116	-1.74867626848284\\
0.618587461465838	-1.47958612954265\\
0.619335233479559	-1.15502959025572\\
0.620083005493281	-0.830245268713676\\
0.620830777507003	-0.505324983806353\\
0.621596594098542	-0.180360655418053\\
0.622362410690082	0.152394931575152\\
0.623128227281621	0.485001260269998\\
0.623894043873161	0.817359329517765\\
0.624546647089614	1.14937008020324\\
0.625199250306068	1.431950070731\\
0.625851853522521	1.714144587155\\
0.626504456738975	1.99589236133634\\
0.627171002279174	2.27713218466452\\
0.627837547819372	2.56379256609355\\
0.628504093359571	2.84979425102348\\
0.629170638899769	3.13507234916912\\
0.629994117552155	3.41956215751085\\
0.630817596204541	3.76984838119553\\
0.631641074856927	4.11871177569561\\
0.632464553509314	4.46603174188691\\
0.633172960855687	4.81168842097349\\
0.633881368202061	5.10762191027437\\
0.634589775548435	5.40216085499052\\
0.635298182894809	5.69523027168338\\
0.635939210028129	5.98675566675699\\
0.636580237161449	6.24916010161905\\
0.637221264294769	6.51018510566288\\
0.637862291428089	6.7697764720088\\
0.638601565941951	7.02788032810382\\
0.639340840455814	7.32362579007978\\
0.640080114969676	7.61724001095773\\
0.640819389483539	7.90864196440464\\
0.641454425021606	8.19775121203581\\
0.642089460559673	8.44420419800975\\
0.64272449609774	8.68885624655758\\
0.643359531635807	8.93165742462524\\
0.643994567173874	9.17255813550371\\
0.644629602711941	9.41150912804466\\
0.645264638250008	9.64846150548036\\
0.645899673788075	9.88336674525325\\
0.646558527689588	10.1161767119015\\
0.6472173815911	10.3554530046596\\
0.647876235492613	10.5923696752697\\
0.648535089394125	10.8268743907449\\
0.649314769220803	11.058915358298\\
0.650094449047482	11.3302567551454\\
0.65087412887416	11.5979922655229\\
0.651653808700838	11.8620391764977\\
0.65242007770829	12.1223160507289\\
0.653186346715742	12.3743650726368\\
0.653952615723194	12.622620302118\\
0.654718884730646	12.8670081177496\\
0.655438285135934	13.1074562391703\\
0.656157685541223	13.3295485321782\\
0.656877085946512	13.5480480745812\\
0.6575964863518	13.7628982300651\\
0.658326107185382	13.9740434370499\\
0.659055728018963	14.184348146291\\
0.659785348852544	14.3907300435036\\
0.660514969686126	14.5931344771167\\
0.661263620777384	14.7915079225744\\
0.662012271868642	14.9908104131027\\
0.6627609229599	15.1857583230698\\
0.663509574051158	15.3762975019186\\
0.664100116494706	15.5623750457198\\
0.664690658938254	15.7059729552262\\
0.665281201381802	15.8467377951307\\
0.66587174382535	15.9846452689946\\
0.666462286268897	16.1196715814316\\
0.667052828712445	16.2517934436054\\
0.667643371155993	16.3809880767744\\
0.668233913599541	16.5072332245657\\
0.668748037628306	16.6305071613817\\
0.669262161657071	16.7353931032764\\
0.669776285685837	16.8379973310422\\
0.670290409714602	16.9383065110347\\
0.6709441776111	17.0363076325785\\
0.671597945507598	17.1575738446848\\
0.672251713404097	17.2750620956577\\
0.672905481300595	17.3887479223115\\
0.673611351480954	17.4986077496227\\
0.674317221661314	17.6129012476575\\
0.675023091841673	17.7226807691007\\
0.675728962022033	17.8279201251279\\
0.676463173518203	17.928594367037\\
0.677197385014372	18.0284415418254\\
0.677931596510542	18.1232986905384\\
0.678665808006711	18.2131419408217\\
0.679455711132609	18.2979488582838\\
0.680245614258507	18.383540698278\\
0.681035517384405	18.4632545392799\\
0.681825420510303	18.5370679133807\\
0.682525247258444	18.6049602199331\\
0.683225074006585	18.6601485856606\\
0.683924900754727	18.7106627467386\\
0.684624727502868	18.7564920242936\\
0.685175661756928	18.7976268677846\\
0.685726596010987	18.8267019510667\\
0.686277530265047	18.8528588013973\\
0.686828464519106	18.8760942485281\\
0.687379398773166	18.8964055602021\\
0.687930333027225	18.913790444692\\
0.688481267281285	18.9282470527988\\
0.689032201535344	18.939773979964\\
0.689686388144261	18.9483702688429\\
0.690340574753178	18.9547709782326\\
0.690994761362095	18.957038911642\\
0.691648947971012	18.9551749444604\\
0.6923870376405	18.9491808628954\\
0.693125127309989	18.9374627737172\\
0.693863216979477	18.9204959345282\\
0.694601306648965	18.8982870917362\\
0.69527071318468	18.8708444875551\\
0.695940119720395	18.8414378057651\\
0.69660952625611	18.8077423834283\\
0.697278932791825	18.7697675189323\\
0.697983322711492	18.7275235043879\\
0.698687712631159	18.6784745653558\\
0.699392102550826	18.6247254007557\\
0.700096492470493	18.5662914961064\\
0.70093209894985	18.5031895049134\\
0.701767705429208	18.4223037561978\\
0.702603311908565	18.3349057053285\\
0.703438918387923	18.2410294188861\\
0.70423756733658	18.1407111467284\\
0.705036216285237	18.0388442460905\\
0.705834865233894	17.9311631074659\\
0.706633514182552	17.8177049278471\\
0.707301340815121	17.698508650849\\
0.707969167447691	17.5944615654198\\
0.708636994080261	17.4864554605585\\
0.70930482071283	17.3745159426711\\
0.709963523692369	17.2586694666502\\
0.710622226671908	17.1406050188638\\
0.711280929651447	17.0187932225455\\
0.711939632630986	16.8932619025539\\
0.712570041321918	16.7640396868683\\
0.713200450012849	16.6369388232567\\
0.71383085870378	16.5065107757856\\
0.714461267394712	16.3727827002072\\
0.715091676085643	16.235782418824\\
0.715722084776574	16.095538416924\\
0.716352493467506	15.9520798392171\\
0.716982902158437	15.805436480897\\
0.717648001310355	15.6556387822849\\
0.718313100462274	15.4942127720619\\
0.718978199614192	15.3293475774848\\
0.71964329876611	15.1610812303283\\
0.720380103196754	14.9894525166315\\
0.721116907627398	14.7954424453084\\
0.721853712058042	14.5974092675793\\
0.722590516488686	14.3954088722979\\
0.723235128336627	14.189498195298\\
0.723879740184568	14.0061906317881\\
0.724524352032509	13.8199739531715\\
0.72516896388045	13.6308882187671\\
0.725813575728391	13.4389740553464\\
0.726458187576332	13.2442726575807\\
0.727102799424273	13.0468257941841\\
0.727747411272214	12.8466757799572\\
0.728312750148915	12.6438654648666\\
0.728878089025615	12.4638408791002\\
0.729443427902316	12.2818330529714\\
0.730008766779016	12.0978719064728\\
0.730678162755137	11.9119876639759\\
0.731347558731258	11.6894445880619\\
0.732016954707379	11.4642993798416\\
0.7326863506835	11.2366038568658\\
0.733444823544366	11.0064104090827\\
0.734203296405232	10.7426332157898\\
0.734961769266097	10.4757950026003\\
0.735720242126963	10.2059745968663\\
0.736467884887239	9.933251706219\\
0.737215527647514	9.66166084425684\\
0.737963170407789	9.38740607974574\\
0.738710813168065	9.11056617179454\\
0.739500127154335	8.83122061736505\\
0.740289441140606	8.53367488567542\\
0.741078755126876	8.23352109247858\\
0.741868069113146	7.93085531362408\\
0.742796930126092	7.62577438935079\\
0.743725791139038	7.26379560312947\\
0.744654652151984	6.89876774999052\\
0.74558351316493	6.53085244993881\\
0.746459134872931	6.16021244907805\\
0.747334756580931	5.80846857989211\\
0.748210378288932	5.45458722505325\\
0.749085999996932	5.09870733493832\\
0.749791129545959	4.74096852793742\\
0.750496259094984	4.45162909933387\\
0.75120138864401	4.16124875600787\\
0.751906518193036	3.86990133563971\\
0.752848004715096	3.57766089766062\\
0.753789491237157	3.18619904986906\\
0.754730977759217	2.79345505308243\\
0.755672464281277	2.39960690206886\\
0.756593021610577	2.00483305809355\\
0.757513578939876	1.61811166290046\\
0.758434136269176	1.23084396410886\\
0.759354693598476	0.843197821439793\\
0.760195628460738	0.455341222775963\\
0.761036563323	0.100990530725709\\
0.761877498185262	-0.253267332282895\\
0.762718433047524	-0.607304261589415\\
0.763734805006209	-0.960992306101054\\
0.764751176964895	-1.38781926237206\\
0.76576754892358	-1.8137246745178\\
0.766783920882266	-2.23848394012035\\
0.767689462305692	-2.66187334013783\\
0.768595003729118	-3.03775927716255\\
0.769500545152544	-3.41222385699174\\
0.77040608657597	-3.7851107782552\\
0.771149363005915	-4.15626456779037\\
0.77189263943586	-4.4595070759397\\
0.772635915865805	-4.76139256940064\\
0.77337919229575	-5.06183635019054\\
0.774270243292206	-5.36075417715733\\
0.775161294288661	-5.71697248690341\\
0.776052345285117	-6.07073388594602\\
0.776943396281572	-6.42189594750234\\
0.777834447278028	-6.77031738039254\\
0.778725498274484	-7.11585804275984\\
0.779616549270939	-7.45837893619328\\
0.780507600267395	-7.79774236544967\\
0.781353856425241	-8.13381200737328\\
0.782200112583087	-8.44981436272547\\
0.783046368740933	-8.76260963140028\\
0.783892624898779	-9.07208464634516\\
0.784749069080485	-9.37812756218056\\
0.785605513262191	-9.68424761854378\\
0.786461957443898	-9.98662606897368\\
0.787318401625604	-10.2851512448776\\
0.78817484580731	-10.5797130564621\\
0.789031289989016	-10.8702029897945\\
0.789887734170723	-11.1565140786419\\
0.790744178352429	-11.4385410332041\\
0.791491872279157	-11.7161802894729\\
0.792239566205886	-11.9548981005069\\
0.792987260132615	-12.1901273864255\\
0.793734954059343	-12.4218024770174\\
0.794653241977618	-12.6498587621613\\
0.795571529895893	-12.9249034424323\\
0.796489817814168	-13.194278255204\\
0.797408105732443	-13.4578701481191\\
0.798326393650719	-13.7155686283466\\
0.799244681568994	-13.9672657691972\\
0.800162969487269	-14.2128562024307\\
0.801081257405544	-14.4522372439097\\
0.801945696552448	-14.6853089446649\\
0.802810135699353	-14.8988608929407\\
0.803674574846257	-15.1066567466716\\
0.804539013993162	-15.3086198910508\\
0.805421615395727	-15.5046760016467\\
0.806304216798293	-15.6986820146467\\
0.807186818200859	-15.8863808727504\\
0.808069419603425	-16.0677009325944\\
0.808952021005991	-16.2425731664449\\
0.809834622408557	-16.4109311542855\\
0.810717223811123	-16.5727110585677\\
0.811599825213689	-16.7278517071859\\
0.812401490779129	-16.8762946216411\\
0.81320315634457	-17.0052735645088\\
0.814004821910011	-17.128640855092\\
0.814806487475452	-17.2463584336989\\
0.815736063522808	-17.3583900994433\\
0.816665639570165	-17.4811327684363\\
0.817595215617522	-17.5961337890709\\
0.818524791664879	-17.7033461199623\\
0.819454367712236	-17.802726129999\\
0.820383943759593	-17.894233600483\\
0.821313519806949	-17.9778317236755\\
0.822243095854306	-18.0534871500572\\
0.823145137496024	-18.1211700067081\\
0.824047179137741	-18.1792012250262\\
0.824949220779459	-18.229679333378\\
0.825851262421176	-18.2725864730396\\
0.826695900459203	-18.3079079262138\\
0.82754053849723	-18.3340943468882\\
0.828385176535258	-18.3536126233876\\
0.829229814573285	-18.3664581570115\\
0.830074452611312	-18.3726287803573\\
0.830919090649339	-18.3721247479418\\
0.831763728687366	-18.3649487238522\\
0.832608366725393	-18.3511057897341\\
0.833391247526241	-18.3306034421919\\
0.834174128327088	-18.305661906884\\
0.834957009127935	-18.2750173890624\\
0.835739889928782	-18.2386813730008\\
0.836500704697117	-18.1966670981983\\
0.837261519465452	-18.1504107946455\\
0.838022334233787	-18.0988213035531\\
0.838783149002122	-18.0419155151099\\
0.839543963770457	-17.9797118605668\\
0.840304778538792	-17.9122303109295\\
0.841065593307127	-17.8394923787006\\
0.841826408075462	-17.7615211026165\\
0.842599975666494	-17.6783410406728\\
0.843373543257525	-17.5884531187198\\
0.844147110848556	-17.4932363109647\\
0.844920678439588	-17.3927212447451\\
0.845727097625258	-17.2869401462334\\
0.846533516810928	-17.1710970735374\\
0.847339935996599	-17.0496081300911\\
0.848146355182269	-16.9225153363856\\
0.848952774367939	-16.7898625588434\\
0.84975919355361	-16.6516955023507\\
0.85056561273928	-16.5080617066832\\
0.85137203192495	-16.3590105118528\\
0.852191322577622	-16.2045930402808\\
0.853010613230294	-16.0422698950097\\
0.853829903882966	-15.8745197406489\\
0.854649194535638	-15.7014017522664\\
0.855692781618165	-15.5229769151079\\
0.856736368700692	-15.288119277394\\
0.857779955783219	-15.0448873358229\\
0.858823542865745	-14.7934196423614\\
0.859783873714716	-14.5338592074408\\
0.860744204563687	-14.2879829033591\\
0.861704535412657	-14.0354966488413\\
0.862664866261628	-13.7765217034908\\
0.863520332744273	-13.5111822944182\\
0.864375799226918	-13.2695601150826\\
0.865231265709563	-13.0230803148824\\
0.866086732192208	-12.7718365590163\\
0.867123032779402	-12.5159242502345\\
0.868159333366595	-12.1998017443383\\
0.869195633953788	-11.877147029952\\
0.870231934540981	-11.5481396862197\\
0.871268235128174	-11.2129626819944\\
0.872304535715367	-10.8718023382621\\
0.87334083630256	-10.5248483307583\\
0.874377136889753	-10.1722934108473\\
0.875390316744943	-9.81433327403316\\
0.876403496600132	-9.45932441683667\\
0.877416676455322	-9.09952696086173\\
0.878429856310512	-8.73513157964372\\
0.879377828678498	-8.3663311948206\\
0.880325801046484	-8.01745054375462\\
0.881273773414471	-7.66504609194134\\
0.882221745782457	-7.3092809620461\\
0.883169718150444	-6.95031968230928\\
0.88411769051843	-6.58832817547742\\
0.885065662886416	-6.22347378354242\\
0.886013635254403	-5.85592504599494\\
0.88716691242027	-5.48585160659337\\
0.888320189586138	-5.0324732073031\\
0.889473466752006	-4.5759204907964\\
0.890626743917873	-4.11650500342708\\
0.891671106603272	-3.65453992688246\\
0.892715469288671	-3.23426565598373\\
0.89375983197407	-2.81239363398564\\
0.894804194659469	-2.38915944740649\\
0.89581412139227	-1.96479921744254\\
0.896824048125071	-1.55358310364693\\
0.897833974857872	-1.14174970891286\\
0.898843901590673	-0.729513616014943\\
0.899749936350254	-0.317089393650938\\
0.900655971109835	0.0528921957848086\\
0.901562005869416	0.422697610395447\\
0.902468040628996	0.79217214458639\\
0.903374075388577	1.16116137468945\\
0.904280110148158	1.52951116517891\\
0.905186144907739	1.89706764405744\\
0.906092179667319	2.26367739203347\\
0.907133713655146	2.62918752000101\\
0.908175247642973	3.04780421957965\\
0.909216781630799	3.46453591706213\\
0.910258315618625	3.87915325158673\\
0.911253511203519	4.29142825803113\\
0.912248706788413	4.68296406276461\\
0.913243902373307	5.07195800544292\\
0.914239097958201	5.45821506717865\\
0.915159479485464	5.84154179146509\\
0.916079861012726	6.19327712067277\\
0.917000242539989	6.54219139711101\\
0.917920624067252	6.88813536011809\\
0.918835110588468	7.23096116322466\\
0.919749597109684	7.56835820120112\\
0.920664083630901	7.902390076307\\
0.921578570152117	8.23291607013027\\
0.922493056673333	8.55979708324898\\
0.92340754319455	8.88289563847424\\
0.924322029715766	9.20207585528247\\
0.925236516236983	9.5172036211948\\
0.926129099702246	9.82814666066908\\
0.92702168316751	10.1274818602549\\
0.927914266632774	10.4225864992619\\
0.928806850098037	10.7133427496452\\
0.929930432769783	10.9996346299142\\
0.931054015441529	11.3534954255919\\
0.932177598113275	11.699877898855\\
0.933301180785021	12.0385634881627\\
0.934227865729051	12.3693387803975\\
0.935154550673081	12.6360485105324\\
0.936081235617111	12.897121446657\\
0.937007920561141	13.1524459067743\\
0.93814392117322	13.401912801115\\
0.939279921785298	13.6995806150151\\
0.940415922397377	13.9880951000413\\
0.941551923009455	14.2672715059775\\
0.942561413015804	14.5369314107744\\
0.943570903022152	14.7684356470059\\
0.944580393028501	14.9921723372227\\
0.945589883034849	15.2080289700281\\
0.94649142765013	15.4158972135826\\
0.947392972265412	15.5947002174507\\
0.948294516880693	15.7669773601981\\
0.949196061495975	15.9326599778582\\
0.950090549743749	16.0916821738505\\
0.950985037991523	16.2428150430801\\
0.951879526239297	16.3872702101528\\
0.952774014487071	16.5249914348886\\
0.953668502734845	16.6559252488225\\
0.954562990982619	16.7800209544045\\
0.955457479230393	16.8972306133461\\
0.956351967478167	17.0075091125923\\
0.957338733941361	17.110814189396\\
0.958325500404555	17.216639707842\\
0.959312266867749	17.3138819794826\\
0.960299033330943	17.402496379266\\
0.961406156911258	17.4824426027032\\
0.962513280491573	17.5617769893016\\
0.963620404071888	17.6301101165067\\
0.964727527652203	17.6874044851947\\
0.965640424995792	17.7336295480424\\
0.96655332233938	17.7634014932714\\
0.967466219682969	17.7856213871732\\
0.968379117026558	17.8002827251924\\
0.969397968614445	17.807382221996\\
0.970416820202331	17.8063764792822\\
0.971435671790218	17.7959563145018\\
0.972454523378104	17.7761313098083\\
0.973473374965991	17.746916023113\\
0.974492226553878	17.7083299730667\\
0.975511078141764	17.6603976262224\\
0.976529929729651	17.6031483847966\\
0.977570794392968	17.536616571851\\
0.978611659056284	17.4591025416841\\
0.979652523719601	17.371988553959\\
0.980693388382918	17.2753269954043\\
0.981820941804929	17.16917551004\\
0.982948495226941	17.0435478097066\\
0.984076048648952	16.9069443338678\\
0.985203602070964	16.7594590043153\\
0.986331155492975	16.6011927516691\\
0.987458708914987	16.43225347073\\
0.988586262336998	16.2527560024851\\
0.98971381575901	16.0628219623909\\
0.990905282395527	15.862579644484\\
0.992096749032044	15.6399351613863\\
0.993288215668561	15.4060986328855\\
0.994479682305078	15.1612452698555\\
0.995671148941595	14.9055580964841\\
0.996862615578112	14.6392278962414\\
0.998054082214629	14.3624532180011\\
0.999245548851146	14.0754400063629\\
0.999434161638359	13.7784014223553\\
0.999622774425573	13.7304746079027\\
0.999811387212786	13.6823029586407\\
1	13.6338873694654\\
};
\addplot [color=mycolor3,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	13.5852287396184\\
1.00008320078747	-12.4704412926617\\
1.00016640157494	-12.4622251129739\\
1.00024960236241	-12.4474670584801\\
1.00033280314987	-12.4261879106052\\
1.00074880708722	-12.3984124311721\\
1.00116481102456	-12.1632463099895\\
1.0015808149619	-11.7716360437522\\
1.00199681889924	-11.2309188014608\\
1.00269273767057	-10.5507263729982\\
1.00338865644189	-9.13364290916573\\
1.00408457521321	-7.4254056556485\\
1.00478049398453	-5.50209788860586\\
1.00555439201847	-3.44802802144647\\
1.00632829005241	-1.11661879070687\\
1.00710218808634	1.14525041670288\\
1.00787608612028	3.22182695041207\\
1.00854555467035	5.0141315660336\\
1.00921502322041	6.27211788276056\\
1.00988449177048	7.21289855585637\\
1.01055396032055	7.80768746378526\\
1.01107729317856	8.04534527408313\\
1.01160062603658	7.9843105645446\\
1.0121239588946	7.71315883622768\\
1.01264729175261	7.24384293170837\\
1.01317062461063	6.59339067343815\\
1.01369395746864	5.78302129753638\\
1.01421729032666	4.83741918981402\\
1.01474062318468	3.784131614137\\
1.01535007411525	2.65272647700423\\
1.01595952504583	1.27758053243151\\
1.0165689759764	-0.111062359026679\\
1.01717842690697	-1.46367733773532\\
1.01797549543516	-2.73427310210329\\
1.01877256396335	-4.20479586310343\\
1.01956963249154	-5.38019832065718\\
1.02036670101973	-6.19626947792673\\
1.02111220208149	-6.61865149627503\\
1.02185770314326	-6.64902200788405\\
1.02260320420502	-6.33263615823011\\
1.02334870526679	-5.69482406194086\\
1.02400308358221	-4.78082505347607\\
1.02465746189764	-3.79745110840287\\
1.02531184021306	-2.6912375499658\\
1.02596621852849	-1.51167097773049\\
1.02669984527891	-0.309961518272579\\
1.02743347202934	1.00111328502143\\
1.02816709877976	2.20555499130018\\
1.02890072553019	3.24006743955004\\
1.02950838927634	4.05438792245889\\
1.03011605302249	4.53470614393617\\
1.03072371676864	4.82140376199935\\
1.03133138051479	4.90599489139305\\
1.03193904426095	4.78866846665991\\
1.0325467080071	4.47694584322299\\
1.03315437175325	3.98393284099025\\
1.0337620354994	3.32934409904664\\
1.03431003681392	2.53908478041739\\
1.03485803812844	1.73535591393423\\
1.03540603944296	0.870725730055457\\
1.03595404075748	-0.0285498484785231\\
1.03669619536048	-0.935675307366852\\
1.03743834996348	-2.1298882552834\\
1.03818050456648	-3.22389250254502\\
1.03892265916948	-4.15801869614133\\
1.03973298634461	-4.884105191062\\
1.04054331351974	-5.39735335216852\\
1.04135364069487	-5.58455490142436\\
1.04216396787	-5.43135736970784\\
1.0429481435674	-4.95007408092755\\
1.04373231926479	-4.20261722474173\\
1.04451649496219	-3.21875153491112\\
1.04530067065958	-2.05294555777298\\
1.04614480910794	-0.771588573308557\\
1.04698894755631	0.654746550052403\\
1.04783308600467	2.03974660937277\\
1.04867722445304	3.29499124807797\\
1.04946820571207	4.34417473886746\\
1.05025918697111	5.08542544138113\\
1.05105016823014	5.55121072359992\\
1.05184114948917	5.7175608316806\\
1.05263213074821	5.58217573047761\\
1.05342311200724	5.16023627001844\\
1.05421409326627	4.47797801746824\\
1.05500507452531	3.57666250040112\\
1.05568681765529	2.5118541769871\\
1.05636856078527	1.51191301023543\\
1.05705030391526	0.480674252383868\\
1.05773204704524	-0.537960164054431\\
1.05877751749173	-1.5020627459438\\
1.05982298793821	-2.7922311294989\\
1.06086845838469	-3.74049377394931\\
1.06191392883118	-4.25541975494976\\
1.06276534826069	-4.30420507403238\\
1.06361676769021	-4.0087316495267\\
1.06446818711972	-3.43429287039689\\
1.06531960654924	-2.62158331553456\\
1.06612696865842	-1.62978778407557\\
1.06693433076761	-0.586789425395478\\
1.0677416928768	0.493377964010215\\
1.06854905498598	1.54761875298589\\
1.06939009867671	2.51719278432349\\
1.07023114236743	3.38192684896432\\
1.07107218605816	4.04781550455276\\
1.07191322974888	4.47802894253395\\
1.0727542734396	4.65661508298036\\
1.07359531713033	4.58504304481831\\
1.07443636082105	4.27543285471035\\
1.07527740451178	3.7558178089659\\
1.07597989653045	3.07069882809043\\
1.07668238854912	2.41093306524074\\
1.07738488056779	1.70669293726927\\
1.07808737258646	0.993235081186986\\
1.07913474826425	0.304890327645664\\
1.08018212394203	-0.609831968373954\\
1.08122949961982	-1.30228074596366\\
1.0822768752976	-1.69977283591778\\
1.08315424566395	-1.77276994277572\\
1.0840316160303	-1.58796689566346\\
1.08490898639664	-1.19411227284405\\
1.08578635676299	-0.622317152899266\\
1.08659320027491	0.0800304261507134\\
1.08740004378682	0.792993018516525\\
1.08820688729874	1.52408827057694\\
1.08901373081066	2.22711893081368\\
1.08997698371735	2.85927460674061\\
1.09094023662405	3.47106584212348\\
1.09190348953075	3.87543183135554\\
1.09286674243745	4.03660957541325\\
1.09364850832487	3.94769363767713\\
1.0944302742123	3.7018606328945\\
1.09521204009973	3.3152263170385\\
1.09599380598716	2.81099238006865\\
1.09662190550313	2.22021844159576\\
1.0972500050191	1.70707742164788\\
1.09787810453506	1.18025262318305\\
1.09850620405103	0.659502546317218\\
1.09929677762482	0.163804936268584\\
1.10008735119861	-0.397716237403081\\
1.1008779247724	-0.858796600128374\\
1.10166849834618	-1.19290017426791\\
1.10245907191997	-1.38331817080106\\
1.10324964549376	-1.4222166945044\\
1.10404021906755	-1.30779650784978\\
1.10483079264134	-1.04753071026791\\
1.10556911987885	-0.659238415132674\\
1.10630744711635	-0.203038945261424\\
1.10704577435386	0.319612200444235\\
1.10778410159137	0.881854043169954\\
1.10864244429798	1.45509965706401\\
1.1095007870046	2.09796576838219\\
1.11035912971121	2.67334344886107\\
1.11121747241782	3.14256757001181\\
1.1118567587683	3.47688616358129\\
1.11249604511878	3.62633861559417\\
1.11313533146925	3.68475366314406\\
1.11377461781973	3.65065924248221\\
1.11441390417021	3.52663660827755\\
1.11505319052068	3.31859187783149\\
1.11569247687116	3.03488992649943\\
1.11633176322164	2.68667156685536\\
1.11702014415994	2.28751952084802\\
1.11770852509825	1.81820636381041\\
1.11839690603655	1.32798005167739\\
1.11908528697486	0.837789118374403\\
1.11981618438761	0.367868188928017\\
1.12054708180037	-0.087908462255816\\
1.12127797921313	-0.478487099763038\\
1.12200887662589	-0.786494637386159\\
1.12273977403864	-1.00004958916168\\
1.1234706714514	-1.11225385976033\\
1.12420156886416	-1.11976687970526\\
1.12493246627691	-1.0246658460525\\
1.12559102597372	-0.835032881292854\\
1.12624958567052	-0.593561154274009\\
1.12690814536732	-0.296635987272908\\
1.12756670506412	0.0424141419680098\\
1.12831201014042	0.408778589386043\\
1.12905731521672	0.836878996616605\\
1.12980262029301	1.25692142794554\\
1.13054792536931	1.64679707022294\\
1.1314996180629	1.98715036633574\\
1.13245131075648	2.32543369689014\\
1.13340300345007	2.52973460799467\\
1.13435469614366	2.58408556329945\\
1.13515004752462	2.48982563910555\\
1.13594539890558	2.30708876410846\\
1.13674075028655	2.04186696789977\\
1.13753610166751	1.71120499117861\\
1.13837619439215	1.33643631786565\\
1.13921628711678	0.918478098329473\\
1.14005637984142	0.505713491517542\\
1.14089647256606	0.125611896570926\\
1.14169949879275	-0.19794759724867\\
1.14250252501944	-0.436468869837036\\
1.14330555124613	-0.591858526378432\\
1.14410857747282	-0.655822349323831\\
1.14491160369951	-0.627318576614566\\
1.1457146299262	-0.511109074740063\\
1.1465176561529	-0.315522445263157\\
1.14732068237959	-0.0538350889161376\\
1.14806087993971	0.255971635504616\\
1.14880107749984	0.566381314770982\\
1.14954127505997	0.883398486401285\\
1.15028147262009	1.18996171073234\\
1.15126187687915	1.47014189189355\\
1.15224228113821	1.77761990597031\\
1.15322268539727	1.98563992973683\\
1.15420308965633	2.07437253637394\\
1.15518349391538	2.03848435199827\\
1.15616389817444	1.8845004401189\\
1.1571443024335	1.62494999712956\\
1.15812470669256	1.28185311283046\\
1.15904272729275	0.887196843244322\\
1.15996074789293	0.5027602318356\\
1.16087876849312	0.133013144219627\\
1.1617967890933	-0.19437339515463\\
1.16271655955349	-0.45649395278221\\
1.16363633001368	-0.636703891848385\\
1.16455610047387	-0.721962013449862\\
1.16547587093406	-0.707383523228933\\
1.16639564139424	-0.598438083279376\\
1.16731541185443	-0.408084155486002\\
1.16823518231462	-0.152846115882208\\
1.16915495277481	0.1456001598824\\
1.17006552232	0.461456796176125\\
1.1709760918652	0.765336538920399\\
1.1718866614104	1.03592038995074\\
1.17279723095559	1.25134682836603\\
1.17397672860745	1.39558997236217\\
1.17515622625932	1.46303452601785\\
1.17633572391118	1.38449587916748\\
1.17751522156304	1.16527316969925\\
1.17846703301056	0.836632404337129\\
1.17941884445808	0.522307110718184\\
1.1803706559056	0.188275910939261\\
1.18132246735312	-0.140032325519412\\
1.18253400701753	-0.438370916794733\\
1.18374554668194	-0.744678688937262\\
1.18495708634635	-0.935845877334779\\
1.18616862601077	-0.992002781712494\\
1.18718974715246	-0.91924610421579\\
1.18821086829416	-0.775506427342574\\
1.18923198943586	-0.574805196014534\\
1.19025311057756	-0.340727199777084\\
1.19121290133751	-0.101121597623979\\
1.19217269209746	0.104626068518549\\
1.19313248285741	0.271062155396944\\
1.19409227361737	0.381320525491221\\
1.19518891459702	0.42532186702723\\
1.19628555557667	0.390582560500193\\
1.19738219655632	0.265602358833285\\
1.19847883753598	0.0605541612165845\\
1.19942030004116	-0.201392392765599\\
1.20036176254635	-0.449387668952273\\
1.20130322505154	-0.700221476498071\\
1.20224468755673	-0.935294952133073\\
1.20321173135401	-1.13797891006832\\
1.20417877515129	-1.29859137193872\\
1.20514581894857	-1.39973094106716\\
1.20611286274585	-1.43523671389767\\
1.20707990654313	-1.40665455982575\\
1.20804695034041	-1.32127641754371\\
1.2090139941377	-1.18901845147829\\
1.20998103793498	-1.0238887447006\\
1.21087047880834	-0.843556440782834\\
1.21175991968171	-0.680214985815706\\
1.21264936055507	-0.533123282706784\\
1.21353880142844	-0.414625226972155\\
1.21442167089928	-0.334031875039633\\
1.21530454037012	-0.29755956494839\\
1.21618740984096	-0.308268622544042\\
1.21707027931181	-0.366391958520178\\
1.21795314878265	-0.467650794453504\\
1.21883601825349	-0.604625893378203\\
1.21971888772433	-0.768392144061391\\
1.22060175719517	-0.948033792857971\\
1.22157145607962	-1.13130922351393\\
1.22254115496406	-1.32245586944897\\
1.2235108538485	-1.48807155154998\\
1.22448055273294	-1.61515034265385\\
1.22531898177223	-1.69519333927679\\
1.22615741081151	-1.72313344795948\\
1.2269958398508	-1.71181988350586\\
1.22783426889008	-1.66299276076859\\
1.22867269792936	-1.58138829602606\\
1.22951112696865	-1.47375030243997\\
1.23034955600793	-1.34781584730172\\
1.23118798504721	-1.21243086759382\\
1.23216331069764	-1.07693831814155\\
1.23313863634806	-0.930938028972357\\
1.23411396199848	-0.810234572043348\\
1.2350892876489	-0.725706427125585\\
1.23610379769093	-0.683784469676535\\
1.23711830773296	-0.68767970442873\\
1.23813281777499	-0.739695805976231\\
1.23914732781702	-0.834985028949482\\
1.24001005444892	-0.963071439704468\\
1.24087278108082	-1.08775266976222\\
1.24173550771272	-1.21821462099287\\
1.24259823434462	-1.34557205530576\\
1.24355531103683	-1.4614475537097\\
1.24451238772903	-1.56789263458661\\
1.24546946442124	-1.64276482763991\\
1.24642654111344	-1.68027320379469\\
1.24738361780564	-1.67894326679099\\
1.24834069449785	-1.64078200991589\\
1.24929777119005	-1.56958678861069\\
1.25025484788226	-1.471963911516\\
1.25115984513074	-1.35739693668897\\
1.25206484237922	-1.24309797258353\\
1.2529698396277	-1.13196954167318\\
1.25387483687618	-1.0325953243039\\
1.25481099167287	-0.952164984191144\\
1.25574714646956	-0.894611777385067\\
1.25668330126626	-0.867592527242683\\
1.25761945606295	-0.873025374017273\\
1.25855561085964	-0.909236516561176\\
1.25949176565634	-0.971962080730424\\
1.26042792045303	-1.05574921753532\\
1.26136407524972	-1.15337373183485\\
1.26234104833556	-1.25618079422172\\
1.26331802142139	-1.35949638669759\\
1.26429499450723	-1.44938095732029\\
1.26527196759306	-1.51753263459255\\
1.26655550695422	-1.55826505277933\\
1.26783904631538	-1.56650185220029\\
1.26912258567655	-1.52077446583136\\
1.27040612503771	-1.42573460447312\\
1.27146172344828	-1.29762724698569\\
1.27251732185885	-1.1824496157444\\
1.27357292026942	-1.06915176278563\\
1.27462851867999	-0.968380694782641\\
1.27575644892809	-0.888979906758255\\
1.27688437917619	-0.834362113885592\\
1.27801230942429	-0.815621606058405\\
1.27914023967239	-0.833450286716857\\
1.2802681699205	-0.882261413168248\\
1.2813961001686	-0.952680553047152\\
1.2825240304167	-1.03475434873683\\
1.2836519606648	-1.11692372222894\\
1.28491134247263	-1.18710297840722\\
1.28617072428046	-1.23938771636456\\
1.28743010608829	-1.25378772486398\\
1.28868948789612	-1.22427532930019\\
1.28997086409748	-1.15361712906979\\
1.29125224029883	-1.04892648203642\\
1.29253361650018	-0.921937960259676\\
1.29381499270154	-0.786486383863101\\
1.29507263526407	-0.659282687508743\\
1.2963302778266	-0.55618310651248\\
1.29758792038914	-0.483757794242547\\
1.29884556295167	-0.447657253128845\\
1.30017250795182	-0.445828027719859\\
1.30149945295198	-0.472435606086281\\
1.30282639795213	-0.51826677044357\\
1.30415334295229	-0.570118996817087\\
1.30544234519179	-0.611587261328937\\
1.30673134743128	-0.628913538918743\\
1.30802034967078	-0.615680238992378\\
1.30930935191027	-0.567265782428554\\
1.31068457311027	-0.486713606281736\\
1.31205979431027	-0.374998476577383\\
1.31343501551027	-0.247437454454595\\
1.31481023671027	-0.117512356927102\\
1.31615959909931	-0.00134031442094318\\
1.31750896148834	0.0872552439229753\\
1.31885832387737	0.144220065547267\\
1.32020768626641	0.166668460280119\\
1.32157284256167	0.160220492039591\\
1.32293799885693	0.135311859457876\\
1.3243031551522	0.102713480915529\\
1.32566831144746	0.0746329625954613\\
1.32709587666838	0.0636761751264155\\
1.32852344188931	0.0791715016391211\\
1.32995100711023	0.126512184825848\\
1.33137857233116	0.205687529766865\\
1.33272594114367	0.306988125059044\\
1.33407330995619	0.410109898579194\\
1.3354206787687	0.510135159403362\\
1.33676804758122	0.596572930610116\\
1.33841684171798	0.660792933988404\\
1.34006563585474	0.70550188361701\\
1.3417144299915	0.710801398917372\\
1.34336322412826	0.681342948554635\\
1.34468643164974	0.637467696105291\\
1.34600963917122	0.608327672680112\\
1.3473328466927	0.592446386311242\\
1.34865605421418	0.596638812224787\\
1.34995245590058	0.623356414416604\\
1.35124885758697	0.669544066851678\\
1.35254525927336	0.732014499226643\\
1.35384166095975	0.805054252251822\\
1.35513806264614	0.879746566374914\\
1.35643446433253	0.947322254908249\\
1.35773086601892	1.00115914341625\\
1.35902726770531	1.03601306823993\\
1.36029596481517	1.05044593604748\\
1.36156466192503	1.04679369192252\\
1.36283335903489	1.02878853880189\\
1.36410205614475	1.00143708969428\\
1.36537075325461	0.972141605397978\\
1.36663945036446	0.948100313174507\\
1.36790814747432	0.934824250431209\\
1.36917684458418	0.936637112816128\\
1.37040628188983	0.954736574358515\\
1.37163571919549	0.986281336531273\\
1.37286515650114	1.02907429777595\\
1.37409459380679	1.07911911062046\\
1.37532403111244	1.13053270127639\\
1.37655346841809	1.17746125100222\\
1.37778290572374	1.2152188429523\\
1.37901234302939	1.23999103851358\\
1.38019909588337	1.25027250196301\\
1.38138584873735	1.24708266163561\\
1.38257260159133	1.23254683768573\\
1.3837593544453	1.2094598589336\\
1.38494610729928	1.18226134238972\\
1.38613286015326	1.15564611089818\\
1.38731961300724	1.13361392903334\\
1.38850636586121	1.11966623825924\\
1.38971351623143	1.11579890762506\\
1.39092066660165	1.1225337224393\\
1.39212781697187	1.13945204386736\\
1.39333496734209	1.16464091404346\\
1.39454211771231	1.19426153056564\\
1.39574926808253	1.22388631619357\\
1.39695641845275	1.24960807577108\\
1.39816356882297	1.26774247982863\\
1.39945239081708	1.27569624321908\\
1.40074121281118	1.2718264766906\\
1.40203003480529	1.25499240353525\\
1.4033188567994	1.22653735562213\\
1.4046076787935	1.19034341611161\\
1.40589650078761	1.15118377129304\\
1.40718532278172	1.11317495546438\\
1.40847414477582	1.0803001068296\\
1.40989846762926	1.05545165634066\\
1.41132279048269	1.03842676333693\\
1.41274711333613	1.03242554241146\\
1.41417143618956	1.03567479347755\\
1.415595759043	1.04293657391434\\
1.41702008189643	1.0481506956499\\
1.41844440474987	1.04674630728564\\
1.4198687276033	1.03464262269256\\
1.42136463498451	1.0097878002254\\
1.42286054236572	0.970790779469065\\
1.42435644974692	0.920627514179139\\
1.42585235712813	0.862826701866019\\
1.42734826450933	0.803908698953138\\
1.42884417189054	0.749953383260167\\
1.43034007927174	0.704633066547499\\
1.43183598665295	0.670561203732212\\
1.43369993481666	0.646965520911619\\
1.43556388298036	0.625892044782954\\
1.43742783114407	0.608769318201284\\
1.43929177930778	0.588868249421538\\
1.44092892797715	0.555290561210416\\
1.44256607664652	0.509836729595462\\
1.44420322531588	0.451976995734926\\
1.44584037398525	0.384335277656998\\
1.44746272148677	0.314448578108021\\
1.44908506898828	0.250521374776639\\
1.45070741648979	0.196123211152732\\
1.4523297639913	0.154427998167878\\
1.45398999149907	0.12471632174383\\
1.45565021900684	0.10220564121069\\
1.45731044651461	0.0829696783831343\\
1.45897067402238	0.0619271454003091\\
1.46063090153015	0.0326903579025299\\
1.46229112903792	-0.00795326931707674\\
1.46395135654569	-0.0597915724756477\\
1.46561158405346	-0.121422640799237\\
1.46730164148631	-0.186601538120749\\
1.46899169891916	-0.249393298781961\\
1.470681756352	-0.304122816225692\\
1.47237181378485	-0.347231404534268\\
1.47396448737632	-0.378490110908689\\
1.4755571609678	-0.400200209945603\\
1.47714983455928	-0.418263111075816\\
1.47874250815076	-0.436653588400232\\
1.48033518174224	-0.460434746951232\\
1.48192785533371	-0.492626061396478\\
1.48352052892519	-0.533769692929949\\
1.48511320251667	-0.583344075776562\\
1.48682253892783	-0.637247712391705\\
1.488531875339	-0.694051547066647\\
1.49024121175016	-0.745418149216859\\
1.49195054816133	-0.787538544171925\\
1.49353898040978	-0.818625348023953\\
1.49512741265824	-0.839034905393894\\
1.49671584490669	-0.854172092465788\\
1.49830427715515	-0.867110874899101\\
1.49872820786636	-0.882497222423315\\
1.49915213857758	-0.887659623115753\\
1.49957606928879	-0.893268517008829\\
1.5	-0.899352228266741\\
};
\addplot [color=mycolor3,dashed,line width=2.0pt]
  table[row sep=crcr]{%
1.5	-0.905928595526921\\
1.50018985374838	13.112670410106\\
1.50037970749676	13.1489366646914\\
1.50056956124514	13.1849583666413\\
1.50075941499352	13.2207348753172\\
1.50164584888906	13.2562655546374\\
1.50253228278459	13.4188876923728\\
1.50341871668013	13.5760742211607\\
1.50430515057566	13.7277643755771\\
1.50517437312033	13.87389963329\\
1.50604359566499	14.0117490048821\\
1.50691281820966	14.1441519998926\\
1.50778204075432	14.2710597715308\\
1.50864544619856	14.3924256287678\\
1.50950885164279	14.5074488672008\\
1.51037225708702	14.6169186200501\\
1.51123566253126	14.720795473119\\
1.51209906797549	14.8190421733503\\
1.51296247341973	14.9116236247416\\
1.51382587886396	14.9985068762793\\
1.5146892843082	15.0796611655239\\
1.51554243710162	15.1550579330758\\
1.51639558989504	15.2238782164857\\
1.51724874268846	15.2870278238896\\
1.51810189548188	15.34448553526\\
1.51897786444352	15.3962322544502\\
1.51985383340516	15.4434029177352\\
1.5207298023668	15.4845190994331\\
1.52160577132845	15.5195671142201\\
1.52248174029009	15.5485356539729\\
1.52335770925173	15.5714157849143\\
1.52423367821337	15.5882009427504\\
1.52510964717502	15.5988869466853\\
1.5259935708029	15.6034720028584\\
1.52687749443079	15.6019149981549\\
1.52776141805868	15.5941494039141\\
1.52864534168656	15.5801807545627\\
1.52952163274608	15.5600170576646\\
1.53039792380559	15.5339227380738\\
1.53127421486511	15.5017627802326\\
1.53215050592462	15.463552149677\\
1.53302679698414	15.4193081797161\\
1.53390308804365	15.3690505629333\\
1.53477937910317	15.3128013444937\\
1.53565567016269	15.2505849058811\\
1.53658534159777	15.1824279532075\\
1.53751501303286	15.1036571961565\\
1.53844468446795	15.0182703218848\\
1.53937435590304	14.9263077169156\\
1.54025174705528	14.827812632926\\
1.54112913820751	14.7289061286513\\
1.54200652935975	14.6242633277979\\
1.54288392051198	14.5139275372894\\
1.54376131166422	14.3979442628391\\
1.54463870281645	14.2763612023543\\
1.54551609396868	14.1492282476418\\
1.54639348512092	14.0165974336908\\
1.54736628186015	13.8785229146049\\
1.54833907859938	13.7191389092664\\
1.54931187533861	13.5532119015418\\
1.55028467207784	13.3808247206727\\
1.55150535612885	13.2020632514074\\
1.55272604017985	12.9688690081538\\
1.55394672423086	12.725960686947\\
1.55516740828186	12.4735279793998\\
1.5561919661626	12.2117676279428\\
1.55721652404334	11.9850126742693\\
1.55824108192407	11.7519542904782\\
1.55926563980481	11.5127200104293\\
1.56036754282862	11.2674405625125\\
1.56146944585244	10.9970509990445\\
1.56257134887625	10.7199946938318\\
1.56367325190007	10.4364463017516\\
1.56477515492388	10.1465843205779\\
1.5658770579477	9.85059106104743\\
1.56697896097151	9.54865266870749\\
1.56808086399533	9.24095881076476\\
1.5692536810885	8.92770253448436\\
1.57042649818166	8.58839588031802\\
1.57159931527483	8.24325134796873\\
1.57277213236799	7.89251382976541\\
1.57404356463947	7.53643189546314\\
1.57531499691095	7.1446647308869\\
1.57658642918243	6.74723920307483\\
1.57785786145391	6.34448582557846\\
1.57902619497688	5.9367391184733\\
1.58019452849986	5.5579439370603\\
1.58136286202283	5.17548373452475\\
1.5825311955458	4.78962637971755\\
1.58388771992958	4.40064181024513\\
1.58524424431337	3.9454372487397\\
1.58660076869715	3.48681275462611\\
1.58795729308093	3.02520027622472\\
1.58913158986953	2.56103397409242\\
1.59030588665813	2.15749534126335\\
1.59148018344673	1.75265430871778\\
1.59265448023533	1.34679592304365\\
1.59407125879572	0.940205648679243\\
1.59548803735612	0.449090540766523\\
1.59690481591651	-0.0421710847016008\\
1.5983215944769	-0.533076795917188\\
1.59953327535316	-1.02312523099318\\
1.60074495622942	-1.4411747246527\\
1.60195663710568	-1.85791894924977\\
1.60316831798194	-2.27304691350339\\
1.60459830315909	-2.68624920130184\\
1.60602828833625	-3.17099977164511\\
1.6074582735134	-3.65213652084464\\
1.60888825869056	-4.12916058919846\\
1.61010549032253	-4.60157816767028\\
1.61132272195451	-4.99971374339375\\
1.61253995358649	-5.39385867630832\\
1.61375718521846	-5.78371766448626\\
1.61514719724198	-6.16899898171244\\
1.61653720926549	-6.60300191370255\\
1.617927221289	-7.0302364007046\\
1.61931723331251	-7.45028613524074\\
1.62057558521607	-7.86274248685344\\
1.62183393711963	-8.22924789843223\\
1.62309228902319	-8.5889094711124\\
1.62435064092675	-8.94144094835932\\
1.62573682144652	-9.28656219894153\\
1.62712300196629	-9.65783702218865\\
1.62850918248607	-10.0194295180184\\
1.62989536300584	-10.3709917834913\\
1.63115117244477	-10.7121862664623\\
1.63240698188369	-11.0120663469651\\
1.63366279132262	-11.3029323172428\\
1.63491860076155	-11.5845555880289\\
1.63623201156479	-11.8567152860374\\
1.63754542236803	-12.1310023152261\\
1.63885883317126	-12.3944696992528\\
1.6401722439745	-12.6468922717088\\
1.64144994795957	-12.8880548946875\\
1.64272765194464	-13.1116611375341\\
1.64400535592971	-13.3242373267685\\
1.64528305991478	-13.5256129968602\\
1.64654543865479	-13.7156272490534\\
1.64780781739481	-13.8920564951494\\
1.64907019613483	-14.0571105425251\\
1.65033257487484	-14.2106618592578\\
1.65152766007539	-14.3525924397085\\
1.65272274527595	-14.4761507551231\\
1.6539178304765	-14.5891126158155\\
1.65511291567705	-14.6914015264524\\
1.65631856808739	-14.7829488592021\\
1.65752422049774	-14.8643594514086\\
1.65872987290809	-14.9347214442791\\
1.65993552531844	-14.9939887055054\\
1.66113358383965	-15.0421233922574\\
1.66233164236086	-15.0788980291187\\
1.66352970088207	-15.104629678335\\
1.66472775940329	-15.1193054543314\\
1.66602203309818	-15.122920598078\\
1.66731630679307	-15.1144013975009\\
1.66861058048796	-15.0929924655818\\
1.66990485418286	-15.0587195552946\\
1.67109139061595	-15.0116194067647\\
1.67227792704905	-14.9572104258732\\
1.67346446348214	-14.8921055239069\\
1.67465099991524	-14.8163570868898\\
1.6760136823906	-14.7300250948808\\
1.67737636486596	-14.6179076338811\\
1.67873904734133	-14.4920349149609\\
1.68010172981669	-14.3525343869856\\
1.68130515785751	-14.1995462620911\\
1.68250858589833	-14.0533442034955\\
1.68371201393915	-13.8968554452394\\
1.68491544197997	-13.7302009779987\\
1.68637767715853	-13.5535091821298\\
1.68783991233708	-13.325507258778\\
1.68930214751563	-13.0831453445106\\
1.69076438269419	-12.8266968144344\\
1.69210229607037	-12.5564500478075\\
1.69344020944655	-12.2973496298551\\
1.69477812282273	-12.0271943836543\\
1.69611603619891	-11.7462372724357\\
1.69766293688397	-11.4547408061686\\
1.69920983756902	-11.1049311530186\\
1.70075673825407	-10.7418323829214\\
1.70230363893912	-10.3658962735431\\
1.7037877869556	-9.97758957991478\\
1.70527193497209	-9.59385358721141\\
1.70675608298858	-9.19961160089245\\
1.70824023100506	-8.79531295999802\\
1.70978311450057	-8.38141765323425\\
1.71132599799607	-7.94147391102182\\
1.71286888149157	-7.4922080204076\\
1.71441176498707	-7.03417122371415\\
1.71625320187585	-6.56792454385783\\
1.71809463876463	-6.00150638860315\\
1.71993607565341	-5.42519478587677\\
1.72177751254219	-4.83999336380913\\
1.72331192812746	-4.24691901556885\\
1.72484634371273	-3.74745670695735\\
1.72638075929799	-3.24384563949259\\
1.72791517488326	-2.73669267662263\\
1.72963663789704	-2.22660796645047\\
1.73135810091083	-1.65161319002822\\
1.73307956392461	-1.07457107676428\\
1.7348010269384	-0.496354327786339\\
1.73653286357921	0.08216428072217\\
1.73826470022003	0.663591420952713\\
1.73999653686084	1.24355230794905\\
1.74172837350165	1.82116197806112\\
1.74331097407714	2.39554084722825\\
1.74489357465263	2.91685653654013\\
1.74647617522812	3.43408095555934\\
1.74805877580361	3.94655708775195\\
1.74987630419452	4.45363512923399\\
1.75169383258544	5.02849514675734\\
1.75351136097635	5.59442688052698\\
1.75532888936726	6.1504852063797\\
1.75704871956829	6.69574375369558\\
1.75876854976931	7.20092728124194\\
1.76048837997033	7.69487424303759\\
1.76220821017136	8.17684903098507\\
1.76377807688719	8.64613564340607\\
1.76534794360302	9.06283444335768\\
1.76691781031885	9.46786503998788\\
1.76848767703468	9.86072715147247\\
1.7702223180058	10.2409366958535\\
1.77195695897693	10.6457764501297\\
1.77369159994805	11.0339887928647\\
1.77542624091918	11.4049915473001\\
1.77711462505105	11.7582302427926\\
1.77880300918292	12.0844878199215\\
1.7804913933148	12.3929557091048\\
1.78217977744667	12.6831994000692\\
1.78365778101051	12.9548118448929\\
1.78513578457435	13.1769870618838\\
1.78661378813818	13.3843555520612\\
1.78809179170202	13.5766963588465\\
1.78970590472512	13.7538056632186\\
1.79132001774821	13.9296054938537\\
1.7929341307713	14.0867967115436\\
1.79454824379439	14.2251841155145\\
1.7960434960394	14.3445979460931\\
1.79753874828442	14.4381629294818\\
1.79903400052943	14.5152258620845\\
1.80052925277445	14.5757100186796\\
1.8019701205655	14.6195577717984\\
1.80341098835655	14.6460346616582\\
1.80485185614761	14.6570092648191\\
1.80629272393866	14.6524799779598\\
1.80771664442964	14.6324616677051\\
1.80914056492061	14.5974925003104\\
1.81056448541159	14.5474727309535\\
1.81198840590257	14.4824636130823\\
1.81341232639355	14.4025418574691\\
1.81483624688453	14.3077995268423\\
1.81626016737551	14.1983439524416\\
1.81768408786648	14.074297560835\\
1.81949255032747	13.9357977386349\\
1.82130101278846	13.739300143804\\
1.82310947524944	13.5200813861913\\
1.82491793771043	13.2785250274246\\
1.82648849995669	13.0150513057012\\
1.82805906220295	12.7688081205301\\
1.82962962444922	12.50669937236\\
1.83120018669548	12.2290655530652\\
1.83285905724854	11.9362661850138\\
1.8345179278016	11.6109537284942\\
1.83617679835466	11.269613137123\\
1.83783566890772	10.9127347855494\\
1.83954978928417	10.5408300566854\\
1.84126390966062	10.1413186957685\\
1.84297803003707	9.72694182969724\\
1.84469215041352	9.29833106536701\\
1.84640627078997	8.85613822534706\\
1.84812039116642	8.40103497710013\\
1.84983451154287	7.93371290385272\\
1.85154863191932	7.45488082803798\\
1.8534307444097	6.96526352470644\\
1.85531285690008	6.41611974097847\\
1.85719496939046	5.85586785703338\\
1.85907708188084	5.2855281785911\\
1.8608721321854	4.70613705626458\\
1.86266718248996	4.14607896964233\\
1.86446223279453	3.57967022173225\\
1.86625728309909	3.00784562565147\\
1.86805233340365	2.43154699107914\\
1.86984738370822	1.85172274707686\\
1.87164243401278	1.26932830144964\\
1.87343748431734	0.685321668171281\\
1.87531195628485	0.100661512893433\\
1.87718642825236	-0.509525759336628\\
1.87906090021987	-1.11828709747835\\
1.88093537218738	-1.72453407708425\\
1.88323241339481	-2.32718524498794\\
1.88552945460224	-3.05921806900597\\
1.88782649580967	-3.78227656702739\\
1.8901235370171	-4.49442628344127\\
1.89215486120198	-5.19376843457964\\
1.89418618538686	-5.80004785745814\\
1.89621750957174	-6.39358794877462\\
1.89824883375662	-6.97315259875131\\
1.90008052353394	-7.53753850007831\\
1.90191221331126	-8.03247171967728\\
1.90374390308857	-8.51327468536318\\
1.90557559286589	-8.97913718536535\\
1.90729133245061	-9.4292764755089\\
1.90900707203532	-9.83598808112386\\
1.91072281162004	-10.2276416433743\\
1.91243855120475	-10.6036613844757\\
1.9142135969296	-10.9634962503967\\
1.91598864265444	-11.318175319455\\
1.91776368837929	-11.6544124302858\\
1.91953873410413	-11.9716825191749\\
1.92108036726148	-12.2694922527709\\
1.92262200041883	-12.5119917300235\\
1.92416363357619	-12.7391798804553\\
1.92570526673354	-12.9507922078885\\
1.92724689989089	-13.1465836045911\\
1.92878853304824	-13.3263282735995\\
1.93033016620559	-13.4898194851806\\
1.93187179936295	-13.6368705119846\\
1.93348446042718	-13.7673149442649\\
1.93509712149142	-13.8858388710454\\
1.93670978255566	-13.9858869766515\\
1.9383224436199	-14.0673400389961\\
1.94021546773692	-14.1301038203819\\
1.94210849185394	-14.1798415104926\\
1.94400151597096	-14.2036631136511\\
1.94589454008799	-14.2015469961695\\
1.94744462822013	-14.1735192910372\\
1.94899471635228	-14.1313232479879\\
1.95054480448443	-14.0718653349903\\
1.95209489261658	-13.9952302958994\\
1.95375226117886	-13.901523871393\\
1.95540962974114	-13.7825912072429\\
1.95706699830341	-13.644468208509\\
1.95872436686569	-13.4873623646656\\
1.96061711490487	-13.3115075032049\\
1.96250986294404	-13.0880795570194\\
1.96440261098322	-12.8409671006587\\
1.96629535902239	-12.5706410829479\\
1.96796239617486	-12.2776140728961\\
1.96962943332733	-12.0011682777243\\
1.9712964704798	-11.7079461770193\\
1.97296350763227	-11.3983753682899\\
1.97482352018924	-11.0729059409068\\
1.9766835327462	-10.69157417987\\
1.97854354530317	-10.2917268366352\\
1.98040355786014	-9.87408395849362\\
1.98268310163675	-9.43939559751224\\
1.98496264541336	-8.88456069527567\\
1.98724218918997	-8.30679091868138\\
1.98952173296658	-7.70763888078463\\
1.99137006954054	-7.08870967586794\\
1.99321840611451	-6.57347808407015\\
1.99506674268847	-6.04723959155677\\
1.99691507926244	-5.51091910252176\\
1.99768630944683	-4.9654571765041\\
1.99845753963122	-4.73538408860665\\
1.99922876981561	-4.50395604415673\\
2	-4.27124363502327\\
};
\addlegendentry{$\eSystemRed$ IRKA $r=10$};

\end{axis}
\end{tikzpicture}%

==> IEEETacExample1-HankelSingularValues.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=11,
ymode=log,
ymin=1e-10,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.03,0.07)},anchor=south west, legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,line width=2,mark=square*]
  table[row sep=crcr]{%
1	1\\
2	0.774259454869587\\
3	0.670837565687198\\
4	0.0379395890753344\\
5	0.0339386298313121\\
6	0.0114531021778059\\
7	0.00456188709080935\\
8	0.000186947392053302\\
9	1.9999232106993e-05\\
10	5.7120006794784e-08\\
11	3.10954975355928e-11\\
};
\addlegendentry{$\system_1$};

\addplot [color=mycolor2,line width=2,mark=triangle*]
  table[row sep=crcr]{%
1	1\\
2	0.989522390707091\\
3	0.511519470122391\\
4	0.337999108234459\\
5	0.254536642192015\\
6	0.0151443150666238\\
7	0.00419594260493886\\
8	0.00376444012124156\\
9	3.59411563328752e-05\\
10	9.64217601095739e-09\\
11	3.76930854503305e-35\\
};
\addlegendentry{$\system_2$};

\addplot [color=mycolor3,line width=2,mark=*]
  table[row sep=crcr]{%
1	1\\
2	0.688327067269352\\
3	0.652278208667937\\
4	0.287355323012747\\
5	0.256854668449004\\
6	0.163066563391507\\
7	0.132816926977504\\
8	0.0642230710253048\\
9	0.0439204302427028\\
10	0.0228395117501187\\
11	0.0168521703713514\\
};
\addlegendentry{$\eSystem$};

\end{axis}
\end{tikzpicture}%

==> IEEETacExample1-TimeDomainSimulation-r8-v1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.2,
ymin=-1,
ymax=1,
xlabel={$t$},
ylabel={$\outVar$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.005	-0.00017573861293956\\
0.01	-0.000697282250307673\\
0.015	-0.00155561945200414\\
0.02	-0.00274106788069632\\
0.025	-0.0042433355471935\\
0.03	-0.00605154736440023\\
0.035	-0.00815447433554931\\
0.04	-0.0105406623243361\\
0.045	-0.0131984798625116\\
0.05	-0.0161161240129054\\
0.055	-0.0192818964891713\\
0.06	-0.0226843415489534\\
0.065	-0.0263122745875246\\
0.07	-0.0301547689324855\\
0.075	-0.0342014392926288\\
0.08	-0.0384425692362979\\
0.085	-0.0428691173890881\\
0.09	-0.0474726898445384\\
0.095	-0.0522457896643849\\
0.1	-0.0571819154394493\\
0.105	-0.0622755448893814\\
0.11	-0.0675221000174755\\
0.115	-0.0729181247638594\\
0.12	-0.0784613394380291\\
0.125	-0.0841506045088988\\
0.13	-0.0899858871622002\\
0.135	-0.0959683372388387\\
0.14	-0.102100287485262\\
0.145	-0.108385202967608\\
0.15	-0.114827658120544\\
0.155	-0.121433292835914\\
0.16	-0.128208754890153\\
0.165	-0.13516164240381\\
0.17	-0.142300499745227\\
0.175	-0.149634649687539\\
0.18	-0.157174081285963\\
0.185	-0.164929393898284\\
0.19	-0.172911818506217\\
0.195	-0.181132936579626\\
0.2	-0.189604523277966\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.2	0.279917749180419\\
0.204404641536935	0.293981678129148\\
0.209298687689084	0.309537088976058\\
0.221745710765159	0.348649909810348\\
0.231745710765159	0.379460014389376\\
0.241745710765159	0.409570066082774\\
0.251745710765159	0.438839612752088\\
0.261745710765159	0.467130039513542\\
0.271745710765159	0.494305180948389\\
0.281745710765159	0.520232324634952\\
0.291745710765159	0.544782707419204\\
0.301745710765159	0.567831841314939\\
0.311745710765159	0.589260076279037\\
0.321745710765159	0.608953495428496\\
0.331745710765159	0.626804351754516\\
0.341745710765159	0.6427113332098\\
0.351745710765159	0.656580040666696\\
0.361745710765159	0.668323716489595\\
0.371745710765159	0.677863593160315\\
0.381745710765159	0.685129080592598\\
0.391745710765159	0.690058129376392\\
0.401745710765159	0.69259774449614\\
0.411745710765159	0.692704222803279\\
0.421745710765159	0.690343250580651\\
0.431745710765159	0.685490129500956\\
0.441745710765159	0.678130040633947\\
0.451745710765159	0.668258154693761\\
0.461745710765159	0.655879633604592\\
0.471745710765159	0.641009705309781\\
0.481745710765159	0.623673658924978\\
0.491745710765159	0.603906819751852\\
0.501745710765159	0.581754454710327\\
0.511745710765159	0.557271691683822\\
0.521745710765159	0.530523243734031\\
0.531745710765159	0.50158324948967\\
0.541745710765159	0.470535088425052\\
0.551745710765159	0.437471150220524\\
0.561745710765159	0.402492303257936\\
0.571745710765159	0.365707609610888\\
0.578809283073869	0.338699516011996\\
0.585872855382579	0.310892156366092\\
0.59293642769129	0.282330783117962\\
0.6	0.253062322716777\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.6	-0.0396554421835247\\
0.605041396206302	-0.0197706469864986\\
0.611721861608403	0.00691179748687599\\
0.616721861608403	0.0270844277299098\\
0.621721861608403	0.0473928170647342\\
0.626721861608403	0.0678055399319481\\
0.631721861608403	0.0882930877494307\\
0.636721861608403	0.108827776201385\\
0.641721861608403	0.129384116680663\\
0.646721861608403	0.149938931693649\\
0.651721861608403	0.170471282921845\\
0.656721861608403	0.190962381619651\\
0.661721861608403	0.211395779371646\\
0.666721861608403	0.231757389607338\\
0.671721861608403	0.252035393419228\\
0.676721861608403	0.272220168452379\\
0.681721861608403	0.292304275122005\\
0.686721861608403	0.312282381540886\\
0.691721861608403	0.332151160220854\\
0.696721861608403	0.351909248963969\\
0.701721861608403	0.371557032573569\\
0.706721861608403	0.391096479829046\\
0.711721861608403	0.410531045371807\\
0.716721861608403	0.429865672580435\\
0.721721861608403	0.449106394675285\\
0.726721861608403	0.468260102680917\\
0.731721861608403	0.487334466268286\\
0.736721861608403	0.506337983828432\\
0.741721861608403	0.525279447935754\\
0.746721861608403	0.544167671320056\\
0.751721861608403	0.563011438270578\\
0.756721861608403	0.581819601672484\\
0.761721861608403	0.600600473612722\\
0.766721861608403	0.619361541307179\\
0.771721861608403	0.638109457126597\\
0.776721861608403	0.656850176863657\\
0.781721861608403	0.675588345013073\\
0.786721861608403	0.69432703380184\\
0.790041396206303	0.706768904043082\\
0.793360930804202	0.719211864288196\\
0.796680465402101	0.731655661713264\\
0.8	0.744099659713777\\
};
\addplot [color=mycolor1,solid,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.8	-0.0995331138730465\\
0.804953229162545	-0.122614565749623\\
0.806604305550061	-0.130239530430978\\
0.814859687487636	-0.167819597322416\\
0.823115069425212	-0.204434940840437\\
0.831370451362788	-0.240010209755288\\
0.839625833300363	-0.274472741536951\\
0.849625833300363	-0.314628051534492\\
0.859625833300363	-0.352929921437078\\
0.869625833300363	-0.389267201806886\\
0.879625833300363	-0.423536419639362\\
0.889625833300363	-0.455641956892397\\
0.899625833300363	-0.485496357725297\\
0.909625833300363	-0.513021030779387\\
0.919625833300363	-0.538146559387711\\
0.929625833300363	-0.560812787167789\\
0.939625833300363	-0.580968984778079\\
0.949625833300363	-0.598574285524605\\
0.959625833300363	-0.613597860570434\\
0.969625833300363	-0.626018906210283\\
0.979625833300363	-0.635826658127681\\
0.989625833300363	-0.643020542672112\\
0.999625833300363	-0.647610209806964\\
1.00962583330036	-0.6496154229168\\
1.01962583330036	-0.649065918319837\\
1.02962583330036	-0.646001271507687\\
1.03962583330036	-0.640470789195044\\
1.04962583330036	-0.632533308662973\\
1.05962583330036	-0.622256910145073\\
1.06962583330036	-0.609718514465181\\
1.07962583330036	-0.59500364413116\\
1.08962583330036	-0.578206144907879\\
1.09962583330036	-0.559427768044663\\
1.10962583330036	-0.538777531953019\\
1.11962583330036	-0.516371370263043\\
1.12962583330036	-0.492331793194219\\
1.13962583330036	-0.466787364849742\\
1.14962583330036	-0.439871875785533\\
1.15962583330036	-0.411723902805934\\
1.16971937497527	-0.382208254245644\\
1.17981291665018	-0.351733608003191\\
1.18990645832509	-0.320453893383677\\
1.2	-0.288525472321972\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.005	-0.000193680239075705\\
0.01	-0.000766044227066033\\
0.015	-0.00170347834060893\\
0.02	-0.00299157091699983\\
0.025	-0.00461517289680971\\
0.03	-0.00655842072950159\\
0.035	-0.00880500951692524\\
0.04	-0.0113383370685613\\
0.045	-0.0141415516765919\\
0.05	-0.0171975575318309\\
0.055	-0.0204893253033281\\
0.06	-0.0240000416346644\\
0.065	-0.027713139114905\\
0.07	-0.031612286138663\\
0.075	-0.0356816971972579\\
0.08	-0.0399062696600342\\
0.085	-0.0442715932386367\\
0.09	-0.0487639287271765\\
0.095	-0.0533704794007823\\
0.1	-0.0580794980326714\\
0.105	-0.0628802756843195\\
0.11	-0.0677631157433913\\
0.115	-0.0727195312385855\\
0.12	-0.0777423080554431\\
0.125	-0.0828254754430395\\
0.13	-0.0879642829978112\\
0.135	-0.0931552960791022\\
0.14	-0.0983964057930957\\
0.145	-0.103686785905069\\
0.15	-0.10902688074662\\
0.155	-0.11441838148944\\
0.16	-0.119864179179741\\
0.165	-0.12536831452763\\
0.17	-0.130935984091589\\
0.175	-0.136573392818871\\
0.18	-0.142287652620171\\
0.185	-0.148086732572436\\
0.19	-0.153979489210281\\
0.195	-0.159975404113978\\
0.2	-0.166084436544465\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.2	0.240550821620865\\
0.20551155689755	0.256349972674768\\
0.211135594548111	0.272439985232698\\
0.213947613373392	0.280465365628228\\
0.223947613373392	0.308844185728346\\
0.233947613373392	0.336865979367348\\
0.243947613373392	0.364391971841526\\
0.253947613373392	0.391284490043426\\
0.263947613373392	0.41740732527343\\
0.273947613373392	0.442626376447086\\
0.283947613373392	0.466810549556261\\
0.293947613373392	0.489832205898662\\
0.303947613373392	0.511567499075289\\
0.313947613373392	0.531896998044168\\
0.323947613373392	0.5507064753241\\
0.333947613373392	0.5678872990421\\
0.343947613373392	0.583336722725775\\
0.353947613373392	0.596958449622906\\
0.363947613373392	0.608663255464295\\
0.373947613373392	0.618369297737229\\
0.383947613373392	0.626002339917875\\
0.393947613373392	0.631496222205534\\
0.403947613373392	0.634793275249898\\
0.413947613373392	0.635844525381106\\
0.423947613373392	0.634609839115958\\
0.433947613373392	0.631058271357272\\
0.443947613373392	0.62516823991898\\
0.453947613373392	0.616927612140913\\
0.463947613373392	0.606333760579093\\
0.473947613373392	0.59339376742417\\
0.483947613373392	0.578124345068033\\
0.493947613373392	0.560551797176829\\
0.503947613373392	0.540711982119372\\
0.513947613373392	0.518650361381008\\
0.523947613373392	0.494421667824632\\
0.533947613373392	0.468089742401489\\
0.543947613373392	0.439727407726841\\
0.553947613373392	0.409416358041221\\
0.563947613373392	0.377246593180182\\
0.573947613373392	0.343316140152789\\
0.580460710030044	0.320320106924185\\
0.586973806686696	0.296652924444274\\
0.593486903343348	0.272346822270843\\
0.6	0.247435246710376\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.6	-0.00113571488991581\\
0.603532699186387	0.0106259200512068\\
0.607948573169371	0.025283971240737\\
0.612364447152355	0.0398788319861229\\
0.616780321135339	0.0543963924579689\\
0.621196195118323	0.068823885847382\\
0.626196195118323	0.0850367303936423\\
0.631196195118323	0.101104844716021\\
0.636196195118323	0.117015829260631\\
0.641196195118323	0.132759532737771\\
0.646196195118323	0.148327976608746\\
0.651196195118323	0.163715311582156\\
0.656196195118323	0.178917782805606\\
0.661196195118323	0.193933657250997\\
0.666196195118323	0.208763140337996\\
0.671196195118323	0.223408360395183\\
0.676196195118323	0.237873156363127\\
0.681196195118323	0.252162928831821\\
0.686196195118323	0.266284559932936\\
0.691196195118323	0.280246433598837\\
0.696196195118323	0.294058063790188\\
0.701196195118323	0.307729883711063\\
0.706196195118323	0.321273180003241\\
0.711196195118323	0.334700153121811\\
0.716196195118323	0.348023421324643\\
0.721196195118323	0.361255769404633\\
0.726196195118323	0.374410106887331\\
0.731196195118323	0.387499568729555\\
0.736196195118323	0.400536943934636\\
0.741196195118323	0.413534409722259\\
0.746196195118323	0.426503520998279\\
0.751196195118323	0.439455347310653\\
0.756196195118323	0.452399883477765\\
0.761196195118323	0.465345796949046\\
0.766196195118323	0.478300452536496\\
0.771196195118323	0.491270077590916\\
0.776196195118323	0.50425921448536\\
0.781196195118323	0.517270507782409\\
0.785897146338742	0.529524562074963\\
0.790598097559162	0.541798280467473\\
0.795299048779581	0.554089354471624\\
0.8	0.566393729148291\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.8	0.0785956283191812\\
0.804787570469528	0.0572484337904771\\
0.809575140939056	0.0360984559940948\\
0.819575140939056	-0.00737043448547884\\
0.829575140939056	-0.0497614936984634\\
0.839575140939056	-0.0909338906794314\\
0.849575140939056	-0.130752580578333\\
0.859575140939056	-0.169088585348518\\
0.869575140939056	-0.20581951107475\\
0.879575140939056	-0.240830266818163\\
0.889575140939056	-0.274013412476595\\
0.899575140939056	-0.305269365807434\\
0.909575140939056	-0.334506811127062\\
0.919575140939056	-0.361643200367443\\
0.929575140939056	-0.386604990884705\\
0.939575140939056	-0.409327766294774\\
0.949575140939056	-0.429756510886916\\
0.959575140939056	-0.447845864248628\\
0.969575140939056	-0.463560235505065\\
0.979575140939056	-0.476873830842833\\
0.989575140939056	-0.487770776308733\\
0.999575140939056	-0.496245113368408\\
1.00957514093906	-0.502300784016758\\
1.01957514093906	-0.505951563697215\\
1.02957514093906	-0.507221024577986\\
1.03957514093906	-0.50614227611003\\
1.04957514093906	-0.502757823706909\\
1.05957514093906	-0.497119411668122\\
1.06957514093906	-0.489287828950105\\
1.07957514093906	-0.479332415120703\\
1.08957514093906	-0.467330803343673\\
1.09957514093906	-0.453368683515877\\
1.10957514093906	-0.437539462358189\\
1.11957514093906	-0.419943570093407\\
1.12957514093906	-0.400688105779112\\
1.13957514093906	-0.379886535819466\\
1.14957514093906	-0.357658229278182\\
1.15957514093906	-0.334127613193227\\
1.16957514093906	-0.309423744422528\\
1.17718135570429	-0.289929915226358\\
1.18478757046953	-0.269894520667039\\
1.19239378523476	-0.249378680640158\\
1.2	-0.228444391020615\\
};
\addlegendentry{$\eSystemRed$ BT};

\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.005	-0.000193043837808789\\
0.01	-0.000763918515462472\\
0.015	-0.0016997096945871\\
0.02	-0.00298679759052218\\
0.025	-0.00461091731805518\\
0.03	-0.00655717703195856\\
0.035	-0.00881034864683133\\
0.04	-0.0113550190426017\\
0.045	-0.01417563515585\\
0.05	-0.0172565029169777\\
0.055	-0.0205821102095348\\
0.06	-0.0241372799689297\\
0.065	-0.0279071951490502\\
0.07	-0.0318773811287925\\
0.075	-0.0360340200432382\\
0.08	-0.0403640863918244\\
0.085	-0.04485534955654\\
0.09	-0.049496345020226\\
0.095	-0.0542766391832472\\
0.1	-0.0591869297478136\\
0.105	-0.0642190262831631\\
0.11	-0.0693658176373588\\
0.115	-0.0746214510102083\\
0.12	-0.079981383072154\\
0.125	-0.0854423418474426\\
0.13	-0.0910022988664162\\
0.135	-0.0966605351291693\\
0.14	-0.102417634259171\\
0.145	-0.108275431393632\\
0.15	-0.114236998766869\\
0.155	-0.120306583326951\\
0.16	-0.126489539637164\\
0.165	-0.132792273246964\\
0.17	-0.139222247484652\\
0.175	-0.145787791565397\\
0.18	-0.152497977733995\\
0.185	-0.159362567531613\\
0.19	-0.166392045691739\\
0.195	-0.173597312056468\\
0.2	-0.180989513850015\\
};
\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.2	0.240210773509795\\
0.20571928874942	0.256654635199476\\
0.212868399686195	0.277155210837676\\
0.220017510622969	0.297548099472285\\
0.227166621559744	0.317782495218931\\
0.234315732496519	0.337807654378689\\
0.244315732496519	0.365371225101889\\
0.254315732496519	0.392288780661413\\
0.264315732496519	0.418424495156906\\
0.274315732496519	0.443644862049345\\
0.284315732496519	0.46781904708025\\
0.294315732496519	0.490819526399484\\
0.304315732496519	0.512522935936579\\
0.314315732496519	0.532810494734467\\
0.324315732496519	0.551568320521271\\
0.334315732496519	0.568688026738629\\
0.344315732496519	0.584067432870003\\
0.354315732496519	0.597610917779156\\
0.364315732496519	0.609229677921638\\
0.374315732496519	0.6188422463544\\
0.384315732496519	0.626375014770468\\
0.394315732496519	0.631762492718803\\
0.404315732496519	0.634947492117629\\
0.414315732496519	0.635881536259313\\
0.424315732496519	0.63452515637754\\
0.434315732496519	0.630848038681404\\
0.444315732496519	0.624829123532802\\
0.454315732496519	0.616456879385902\\
0.464315732496519	0.605729351220728\\
0.474315732496519	0.592654184551923\\
0.484315732496519	0.577248633060622\\
0.494315732496519	0.559539680890884\\
0.504315732496519	0.539563836296398\\
0.514315732496519	0.517367029722469\\
0.524315732496519	0.493004529496541\\
0.534315732496519	0.466540905412866\\
0.544315732496519	0.438049577435164\\
0.554315732496519	0.407612593093173\\
0.564315732496519	0.375320456668792\\
0.574315732496519	0.341271936939004\\
0.584315732496519	0.30557339670398\\
0.594315732496519	0.268338462568293\\
0.595736799372389	0.262929363631089\\
0.597157866248259	0.257492022746744\\
0.59857893312413	0.252026799795027\\
0.6	0.246534057244766\\
};
\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.6	-0.00381053368691148\\
0.605714910451362	0.0169551739198242\\
0.608889860702118	0.0284667185392661\\
0.615239761203632	0.0514085827007457\\
0.620239761203632	0.0693747603214495\\
0.625239761203632	0.0872342134037326\\
0.630239761203632	0.104971108029148\\
0.635239761203632	0.122571947309686\\
0.640239761203632	0.140025493731278\\
0.645239761203632	0.157322709339426\\
0.650239761203632	0.17445678348746\\
0.655239761203632	0.191423084367593\\
0.660239761203632	0.208219069046087\\
0.665239761203632	0.224844249836999\\
0.670239761203632	0.241300030777288\\
0.675239761203632	0.257589574362427\\
0.680239761203632	0.273717711282661\\
0.685239761203632	0.289690942739747\\
0.690239761203632	0.305517098776113\\
0.695239761203632	0.321205133348595\\
0.700239761203632	0.336765046100508\\
0.705239761203632	0.352207926807293\\
0.710239761203632	0.367545468394905\\
0.715239761203632	0.382789711569469\\
0.720239761203632	0.397952989885206\\
0.725239761203632	0.41304801811755\\
0.730239761203632	0.428087309138319\\
0.735239761203632	0.443082895150999\\
0.740239761203632	0.458046304944088\\
0.745239761203632	0.472988693259941\\
0.750239761203632	0.487920221810096\\
0.755239761203632	0.502849787077441\\
0.760239761203632	0.517785035227419\\
0.765239761203632	0.532732524987108\\
0.770239761203632	0.547697137702479\\
0.775239761203632	0.562681841308989\\
0.780239761203632	0.577687744277483\\
0.785239761203632	0.592714280646789\\
0.790239761203632	0.607758711571998\\
0.795239761203632	0.622815951442262\\
0.796429820902724	0.626400879857765\\
0.797619880601816	0.629986018025987\\
0.798809940300908	0.633571241948832\\
0.8	0.637156420084051\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.8	0.0679952790523712\\
0.80518072705095	0.0453447383554826\\
0.810937090440894	0.0204580014371707\\
0.813815272135866	0.00813377054321401\\
0.823815272135866	-0.0340108122510958\\
0.833815272135866	-0.0749999161905726\\
0.843815272135866	-0.114697580638675\\
0.853815272135866	-0.1529738215849\\
0.863815272135866	-0.189704904824359\\
0.873815272135866	-0.224773852653095\\
0.883815272135866	-0.258071134697272\\
0.893815272135866	-0.289495002470717\\
0.903815272135866	-0.318951687119806\\
0.913815272135866	-0.346355793629254\\
0.923815272135866	-0.371630771504694\\
0.933815272135866	-0.394709138009826\\
0.943815272135866	-0.415532588527192\\
0.953815272135866	-0.434052253564134\\
0.963815272135866	-0.450228922278951\\
0.973815272135866	-0.464033141681737\\
0.983815272135866	-0.475445233139063\\
0.993815272135866	-0.484455395983482\\
1.00381527213587	-0.491063672944442\\
1.01381527213587	-0.49527992059344\\
1.02381527213587	-0.497123731391581\\
1.03381527213587	-0.496624377240072\\
1.04381527213587	-0.493820522539402\\
1.05381527213587	-0.488760069406468\\
1.06381527213587	-0.481499990560534\\
1.07381527213587	-0.472106116110647\\
1.08381527213587	-0.460652616161799\\
1.09381527213587	-0.447221732307148\\
1.10381527213587	-0.431903532200949\\
1.11381527213587	-0.414795552638841\\
1.12381527213587	-0.396002088332079\\
1.13381527213587	-0.375633828378463\\
1.14381527213587	-0.353807548233128\\
1.15381527213587	-0.330645631088432\\
1.16381527213587	-0.306275211718542\\
1.17381527213587	-0.280827742605129\\
1.1803614541019	-0.263650856075834\\
1.18690763606793	-0.24610919091067\\
1.19345381803397	-0.228242029770596\\
1.2	-0.21008910006526\\
};
\addlegendentry{$\eSystemRed$ IRKA};

\addplot [color=mycolor4,forget plot,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.005	-0.00017352327534162\\
0.01	-0.000679646509113549\\
0.015	-0.00149630275904892\\
0.02	-0.0026008956776976\\
0.025	-0.00397032665613991\\
0.03	-0.00558101441985145\\
0.035	-0.00740905045084271\\
0.04	-0.00943027140679793\\
0.045	-0.011620284786567\\
0.05	-0.0139544885777157\\
0.055	-0.0164082301264463\\
0.06	-0.0189568782105477\\
0.065	-0.0215758465460834\\
0.07	-0.0242406137334548\\
0.075	-0.0269268782223575\\
0.08	-0.0296106268247674\\
0.085	-0.0322681555235448\\
0.09	-0.0348760900421213\\
0.095	-0.0374115297809895\\
0.1	-0.0398521097485752\\
0.105	-0.0421760182860479\\
0.11	-0.0443620186328099\\
0.115	-0.0463895752247782\\
0.12	-0.048238906330125\\
0.125	-0.0498909984637305\\
0.13	-0.0513276293342536\\
0.135	-0.052531470667686\\
0.14	-0.0534861292472988\\
0.145	-0.0541761579492333\\
0.15	-0.0545870804364043\\
0.155	-0.0547054656689175\\
0.16	-0.0545189555451646\\
0.165	-0.0540162726406525\\
0.17	-0.0531872469602875\\
0.175	-0.052022858477652\\
0.18	-0.0505152501361649\\
0.185	-0.0486577325105615\\
0.19	-0.0464448128447229\\
0.195	-0.0438722032756952\\
0.2	-0.0409368185572335\\
};
\addplot [color=mycolor4,solid,forget plot,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.2	0.319160320144601\\
0.20479396010162	0.336729291628647\\
0.208218217317063	0.349208779740878\\
0.216778860355671	0.380109314637172\\
0.225339503394278	0.410507270070112\\
0.233900146432886	0.440307525619731\\
0.242460789471493	0.469415838016009\\
0.252460789471493	0.50241756800487\\
0.262460789471493	0.534201771482212\\
0.272460789471493	0.564625681914751\\
0.282460789471493	0.593550545117986\\
0.292460789471493	0.620841950035495\\
0.302460789471493	0.646370395638831\\
0.312460789471493	0.670012240764565\\
0.322460789471493	0.6916501625393\\
0.332460789471493	0.711173430121254\\
0.342460789471493	0.728478396229345\\
0.352460789471493	0.743469278698725\\
0.362460789471493	0.75605853089785\\
0.372460789471493	0.766167040649764\\
0.382460789471493	0.773724515178875\\
0.392460789471493	0.778670043905729\\
0.402460789471493	0.780952356650954\\
0.412460789471493	0.780529934729735\\
0.422460789471493	0.777371265001083\\
0.432460789471493	0.771455146404766\\
0.442460789471493	0.762770818551656\\
0.452460789471493	0.75131797758056\\
0.462460789471493	0.737106883387318\\
0.472460789471493	0.72015838795491\\
0.482460789471493	0.700503924910639\\
0.492460789471493	0.678185428797767\\
0.502460789471493	0.65325528892533\\
0.512460789471493	0.625776094661758\\
0.522460789471493	0.595820485187798\\
0.532460789471493	0.56347097698444\\
0.542460789471493	0.528819767492485\\
0.552460789471493	0.491968210137479\\
0.562460789471493	0.453026532272764\\
0.57184559210362	0.414685124072966\\
0.581230394735746	0.374712338961462\\
0.590615197367873	0.333218916993815\\
0.6	0.290321174452241\\
};
\addplot [color=mycolor4,solid,forget plot,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.6	-0.152340179081358\\
0.605	-0.144698699470346\\
0.61	-0.136994157925086\\
0.615	-0.129261153092876\\
0.62	-0.121533902579016\\
0.625	-0.113846216553402\\
0.63	-0.106231480179345\\
0.635	-0.0987224481153074\\
0.64	-0.0913511554791364\\
0.645	-0.0841488966465955\\
0.65	-0.077146209157213\\
0.655	-0.0703726889197741\\
0.66	-0.0638569127773936\\
0.665	-0.0576264227556291\\
0.67	-0.0517077107301243\\
0.675	-0.0461260623471171\\
0.68	-0.0409054943558403\\
0.685	-0.0360687443371622\\
0.69	-0.0316372554056811\\
0.695	-0.0276310555595292\\
0.7	-0.0240687122915834\\
0.705	-0.0209673276139728\\
0.71	-0.0183425221031468\\
0.715	-0.0162083548506949\\
0.72	-0.0145772971231057\\
0.725	-0.0134602323009705\\
0.73	-0.0128664386565578\\
0.735	-0.0128035533539936\\
0.74	-0.0132775661293335\\
0.745	-0.0142928235928411\\
0.75	-0.0158520102499959\\
0.755	-0.0179561581655523\\
0.76	-0.0206046608135015\\
0.765	-0.023795281052119\\
0.77	-0.027524130054629\\
0.775	-0.0317857223805711\\
0.78	-0.0365730093310816\\
0.785	-0.0418773898037453\\
0.79	-0.0476886869804538\\
0.795	-0.0539952467142996\\
0.8	-0.060783988950773\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.8	-0.0373937685013989\\
0.804760339881337	-0.069510065376573\\
0.810710764733009	-0.109228269808708\\
0.81666118958468	-0.148436146341259\\
0.822611614436351	-0.187096142565991\\
0.828562039288023	-0.225171480125298\\
0.838562039288023	-0.287743251326623\\
0.848562039288023	-0.348397113985638\\
0.858562039288023	-0.406975147684475\\
0.868562039288023	-0.463327601933484\\
0.878562039288023	-0.517313096118993\\
0.888562039288023	-0.56879893058531\\
0.898562039288023	-0.617662027419362\\
0.908562039288023	-0.663789340299333\\
0.918562039288023	-0.707077960641289\\
0.928562039288023	-0.747435294080704\\
0.938562039288023	-0.784779716033681\\
0.948562039288023	-0.819040837536801\\
0.958562039288023	-0.850159510770559\\
0.968562039288023	-0.878087857078398\\
0.978562039288023	-0.9027896122417\\
0.988562039288023	-0.924240237755195\\
0.998562039288023	-0.942426825180525\\
1.00856203928802	-0.957347971428718\\
1.01856203928802	-0.969013806218612\\
1.02856203928802	-0.977445947155732\\
1.03856203928802	-0.982677308661156\\
1.04856203928802	-0.984751830070419\\
1.05856203928802	-0.983724195843984\\
1.06856203928802	-0.979659641866637\\
1.07856203928802	-0.972633680616774\\
1.08856203928802	-0.962731697094831\\
1.09856203928802	-0.950048389851764\\
1.10856203928802	-0.93468744452503\\
1.11856203928802	-0.916761192095395\\
1.12856203928802	-0.896390096165218\\
1.13856203928802	-0.873701958650293\\
1.14856203928802	-0.848831484174521\\
1.15856203928802	-0.821919892385174\\
1.16856203928802	-0.793114327126954\\
1.17856203928802	-0.762566883706576\\
1.18856203928802	-0.730434093904875\\
1.19142152946602	-0.720976702589312\\
1.19428101964401	-0.711406603091098\\
1.19714050982201	-0.701727621259375\\
1.2	-0.691943601640834\\
};
\addlegendentry{nice selection};

\end{axis}
\end{tikzpicture}%

==> IEEETacExample1-TimeDomainSimulation-r8-v2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.2,
ymin=-0.4,
ymax=0.8,
xlabel={$t$},
ylabel={$\outVar$},
axis background/.style={fill=white},
legend style={at={(0.15,0.05)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.00482772026777773	0.0127505429947475\\
0.00969437376352142	0.0254351699578776\\
0.0145610272592651	0.0379480947491389\\
0.0194276807550088	0.0502870251226944\\
0.0242943342507525	0.0624496694285892\\
0.0342943342507525	0.0868785266170972\\
0.0442943342507525	0.110533543613826\\
0.0542943342507525	0.133395039838707\\
0.0642943342507525	0.15544373556669\\
0.0742943342507525	0.176660733978353\\
0.0842943342507525	0.197027448803063\\
0.0942943342507525	0.216525929526413\\
0.104294334250752	0.235138975962258\\
0.114294334250752	0.252850119242495\\
0.124294334250752	0.269643558686708\\
0.134294334250752	0.285504423325653\\
0.144294334250752	0.300418861108975\\
0.154294334250753	0.314374018812792\\
0.164294334250753	0.327357987449607\\
0.174294334250752	0.339360004638072\\
0.184294334250753	0.35037052016387\\
0.194294334250753	0.360381174913522\\
0.204294334250752	0.369384754305741\\
0.214294334250753	0.377375335721324\\
0.224294334250753	0.384348332103141\\
0.234294334250753	0.3903004701268\\
0.244294334250753	0.395229751240424\\
0.254294334250753	0.39913554827037\\
0.264294334250753	0.40201862878054\\
0.274294334250753	0.403881132767536\\
0.284294334250753	0.404726540952919\\
0.294294334250753	0.404559724734179\\
0.304294334250753	0.403386951099442\\
0.314294334250753	0.401215860188702\\
0.324294334250753	0.398055440502116\\
0.334294334250753	0.393916036515197\\
0.344294334250753	0.388809337042319\\
0.354294334250753	0.382748353038507\\
0.364294334250753	0.375747399378809\\
0.374294334250753	0.367822064655402\\
0.384294334250753	0.358989184985283\\
0.388220750688064	0.355276802357186\\
0.392147167125376	0.351428423156536\\
0.396073583562688	0.347445219956752\\
0.4	0.343328392933633\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.4	0.33645884975644\\
0.404480092765995	0.350258178997988\\
0.409051615996602	0.364490474165097\\
0.411337377611905	0.371639577206934\\
0.418837377611905	0.395110575788187\\
0.426337377611905	0.418341779246229\\
0.433837377611905	0.44100875705782\\
0.441337377611905	0.462807848358053\\
0.448837377611905	0.483456233175439\\
0.456337377611905	0.50268946973878\\
0.463837377611905	0.520271917239609\\
0.471337377611905	0.536001102219111\\
0.478837377611905	0.549706120335298\\
0.486337377611905	0.561244160827213\\
0.493837377611905	0.570507864328918\\
0.501337377611905	0.577427335753268\\
0.508837377611905	0.581967300646863\\
0.516337377611905	0.58412349360376\\
0.523837377611905	0.583925230361712\\
0.531337377611905	0.581434625384638\\
0.538837377611905	0.576743240137735\\
0.546337377611905	0.569969240072081\\
0.553837377611905	0.561254683133467\\
0.561337377611905	0.550762211878921\\
0.568837377611905	0.538672052175625\\
0.576337377611905	0.525180638985319\\
0.583837377611905	0.510493460463288\\
0.591337377611905	0.4948201294288\\
0.598837377611905	0.478372490382743\\
0.606337377611905	0.461365032072583\\
0.613837377611905	0.444005233289958\\
0.621337377611905	0.426488314299184\\
0.628837377611905	0.408996915434689\\
0.636337377611905	0.391703154144015\\
0.643837377611905	0.374759013177574\\
0.651337377611905	0.358292129568337\\
0.658837377611905	0.342407097004736\\
0.666337377611905	0.327188605913545\\
0.673837377611905	0.312694349094514\\
0.681337377611905	0.29895291261051\\
0.686003033208929	0.290786298212748\\
0.690668688805953	0.28290860733583\\
0.695334344402976	0.275311757739985\\
0.7	0.267983841041342\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.7	0.586730781759912\\
0.705793723305565	0.59771058018613\\
0.709932097095255	0.605302094272783\\
0.714932097095255	0.614193247447126\\
0.719932097095255	0.622775290812145\\
0.724932097095255	0.631046537843957\\
0.729932097095255	0.639005399695356\\
0.734932097095255	0.646650384941529\\
0.739932097095255	0.653980098515348\\
0.744932097095255	0.660993246470645\\
0.749932097095255	0.667688637670598\\
0.754932097095255	0.674065183496621\\
0.759932097095255	0.680121896900118\\
0.764932097095255	0.685857896223795\\
0.769932097095255	0.691272406500407\\
0.774932097095255	0.696364759127265\\
0.779932097095255	0.701134391031624\\
0.784932097095255	0.705580847583359\\
0.789932097095255	0.709703783518573\\
0.794932097095255	0.71350296258234\\
0.799932097095255	0.716978256804894\\
0.804932097095255	0.72012964854018\\
0.809932097095255	0.7229572310294\\
0.814932097095255	0.725461208014801\\
0.819932097095255	0.727641893123729\\
0.824932097095255	0.729499711068936\\
0.829932097095255	0.731035197867791\\
0.834932097095255	0.73224900043003\\
0.839932097095255	0.733141876046653\\
0.844932097095255	0.733714692789329\\
0.849932097095255	0.733968429401653\\
0.854932097095255	0.733904174863902\\
0.859932097095255	0.733523127983607\\
0.864932097095255	0.732826597032924\\
0.869932097095255	0.731815999328986\\
0.874932097095255	0.730492860778813\\
0.879932097095255	0.728858815568216\\
0.884932097095255	0.726915605077543\\
0.889932097095255	0.724665077168857\\
0.892449072821441	0.72341649604737\\
0.894966048547627	0.722090791550591\\
0.897483024273814	0.720688229785103\\
0.9	0.71920908354183\\
};
\addplot [color=mycolor1,solid,line width=2,mark=square*,mark repeat=8]
  table[row sep=crcr]{%
0.9	0.313219052315188\\
0.906764325510035	0.323073507124773\\
0.910522284126722	0.328677318948369\\
0.914280242743408	0.334338246658901\\
0.918038201360094	0.340028147625808\\
0.925538201360094	0.351357990529101\\
0.933038201360094	0.362460846863716\\
0.940538201360094	0.37310842505442\\
0.948038201360094	0.383078489622531\\
0.955538201360094	0.392156098814629\\
0.963038201360094	0.400132768484873\\
0.970538201360094	0.406815126498832\\
0.978038201360094	0.412029313869385\\
0.985538201360094	0.415620817535183\\
0.993038201360094	0.417452329076982\\
1.00053820136009	0.417411635978413\\
1.00803820136009	0.41541479858593\\
1.01553820136009	0.411404624360386\\
1.02303820136009	0.405347775152951\\
1.03053820136009	0.397239872869722\\
1.03803820136009	0.387106639852858\\
1.04553820136009	0.375001410603858\\
1.05303820136009	0.361002233134513\\
1.06053820136009	0.345212885883641\\
1.06803820136009	0.32776169462896\\
1.07553820136009	0.308798722991484\\
1.08303820136009	0.288493611583479\\
1.09053820136009	0.267032254368173\\
1.09803820136009	0.244613601568068\\
1.10553820136009	0.221447248630644\\
1.11303820136009	0.197752563278365\\
1.12053820136009	0.173751879663664\\
1.12803820136009	0.149666109702969\\
1.13553820136009	0.125713342575516\\
1.14303820136009	0.102109475607615\\
1.15053820136009	0.079059667043142\\
1.15803820136009	0.0567538761710895\\
1.16553820136009	0.0353668209385108\\
1.17303820136009	0.0150599410567039\\
1.18053820136009	-0.00402672077465401\\
1.18803820136009	-0.0217779218819159\\
1.19102865102007	-0.0284621252643061\\
1.19401910068005	-0.0349140121870299\\
1.19700955034002	-0.04112935655379\\
1.2	-0.0471045843040652\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.00519138547662594	0.0114586636468717\\
0.010403619890909	0.0228702569691202\\
0.0130097370980505	0.0285391514502144\\
0.0230097370980505	0.0500470842606419\\
0.0330097370980506	0.0711356758660123\\
0.0430097370980506	0.0917639361511788\\
0.0530097370980506	0.111892246626126\\
0.0630097370980506	0.131482351762305\\
0.0730097370980506	0.15049731875057\\
0.0830097370980506	0.168901700802619\\
0.0930097370980506	0.18666159633516\\
0.103009737098051	0.203744637185808\\
0.113009737098051	0.22011995052259\\
0.123009737098051	0.235758291312582\\
0.133009737098051	0.250632087390841\\
0.143009737098051	0.264715424918334\\
0.153009737098051	0.277984013146078\\
0.163009737098051	0.29041528409447\\
0.173009737098051	0.301988422982947\\
0.183009737098051	0.312684351349242\\
0.193009737098051	0.322485695275613\\
0.203009737098051	0.331376851231191\\
0.213009737098051	0.33934400172993\\
0.223009737098051	0.346375096574238\\
0.233009737098051	0.352459825043755\\
0.243009737098051	0.357589647749664\\
0.253009737098051	0.361757797766807\\
0.263009737098051	0.364959260494949\\
0.273009737098051	0.367190750195341\\
0.283009737098051	0.368450708568417\\
0.293009737098051	0.368739291962095\\
0.303009737098051	0.368058350360433\\
0.313009737098051	0.366411408532996\\
0.323009737098051	0.363803632855624\\
0.333009737098051	0.360241805522893\\
0.343009737098051	0.35573430317694\\
0.353009737098051	0.350291082812691\\
0.363009737098051	0.343923619097472\\
0.373009737098051	0.336644866804628\\
0.379757302823538	0.331225785365004\\
0.386504868549025	0.325403135679276\\
0.393252434274513	0.319182004516977\\
0.4	0.312567757650885\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.4	0.281703178272372\\
0.404844927553228	0.302966979742288\\
0.409689855106456	0.323951797064455\\
0.417189855106456	0.355713258965064\\
0.424689855106456	0.386355992647652\\
0.432189855106455	0.415621226912739\\
0.439689855106455	0.44326878548236\\
0.447189855106455	0.469077198021014\\
0.454689855106455	0.492841763530063\\
0.462189855106455	0.514383108061017\\
0.469689855106455	0.533550793842796\\
0.477189855106455	0.550222108932359\\
0.484689855106455	0.564299297067542\\
0.492189855106455	0.575715703377225\\
0.499689855106455	0.584437535984426\\
0.507189855106455	0.590461609260149\\
0.514689855106455	0.593812387059065\\
0.522189855106455	0.594544268303852\\
0.529689855106455	0.592741077688602\\
0.537189855106455	0.588513291714612\\
0.544689855106455	0.581995595299433\\
0.552189855106455	0.573344761033306\\
0.559689855106455	0.562736982764076\\
0.567189855106455	0.55036524303547\\
0.574689855106455	0.536437968027085\\
0.582189855106455	0.521172997186393\\
0.589689855106455	0.504793388897715\\
0.597189855106455	0.487525559969771\\
0.604689855106455	0.46959936656881\\
0.612189855106456	0.451239594980442\\
0.619689855106455	0.43266123770675\\
0.627189855106455	0.414068855269848\\
0.634689855106455	0.395658071741541\\
0.642189855106456	0.377606616220175\\
0.649689855106455	0.360070199949915\\
0.657189855106455	0.343183259807222\\
0.664689855106456	0.327061517143641\\
0.672189855106456	0.311794715235966\\
0.679689855106456	0.297444088975187\\
0.684767391329842	0.288267430548127\\
0.689844927553228	0.279532130773382\\
0.694922463776614	0.271236941143605\\
0.7	0.263374885167896\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.7	0.553575580155589\\
0.704519323956955	0.562328866104162\\
0.70903864791391	0.570883164143449\\
0.713557971870865	0.57923541985886\\
0.71807729582782	0.587382667529908\\
0.72307729582782	0.596154114810123\\
0.72807729582782	0.604667335395417\\
0.73307729582782	0.612918693395817\\
0.73807729582782	0.620904688672299\\
0.74307729582782	0.628621956581174\\
0.74807729582782	0.636067267283699\\
0.75307729582782	0.643237527979846\\
0.75807729582782	0.650129783627416\\
0.76307729582782	0.656741216649904\\
0.76807729582782	0.663069146315735\\
0.77307729582782	0.669111030326248\\
0.77807729582782	0.674864465259832\\
0.78307729582782	0.680327186245561\\
0.78807729582782	0.685497066413889\\
0.79307729582782	0.690372117841945\\
0.79807729582782	0.694950491725375\\
0.80307729582782	0.699230478020186\\
0.80807729582782	0.703210504966294\\
0.81307729582782	0.706889139397124\\
0.81807729582782	0.710265086643486\\
0.82307729582782	0.713337190146228\\
0.82807729582782	0.716104431053541\\
0.83307729582782	0.718565927905684\\
0.83807729582782	0.720720936276773\\
0.84307729582782	0.722568848360981\\
0.84807729582782	0.724109192644056\\
0.85307729582782	0.725341632977615\\
0.85807729582782	0.726265967966262\\
0.86307729582782	0.72688213053017\\
0.86807729582782	0.727190187650807\\
0.87307729582782	0.727190338852745\\
0.87807729582782	0.726882915344946\\
0.883557971870865	0.726193140367181\\
0.88903864791391	0.725135158634539\\
0.894519323956955	0.723709946055308\\
0.9	0.721918662797868\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=8]
  table[row sep=crcr]{%
0.9	0.250844215568183\\
0.904393761268584	0.256981653350585\\
0.913181283805753	0.268924478793251\\
0.920504219253393	0.278414816430898\\
0.927827154701034	0.287354961094383\\
0.935150090148674	0.295623486430203\\
0.942650090148674	0.303270480887443\\
0.950150090148674	0.309959828762481\\
0.957650090148674	0.315570293675393\\
0.965150090148674	0.319989347134373\\
0.972650090148674	0.323113480281634\\
0.980150090148674	0.324847360772221\\
0.987650090148674	0.325108662936085\\
0.995150090148674	0.323830270618387\\
1.00265009014867	0.320959828247848\\
1.01015009014867	0.316458322071759\\
1.01765009014867	0.310303911703108\\
1.02515009014867	0.302493231292959\\
1.03265009014867	0.29304027397705\\
1.04015009014867	0.281974731357552\\
1.04765009014867	0.269343870988784\\
1.05515009014867	0.255212600158461\\
1.06265009014867	0.239661939980718\\
1.07015009014867	0.222787520774506\\
1.07765009014867	0.204699002689901\\
1.08515009014867	0.185518858217085\\
1.09265009014867	0.165380794527913\\
1.10015009014867	0.144428770784853\\
1.10765009014867	0.122814039679616\\
1.11515009014867	0.100692911184615\\
1.12265009014867	0.0782254987727041\\
1.13015009014867	0.0555755042028617\\
1.13765009014867	0.0329055275918499\\
1.14515009014867	0.0103743220626167\\
1.15265009014867	-0.0118638339132123\\
1.16015009014867	-0.0336585200066048\\
1.16765009014867	-0.0548685263612882\\
1.17515009014867	-0.0753644708642237\\
1.18136256761151	-0.091716569514133\\
1.18757504507434	-0.107435935801529\\
1.19378752253717	-0.122468136340552\\
1.2	-0.136766425195519\\
};
\addlegendentry{$\eSystemRed$ BT};

\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.00543159277359727	0.0121028504616607\\
0.0109069887147235	0.0241968322065264\\
0.0163823846558498	0.0361769560857759\\
0.0218577805969761	0.0480363502113046\\
0.0273331765381024	0.0597682520811956\\
0.0373331765381024	0.0808439758206533\\
0.0473331765381024	0.101432735283786\\
0.0573331765381024	0.121496239933022\\
0.0673331765381024	0.140997601016222\\
0.0773331765381024	0.159901321993228\\
0.0873331765381024	0.178173259032761\\
0.0973331765381024	0.195780775255239\\
0.107333176538102	0.212692795741299\\
0.117333176538102	0.228879794959772\\
0.127333176538102	0.244313759649824\\
0.137333176538102	0.258968311561786\\
0.147333176538102	0.272818748171335\\
0.157333176538102	0.285842027488222\\
0.167333176538102	0.29801673399219\\
0.177333176538102	0.309323168223611\\
0.187333176538102	0.319743372810464\\
0.197333176538102	0.329261115089867\\
0.207333176538102	0.337861856667724\\
0.217333176538102	0.345532809111818\\
0.227333176538102	0.352262945284488\\
0.237333176538102	0.358042980248503\\
0.247333176538102	0.362865344911451\\
0.257333176538102	0.366724207956017\\
0.267333176538102	0.36961547284117\\
0.277333176538102	0.371536757489839\\
0.287333176538102	0.372487372362792\\
0.297333176538102	0.372468309602943\\
0.307333176538102	0.371482226413186\\
0.317333176538102	0.369533424035641\\
0.327333176538102	0.366627830479521\\
0.337333176538102	0.362772958638882\\
0.347333176538102	0.357977877068495\\
0.357333176538102	0.352253188763334\\
0.367333176538102	0.345611018643908\\
0.377333176538102	0.338064943112842\\
0.387333176538103	0.329629949524789\\
0.390499882403577	0.32677611849283\\
0.393666588269051	0.323835329198234\\
0.396833294134526	0.320808143987845\\
0.4	0.31769513839542\\
};
\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.4	0.297987612600981\\
0.40546449223761	0.323792983610422\\
0.41092898447522	0.349048210923835\\
0.41842898447522	0.382600514386598\\
0.42592898447522	0.414598772678185\\
0.43342898447522	0.444765245478283\\
0.44092898447522	0.472846901068319\\
0.44842898447522	0.498615196028904\\
0.45592898447522	0.521863521125831\\
0.46342898447522	0.542416779899162\\
0.47092898447522	0.560135212595048\\
0.47842898447522	0.574912637896554\\
0.48592898447522	0.586673054446176\\
0.49342898447522	0.595376915248295\\
0.50092898447522	0.601022593693327\\
0.50842898447522	0.60364349837546\\
0.51592898447522	0.603304641969498\\
0.52342898447522	0.600104099038302\\
0.53092898447522	0.594171750494046\\
0.53842898447522	0.585665963701924\\
0.54592898447522	0.574770959583226\\
0.55342898447522	0.561693093063337\\
0.56092898447522	0.546657170957075\\
0.56842898447522	0.529903503715377\\
0.57592898447522	0.511686716506391\\
0.58342898447522	0.492267745275238\\
0.59092898447522	0.471908616816906\\
0.59842898447522	0.450870595420252\\
0.60592898447522	0.429414737294028\\
0.61342898447522	0.407791543588209\\
0.62092898447522	0.386235473236436\\
0.62842898447522	0.364964645422624\\
0.63592898447522	0.34418301243796\\
0.64342898447522	0.324070193349792\\
0.65092898447522	0.304777063405532\\
0.65842898447522	0.286427094200356\\
0.66592898447522	0.269119621538626\\
0.67342898447522	0.25292235075495\\
0.68092898447522	0.237869109368432\\
0.685696738356415	0.228896971516099\\
0.69046449223761	0.220384020487742\\
0.695232246118805	0.212319930421185\\
0.7	0.204689439694851\\
};
\addplot [color=mycolor3,solid,forget plot,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.7	0.577472972406354\\
0.70412808180009	0.585198022715255\\
0.70912808180009	0.594315663241275\\
0.71412808180009	0.603167980173417\\
0.71912808180009	0.611751468517894\\
0.72412808180009	0.620062757888548\\
0.72912808180009	0.628098612246755\\
0.73412808180009	0.635855929234629\\
0.73912808180009	0.643331742242533\\
0.74412808180009	0.650523221060425\\
0.74912808180009	0.657427671582902\\
0.75412808180009	0.664042535211958\\
0.75912808180009	0.670365390289332\\
0.76412808180009	0.676393952478087\\
0.76912808180009	0.682126074435074\\
0.77412808180009	0.687559745284785\\
0.77912808180009	0.69269309142144\\
0.78412808180009	0.697524376624191\\
0.78912808180009	0.702052001699419\\
0.79412808180009	0.706274504026797\\
0.79912808180009	0.710190557739718\\
0.80412808180009	0.713798973579046\\
0.80912808180009	0.717098698507826\\
0.81412808180009	0.720088815330192\\
0.81912808180009	0.722768542262326\\
0.82412808180009	0.725137232531177\\
0.82912808180009	0.727194373964253\\
0.83412808180009	0.728939588681584\\
0.83912808180009	0.73037263207283\\
0.84412808180009	0.731493392148788\\
0.84912808180009	0.732301889109045\\
0.85412808180009	0.732798275106763\\
0.85912808180009	0.732982832650824\\
0.86412808180009	0.732855973719268\\
0.86912808180009	0.732418239307674\\
0.87412808180009	0.731670299266105\\
0.87912808180009	0.730612950148253\\
0.88412808180009	0.729247114097213\\
0.888096061350067	0.727944333439458\\
0.892064040900045	0.726448506160352\\
0.896032020450023	0.724760260376537\\
0.9	0.722880272444879\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=8]
  table[row sep=crcr]{%
0.9	0.185139836196137\\
0.904004904549246	0.192314729771306\\
0.912014713647739	0.20633672848787\\
0.916019618196986	0.21313168784524\\
0.923519618196986	0.225355187623901\\
0.931019618196986	0.236777418540762\\
0.938519618196986	0.247227565079426\\
0.946019618196986	0.256541535544922\\
0.953519618196986	0.264562819258322\\
0.961019618196986	0.271141781680975\\
0.968519618196986	0.276142287163745\\
0.976019618196986	0.279444998683297\\
0.983519618196986	0.280947208551112\\
0.991019618196986	0.28056119481702\\
0.998519618196986	0.278220163063437\\
1.00601961819699	0.273880605577943\\
1.01351961819699	0.267521127004938\\
1.02101961819699	0.25914025112316\\
1.02851961819699	0.24876019233493\\
1.03601961819699	0.236427669555053\\
1.04351961819699	0.222211996550732\\
1.05101961819699	0.206202870818605\\
1.05851961819699	0.188510990359627\\
1.06601961819699	0.169267086651611\\
1.07351961819699	0.148619734633281\\
1.08101961819699	0.126733668644924\\
1.08851961819699	0.103787015999076\\
1.09601961819699	0.0799687461745876\\
1.10351961819699	0.0554767309348172\\
1.11101961819699	0.0305170111241116\\
1.11851961819699	0.00529824236380713\\
1.12601961819699	-0.0199718518630668\\
1.13351961819699	-0.0450876937060505\\
1.14101961819699	-0.0698454369713479\\
1.14851961819699	-0.0940500245390822\\
1.15601961819699	-0.117518892321946\\
1.16351961819699	-0.140082152440665\\
1.17101961819699	-0.161581114777629\\
1.17851961819699	-0.181875179496433\\
1.18601961819699	-0.200844810539319\\
1.18951471364774	-0.209203750034975\\
1.19300980909849	-0.217244194735576\\
1.19650490454925	-0.224958509298614\\
1.2	-0.232340131219567\\
};
\addlegendentry{$\eSystemRed$ IRKA};

\addplot [color=mycolor4,forget plot,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0	0\\
0.00615260141840658	0.0162206408897668\\
0.00924125674893198	0.0242613616684371\\
0.0154185674099828	0.0401349968651363\\
0.0254185674099828	0.0652340773891419\\
0.0354185674099828	0.0895769073925738\\
0.0454185674099828	0.113143646362703\\
0.0554185674099828	0.135914772699067\\
0.0654185674099828	0.157871065283808\\
0.0754185674099828	0.178993527686871\\
0.0854185674099828	0.199263732682798\\
0.0954185674099828	0.218663943924939\\
0.105418567409983	0.237177096764497\\
0.115418567409983	0.254786732314038\\
0.125418567409983	0.271477275885103\\
0.135418567409983	0.287234132598627\\
0.145418567409983	0.302043667303869\\
0.155418567409983	0.315893147598784\\
0.165418567409983	0.328770961323158\\
0.175418567409983	0.340666687968462\\
0.185418567409983	0.351571077698072\\
0.195418567409983	0.361476002651463\\
0.205418567409983	0.370374618058869\\
0.215418567409983	0.378261411198319\\
0.225418567409983	0.385132179640768\\
0.235418567409983	0.390983990321631\\
0.245418567409983	0.395815288552635\\
0.255418567409983	0.39962592624704\\
0.265418567409983	0.402417139609693\\
0.275418567409983	0.404191515558049\\
0.285418567409983	0.404953052821339\\
0.295418567409983	0.404707171190016\\
0.305418567409983	0.403460688943273\\
0.315418567409983	0.401221796254296\\
0.325418567409983	0.398000072623545\\
0.335418567409983	0.393806478982282\\
0.345418567409983	0.388653335200548\\
0.355418567409983	0.382554300128403\\
0.365418567409983	0.37552434975571\\
0.375418567409983	0.367579754092966\\
0.381563925557487	0.362251299798387\\
0.387709283704991	0.356588335147387\\
0.393854641852496	0.350595341013112\\
0.4	0.344276968590795\\
};
\addplot [color=mycolor4,forget plot,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.4	0.335883374228174\\
0.405630715083659	0.335412035146201\\
0.411261430167318	0.335145894734036\\
0.416892145250976	0.335056520606712\\
0.422522860334635	0.335115431544246\\
0.430022860334635	0.335375101615274\\
0.437522860334635	0.33577982442807\\
0.445022860334635	0.336262787797911\\
0.452522860334635	0.336758420107654\\
0.460022860334635	0.337202432532151\\
0.467522860334635	0.337531670189286\\
0.475022860334635	0.337685143118274\\
0.482522860334635	0.337604461779815\\
0.490022860334635	0.337233826068745\\
0.497522860334635	0.336519841534134\\
0.505022860334635	0.335412441540447\\
0.512522860334635	0.33386524492721\\
0.520022860334635	0.331835494782175\\
0.527522860334635	0.329283856741341\\
0.535022860334635	0.326175158347096\\
0.542522860334635	0.322478641507417\\
0.550022860334635	0.318167858111417\\
0.557522860334635	0.313220468292348\\
0.565022860334635	0.30761874110073\\
0.572522860334635	0.301349684256619\\
0.580022860334635	0.294404907055891\\
0.587522860334635	0.286780435819293\\
0.595022860334635	0.278476942135479\\
0.602522860334635	0.269499743365291\\
0.610022860334635	0.259858645654672\\
0.617522860334635	0.249567791711491\\
0.625022860334635	0.238645607039122\\
0.632522860334635	0.227114675768295\\
0.640022860334635	0.215001577798491\\
0.647522860334635	0.202336780767453\\
0.655022860334635	0.189154318788509\\
0.662522860334635	0.175491558514581\\
0.670022860334635	0.161389044414875\\
0.677522860334635	0.146890442648086\\
0.685022860334635	0.132041988815896\\
0.692522860334635	0.116892167866428\\
0.694392145250976	0.113075213302746\\
0.696261430167318	0.109243484286474\\
0.698130715083659	0.105397791340392\\
0.7	0.101538951211925\\
};
\addplot [color=mycolor4,forget plot,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.7	0.679810292466387\\
0.703817032901321	0.677655515138679\\
0.707634065802641	0.67535038830774\\
0.711451098703962	0.672896187983387\\
0.715268131605282	0.670294209087594\\
0.720268131605282	0.666664451045593\\
0.725268131605282	0.662786379693968\\
0.730268131605282	0.658663051356706\\
0.735268131605282	0.654297576773549\\
0.740268131605282	0.64969312070075\\
0.745268131605282	0.644852901640859\\
0.750268131605282	0.639780190875288\\
0.755268131605282	0.634478311832651\\
0.760268131605282	0.628950639685987\\
0.765268131605282	0.623200601172781\\
0.770268131605282	0.61723167305614\\
0.775268131605282	0.611047381269073\\
0.780268131605282	0.604651300510683\\
0.785268131605282	0.598047054150185\\
0.790268131605282	0.591238312170851\\
0.795268131605282	0.584228790112842\\
0.800268131605282	0.577022248670857\\
0.805268131605282	0.569622493676054\\
0.810268131605282	0.562033373575801\\
0.815268131605282	0.554258778197257\\
0.820268131605282	0.546302638348902\\
0.825268131605282	0.538168925874393\\
0.830268131605282	0.529861650720101\\
0.835268131605282	0.521384859541186\\
0.840268131605282	0.512742635309383\\
0.845268131605282	0.503939097432928\\
0.850268131605282	0.494978398462796\\
0.855268131605282	0.485864722562584\\
0.860268131605282	0.476602285124842\\
0.865268131605282	0.467195332951292\\
0.870268131605282	0.457648140647626\\
0.875268131605282	0.447965008978024\\
0.880268131605283	0.438150264492245\\
0.885268131605283	0.428208259760458\\
0.890268131605283	0.418143369505312\\
0.895268131605283	0.407959988861453\\
0.896451098703962	0.405533815802182\\
0.897634065802641	0.403101315821078\\
0.898817032901321	0.400662547613992\\
0.9	0.398217569931787\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=8]
  table[row sep=crcr]{%
0.9	0.122254833739653\\
0.905146364855839	0.108173520155801\\
0.910507161580671	0.0936810094456703\\
0.915867958305503	0.0793884146825076\\
0.921228755030336	0.0653163281601307\\
0.926589551755168	0.051484758108555\\
0.934089551755168	0.0325741378337732\\
0.941589551755168	0.014223493775401\\
0.949089551755168	-0.00351858836119193\\
0.956589551755168	-0.0206066701921707\\
0.964089551755168	-0.0369984153673549\\
0.971589551755168	-0.0526544149600905\\
0.979089551755168	-0.0675388611007154\\
0.986589551755168	-0.0816197844365421\\
0.994089551755168	-0.0948689705400078\\
1.00158955175517	-0.107261782166136\\
1.00908955175517	-0.118777637589767\\
1.01658955175517	-0.129400145706969\\
1.02408955175517	-0.139116992438741\\
1.03158955175517	-0.147919774714921\\
1.03908955175517	-0.155804250457466\\
1.04658955175517	-0.162770363650636\\
1.05408955175517	-0.168822111261087\\
1.06158955175517	-0.173967402300869\\
1.06908955175517	-0.178218066698497\\
1.07658955175517	-0.181589772155074\\
1.08408955175517	-0.184101883359981\\
1.09158955175517	-0.185777356912059\\
1.09908955175517	-0.186642516965171\\
1.10658955175517	-0.186726874685344\\
1.11408955175517	-0.186062991765716\\
1.12158955175517	-0.184686418598557\\
1.12908955175517	-0.182635263827028\\
1.13658955175517	-0.179949934986709\\
1.14408955175517	-0.176673017532463\\
1.15158955175517	-0.172849259768172\\
1.15908955175517	-0.168524979716288\\
1.16658955175517	-0.163747751457965\\
1.17408955175517	-0.158566309180985\\
1.18158955175517	-0.153030578333195\\
1.18908955175517	-0.14719097527632\\
1.19658955175517	-0.141098067500674\\
1.19744216381638	-0.140391642445233\\
1.19829477587758	-0.139682675196306\\
1.19914738793879	-0.138971240280764\\
1.2	-0.138257412180633\\
};
\addlegendentry{nice selection};

\end{axis}
\end{tikzpicture}%

==> TwoRoomsDynamic-TimeDomainSimulation-r6-10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.5in,
at={(1.011in,0.767in)},
scale only axis,
xmin=0,
xmax=60000,
ymin=0,
ymax=0.6,
xlabel={$t$},
ylabel={$\outVar\,\left[\si{K}\right]$},
axis background/.style={fill=white},
legend style={at={(0.975,0.025)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=120,mark phase=40]
  table[row sep=crcr]{%
0	0\\
30	5.46954922280424e-20\\
60	2.17294107731414e-14\\
90	1.79666942136797e-11\\
120	1.09976102436013e-09\\
150	1.76906509002573e-08\\
180	1.31501917805174e-07\\
210	6.02134778083352e-07\\
240	1.99472747136014e-06\\
270	5.26619733771029e-06\\
300	1.17829037613508e-05\\
330	2.32779734034436e-05\\
360	4.17720862203262e-05\\
390	6.94809126631911e-05\\
420	0.000108725362254657\\
450	0.000161853466962737\\
480	0.000231177307386485\\
510	0.000318925088062231\\
540	0.000427206777775008\\
570	0.000557991074795545\\
600	0.000713091386262406\\
630	0.00089415872821072\\
660	0.00110267978092634\\
690	0.00133997867748457\\
720	0.00160722141555755\\
750	0.00190542204637792\\
780	0.00223545000767309\\
810	0.00259803813403256\\
840	0.002993791005776\\
870	0.00342319339353581\\
900	0.00388661862733392\\
930	0.00438433677170251\\
960	0.0049165225270201\\
990	0.00548326280532697\\
1020	0.00608456394920825\\
1050	0.0067203585769587\\
1080	0.00739051204770754\\
1110	0.00809482854761308\\
1140	0.00883305680346224\\
1170	0.00960489543362902\\
1200	0.0104099979487962\\
1230	0.0112479774164415\\
1260	0.0121184108040635\\
1290	0.0130208430166437\\
1320	0.0139547906440234\\
1350	0.0149197454338212\\
1380	0.0159151775052779\\
1410	0.0169405383190568\\
1440	0.0179952634175705\\
1470	0.0190787749498895\\
1500	0.0201904839947277\\
1530	0.0213297926944152\\
1560	0.0224960962121652\\
1590	0.0236887845243424\\
1620	0.0249072440588336\\
1650	0.0261508591900317\\
1680	0.0274190136003623\\
1710	0.0287110915177157\\
1740	0.0300264788376051\\
1770	0.0313645641383416\\
1800	0.0327247395970134\\
1830	0.0341064018135728\\
1860	0.0355089525498749\\
1890	0.0369317993900725\\
1920	0.0383743563283544\\
1950	0.0398360442896238\\
1980	0.0413162915883355\\
2010	0.042814534330364\\
2040	0.0443302167624374\\
2070	0.0458627915733648\\
2100	0.0474117201509876\\
2130	0.0489764727985109\\
2160	0.0505565289136126\\
2190	0.0521513771334855\\
2220	0.0537605154487389\\
2250	0.0553834512888782\\
2280	0.0570197015818769\\
2310	0.0586687927901755\\
2340	0.0603302609252644\\
2370	0.062003651542851\\
2400	0.063688519720455\\
2430	0.0653844300191423\\
2460	0.0670909564309722\\
2490	0.0688076823136146\\
2520	0.0705342003134782\\
2550	0.072270112278588\\
2580	0.0740150291623525\\
2610	0.0757685709192677\\
2640	0.0775303663935253\\
2670	0.0793000532014106\\
2700	0.0810772776083053\\
2730	0.0828616944010416\\
2760	0.0846529667562939\\
2790	0.0864507661056345\\
2820	0.0882547719978279\\
2850	0.0900646719588873\\
2880	0.091880161350373\\
2910	0.0937009432263681\\
2940	0.0955267281895299\\
2970	0.0973572342465761\\
3000	0.0991921866635357\\
3030	0.101031317821059\\
3060	0.102874367070057\\
3090	0.104721080587911\\
3120	0.106571211235468\\
3150	0.108424518415025\\
3180	0.110280767929462\\
3210	0.112139731842701\\
3240	0.114001188341607\\
3270	0.11586492159947\\
3300	0.117730721641163\\
3330	0.119598384210087\\
3360	0.121467710636962\\
3390	0.123338507710558\\
3420	0.125210587550402\\
3450	0.127083767481538\\
3480	0.128957869911359\\
3510	0.130832722208552\\
3540	0.132708156584192\\
3570	0.134584009974991\\
3600	0.13646012392872\\
3630	0.138336344491824\\
3660	0.140212522099211\\
3690	0.142088511466238\\
3720	0.14396417148287\\
3750	0.145839365110013\\
3780	0.147713959278012\\
3810	0.149587824787285\\
3840	0.151460836211093\\
3870	0.153332871800414\\
3900	0.155203813390898\\
3930	0.157073546311894\\
3960	0.158941959297507\\
3990	0.160808944399661\\
4020	0.162674396903151\\
4050	0.164538215242642\\
4080	0.166400300921592\\
4110	0.168260558433066\\
4140	0.170118895182409\\
4170	0.171975221411748\\
4200	0.173829450126288\\
4230	0.175681497022372\\
4260	0.177531280417272\\
4290	0.179378721180674\\
4320	0.181223742667828\\
4350	0.183066270654334\\
4380	0.184906233272515\\
4410	0.186743560949369\\
4440	0.188578186346041\\
4470	0.190410044298806\\
4500	0.19223907176151\\
4530	0.194065207749456\\
4560	0.19588839328469\\
4590	0.197708571342664\\
4620	0.199525686800237\\
4650	0.201339686384994\\
4680	0.203150518625845\\
4710	0.204958133804879\\
4740	0.20676248391044\\
4770	0.208563522591403\\
4800	0.210361205112611\\
4830	0.212155488311459\\
4860	0.213946330555589\\
4890	0.215733691701668\\
4920	0.217517533055233\\
4950	0.219297817331564\\
4980	0.221074508617571\\
5010	0.222847572334666\\
5040	0.224616975202595\\
5070	0.226382685204206\\
5100	0.228144671551132\\
5130	0.22990290465037\\
5160	0.231657356071723\\
5190	0.233407998516095\\
5220	0.235154805784607\\
5250	0.236897752748527\\
5280	0.238636815319978\\
5310	0.240371970423414\\
5340	0.242103195967849\\
5370	0.243830470819802\\
5400	0.245553774776961\\
5430	0.247273088542535\\
5460	0.248988393700275\\
5490	0.25069967269016\\
5520	0.252406908784718\\
5550	0.254110086065965\\
5580	0.255809189402963\\
5610	0.257504204429959\\
5640	0.259195117525103\\
5670	0.260881915789733\\
5700	0.262564587028201\\
5730	0.264243119728233\\
5760	0.265917503041807\\
5790	0.267587726766542\\
5820	0.269253781327575\\
5850	0.270915657759914\\
5880	0.272573347691272\\
5910	0.274226843325335\\
5940	0.275876137425496\\
5970	0.277521223299003\\
6000	0.279162094781537\\
6030	0.280798746222196\\
6060	0.282431172468881\\
6090	0.284059368854061\\
6120	0.285683331180932\\
6150	0.287303055709928\\
6180	0.288918539145603\\
6210	0.290529778623853\\
6240	0.292136771699486\\
6270	0.293739516334118\\
6300	0.29533801088439\\
6330	0.296932254090508\\
6360	0.298522245065078\\
6390	0.300107983282244\\
6420	0.301689468567116\\
6450	0.303266701085482\\
6480	0.304839681333787\\
6510	0.306408410129388\\
6540	0.307972888601067\\
6570	0.309533118179798\\
6600	0.311089100589756\\
6630	0.312640837839574\\
6660	0.31418833221383\\
6690	0.315731586264764\\
6720	0.317270602804213\\
6750	0.318805384895766\\
6780	0.32033593584713\\
6810	0.321862259202696\\
6840	0.323384358736308\\
6870	0.324902238444228\\
6900	0.326415902538285\\
6930	0.32792535543921\\
6960	0.329430601770155\\
6990	0.330931646350377\\
7020	0.332428494189099\\
7050	0.333921150479535\\
7080	0.335409620593074\\
7110	0.336893910073624\\
7140	0.338374024632102\\
7170	0.339849970141082\\
7200	0.341321752629578\\
7230	0.342789378277976\\
7260	0.344252853413097\\
7290	0.345712184503393\\
7320	0.347167378154282\\
7350	0.348618441103597\\
7380	0.350065380217166\\
7410	0.35150820248451\\
7440	0.352946915014654\\
7470	0.35438152503206\\
7500	0.355812039872662\\
7530	0.357238466980011\\
7560	0.358660813901527\\
7590	0.360079088284853\\
7620	0.361493297874303\\
7650	0.362903450507413\\
7680	0.364309554111582\\
7710	0.365711616700808\\
7740	0.367109646372508\\
7770	0.36850365130443\\
7800	0.369893639751646\\
7830	0.37127962004363\\
7860	0.372661600581413\\
7890	0.374039589834817\\
7920	0.375413596339767\\
7950	0.376783628695673\\
7980	0.378149695562888\\
8010	0.379511805660231\\
8040	0.380869967762583\\
8070	0.382224190698547\\
8100	0.38357448334817\\
8130	0.384920854640737\\
8160	0.38626331355261\\
8190	0.387601869105145\\
8220	0.388936530362652\\
8250	0.39026730643042\\
8280	0.391594206452793\\
8310	0.392917239611304\\
8340	0.394236415122852\\
8370	0.39555174223794\\
8400	0.396863230238954\\
8430	0.398170888438498\\
8460	0.399474726177765\\
8490	0.400774752824966\\
8520	0.402070977773791\\
8550	0.403363410441923\\
8580	0.404652060269589\\
8610	0.405936936718148\\
8640	0.407218049268732\\
8670	0.408495407420908\\
8700	0.409769020691391\\
8730	0.411038898612788\\
8760	0.412305050732381\\
8790	0.413567486610936\\
8820	0.41482621582156\\
8850	0.416081247948577\\
8880	0.417332592586445\\
8910	0.418580259338698\\
8940	0.419824257816926\\
8970	0.421064597639776\\
9000	0.422301288431986\\
9030	0.423534339823447\\
9060	0.424763761448291\\
9090	0.425989562944008\\
9120	0.427211753950583\\
9150	0.428430344109666\\
9180	0.429645343063758\\
9210	0.43085676045543\\
9240	0.432064605926554\\
9270	0.433268889117566\\
9300	0.43446961966675\\
9330	0.435666807209532\\
9360	0.436860461377815\\
9390	0.438050591799312\\
9420	0.439237208096915\\
9450	0.440420319888076\\
9480	0.441599936784207\\
9510	0.4427760683901\\
9540	0.443948724303363\\
9570	0.445117914113874\\
9600	0.44628364740325\\
9630	0.447445933744335\\
9660	0.448604782700702\\
9690	0.44976020382617\\
9720	0.450912206664338\\
9750	0.45206080074813\\
9780	0.453205995599358\\
9810	0.454347800728296\\
9840	0.455486225633271\\
9870	0.45662127980026\\
9900	0.457752972702507\\
9930	0.458881313800152\\
9960	0.460006312539862\\
9990	0.461127978354492\\
10020	0.462246320662735\\
10050	0.463361348868802\\
10080	0.464473072362106\\
10110	0.465581500516951\\
10140	0.466686642692239\\
10170	0.467788508231184\\
10200	0.468887106461035\\
10230	0.46998244669281\\
10260	0.471074538221036\\
10290	0.472163390323502\\
10320	0.473249012261018\\
10350	0.474331413277185\\
10380	0.475410602598166\\
10410	0.476486589432475\\
10440	0.477559382970769\\
10470	0.478628992385644\\
10500	0.479695426831445\\
10530	0.480758695444076\\
10560	0.481818807340826\\
10590	0.482875771620193\\
10620	0.48392959736172\\
10650	0.484980293625832\\
10680	0.486027869453688\\
10710	0.487072333867029\\
10740	0.488113695868039\\
10770	0.489151964439209\\
10800	0.490187148543205\\
10830	0.491219257122746\\
10860	0.492248299100482\\
10890	0.493274283378883\\
10920	0.494297218840123\\
10950	0.495317114345983\\
10980	0.496333978737746\\
11010	0.497347820836102\\
11040	0.498358649441059\\
11070	0.499366473331855\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=80]
  table[row sep=crcr]{%
11070	0.499366473331855\\
11091	0.499678871738441\\
11121	0.494921828992137\\
11151	0.490266094807987\\
11181	0.485672542689694\\
11211	0.481125869443197\\
11241	0.476617205759322\\
11271	0.472140822187282\\
11301	0.467693102277963\\
11331	0.463272136569081\\
11361	0.458877442622637\\
11391	0.454509676859233\\
11421	0.4501703366864\\
11451	0.445861481672546\\
11481	0.441585495626665\\
11511	0.437344898113656\\
11541	0.433142204140947\\
11571	0.428979825673319\\
11601	0.424860006932924\\
11631	0.420784785633263\\
11661	0.416755973337911\\
11691	0.412775149425297\\
11721	0.408843664380455\\
11751	0.404962649200118\\
11781	0.40113302855856\\
11811	0.397355536050698\\
11841	0.393630730335008\\
11871	0.389959011373916\\
11901	0.386340636242703\\
11931	0.382775734174299\\
11961	0.379264320646279\\
11991	0.375806310413051\\
12021	0.372401529452186\\
12051	0.36904972583776\\
12081	0.365750579581628\\
12111	0.362503711500579\\
12141	0.359308691176574\\
12171	0.356165044081214\\
12201	0.353072257935976\\
12231	0.350029788377852\\
12261	0.347037063996658\\
12291	0.34409349080607\\
12321	0.341198456205884\\
12351	0.338351332488229\\
12381	0.335551479935819\\
12411	0.332798249555875\\
12441	0.330090985489063\\
12471	0.327429027128941\\
12501	0.324811710983705\\
12531	0.322238372308796\\
12561	0.319708346535832\\
12591	0.317220970520695\\
12621	0.314775583631068\\
12651	0.312371528691563\\
12681	0.310008152802578\\
12711	0.307684808047252\\
12741	0.305400852099304\\
12771	0.303155648743128\\
12801	0.300948568316242\\
12831	0.298778988083095\\
12861	0.296646292548187\\
12891	0.294549873715621\\
12921	0.292489131301351\\
12951	0.290463472903742\\
12981	0.288472314137394\\
13011	0.286515078734624\\
13041	0.284591198618537\\
13071	0.28270011395113\\
13101	0.280841273159512\\
13131	0.279014132942975\\
13161	0.277218158263322\\
13191	0.275452822320598\\
13221	0.27371760651613\\
13251	0.27201200040455\\
13281	0.270335501636293\\
13311	0.268687615891889\\
13341	0.267067856809229\\
13371	0.265475745904806\\
13401	0.263910812489885\\
13431	0.262372593582371\\
13461	0.26086063381512\\
13491	0.259374485341297\\
13521	0.257913707737349\\
13551	0.256477867904078\\
13581	0.255066539966249\\
13611	0.253679305171106\\
13641	0.252315751786129\\
13671	0.250975474996327\\
13701	0.249658076801325\\
13731	0.248363165912461\\
13761	0.247090357650094\\
13791	0.245839273841294\\
13821	0.244609542718053\\
13851	0.243400798816161\\
13881	0.242212682874837\\
13911	0.241044841737232\\
13941	0.239896928251863\\
13971	0.238768601175069\\
14001	0.237659525074526\\
14031	0.236569370233893\\
14061	0.235497812558603\\
14091	0.23444453348286\\
14121	0.233409219877846\\
14151	0.232391563961174\\
14181	0.231391263207593\\
14211	0.230408020260961\\
14241	0.229441542847503\\
14271	0.228491543690329\\
14301	0.227557740425253\\
14331	0.226639855517883\\
14361	0.22573761618198\\
14391	0.224850754299101\\
14421	0.223979006339497\\
14451	0.223122113284261\\
14481	0.22227982054873\\
14511	0.221451877907115\\
14541	0.220638039418347\\
14571	0.219838063353138\\
14601	0.219051712122231\\
14631	0.218278752205833\\
14661	0.217518954084213\\
14691	0.216772092169446\\
14721	0.216037944738295\\
14751	0.215316293866216\\
14781	0.214606925362458\\
14811	0.213909628706262\\
14841	0.213224196984116\\
14871	0.212550426828088\\
14901	0.211888118355175\\
14931	0.211237075107695\\
14961	0.210597103994677\\
14991	0.209968015234249\\
15021	0.209349622296999\\
15051	0.208741741850297\\
15081	0.208144193703569\\
15111	0.207556800754493\\
15141	0.206979388936118\\
15171	0.20641178716488\\
15201	0.205853827289503\\
15231	0.205305344040774\\
15261	0.20476617498217\\
15291	0.204236160461337\\
15321	0.203715143562384\\
15351	0.203202970059007\\
15381	0.202699488368399\\
15411	0.202204549505959\\
15441	0.20171800704077\\
15471	0.20123971705184\\
15501	0.200769538085091\\
15531	0.200307331111083\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=80]
  table[row sep=crcr]{%
15531	0.200307331111083\\
15554	0.20607006121761\\
15584	0.249620170133042\\
15614	0.278450061816473\\
15644	0.301600256015698\\
15674	0.321564566766111\\
15704	0.339428357779062\\
15734	0.355775886008249\\
15764	0.370960340169888\\
15794	0.385210297687783\\
15824	0.398680297636036\\
15854	0.411478325041122\\
15884	0.423682148202339\\
15914	0.435349556306545\\
15944	0.446524957948411\\
15974	0.457243694885873\\
16004	0.467534882234742\\
16034	0.477423285744202\\
16064	0.486930566051351\\
16094	0.496076105743702\\
};
\addplot [color=mycolor1,solid,line width=2,mark=square*,mark repeat=160]
  table[row sep=crcr]{%
16094	0.496076105743702\\
16110	0.500028467277092\\
16140	0.497229852561533\\
16170	0.494512027598861\\
16200	0.491794279444845\\
16230	0.489045419823669\\
16260	0.486248287235892\\
16290	0.48339282109984\\
16320	0.480473780567895\\
16350	0.477489756610758\\
16380	0.474442469817764\\
16410	0.47133607991284\\
16440	0.46817650130373\\
16470	0.464970779222842\\
16500	0.46172656662098\\
16530	0.458451715135966\\
16560	0.455153974123051\\
16590	0.451840782068941\\
16620	0.448519131875632\\
16650	0.445195492419442\\
16680	0.441875771335744\\
16710	0.438565306935669\\
16740	0.435268879932761\\
16770	0.431990738011242\\
16800	0.428734628155483\\
16830	0.425503833120198\\
16860	0.422301209521043\\
16890	0.419129225838252\\
16920	0.415989999216949\\
16950	0.412885330371066\\
16980	0.409816736196352\\
17010	0.406785479905095\\
17040	0.403792598635782\\
17070	0.400838928583878\\
17100	0.397925127758821\\
17130	0.395051696507408\\
17160	0.392218995962196\\
17190	0.389427264580694\\
17220	0.386676632940712\\
17250	0.383967136951918\\
17280	0.381298729635388\\
17310	0.378671291612928\\
17340	0.376084640437197\\
17370	0.373538538882689\\
17400	0.371032702306919\\
17430	0.368566805180868\\
17460	0.366140486878109\\
17490	0.363753356803051\\
17520	0.361404998930516\\
17550	0.359094975821316\\
17580	0.356822832171689\\
17610	0.354588097948232\\
17640	0.352390291154444\\
17670	0.350228920269968\\
17700	0.348103486399123\\
17730	0.346013485161333\\
17760	0.343958408352447\\
17790	0.341937745402742\\
17820	0.339950984654568\\
17850	0.337997614480012\\
17880	0.336077124256725\\
17910	0.334189005218006\\
17940	0.332332751191476\\
17970	0.330507859239029\\
18000	0.328713830209394\\
18030	0.32695016921329\\
18060	0.325216386030132\\
18090	0.323511995454157\\
18120	0.321836517587019\\
18150	0.320189478083076\\
18180	0.318570408352903\\
18210	0.316978845729949\\
18240	0.315414333604698\\
18270	0.313876421530188\\
18300	0.31236466530234\\
18330	0.310878627018133\\
18360	0.309417875114324\\
18390	0.307981984389107\\
18420	0.306570536008844\\
18450	0.305183117501746\\
18480	0.303819322740166\\
18510	0.302478751912994\\
18540	0.301161011489459\\
18570	0.299865714175497\\
18600	0.298592478863712\\
18630	0.297340930577848\\
18660	0.296110700412559\\
18690	0.294901425469202\\
18720	0.293712748788282\\
18750	0.292544319279092\\
18780	0.291395791647047\\
18810	0.290266826319149\\
18840	0.289157089367944\\
18870	0.288066252434335\\
18900	0.286993992649517\\
18930	0.28593999255632\\
18960	0.284903940030159\\
18990	0.283885528199824\\
19020	0.282884455368248\\
19050	0.281900424933436\\
19080	0.280933145309671\\
19110	0.279982329849112\\
19140	0.279047696763896\\
19170	0.278128969048818\\
19200	0.277225874404663\\
19230	0.276338145162268\\
19260	0.275465518207348\\
19290	0.274607734906148\\
19320	0.273764541031953\\
19350	0.272935686692482\\
19380	0.272120926258203\\
19410	0.271320018291587\\
19440	0.270532725477307\\
19470	0.269758814553412\\
19500	0.268998056243472\\
19530	0.268250225189704\\
19560	0.267515099887082\\
19590	0.266792462618442\\
19620	0.266082099390556\\
19650	0.265383799871205\\
19680	0.264697357327217\\
19710	0.264022568563488\\
19740	0.263359233862964\\
19770	0.26270715692758\\
19800	0.262066144820152\\
19830	0.261436007907208\\
19860	0.260816559802753\\
19890	0.260207617312944\\
19920	0.259609000381691\\
19950	0.259020532037137\\
19980	0.258442038339042\\
20010	0.257873348327027\\
20040	0.257314293969692\\
20070	0.25676471011458\\
20100	0.256224434438975\\
20130	0.25569330740154\\
20160	0.255171172194751\\
20190	0.254657874698147\\
20220	0.254153263432365\\
20250	0.253657189513948\\
20280	0.253169506610926\\
20310	0.252690070899145\\
20340	0.252218741019337\\
20370	0.251755378034921\\
20400	0.251299845390524\\
20430	0.250852008871199\\
20460	0.250411736562351\\
20490	0.249978898810332\\
20520	0.249553368183715\\
20550	0.249135019435232\\
20580	0.248723729464352\\
20610	0.248319377280504\\
20640	0.247921843966931\\
20670	0.247531012645154\\
20700	0.247146768440048\\
20730	0.246768998445514\\
20760	0.24639759169074\\
20790	0.246032439107035\\
20820	0.245673433495235\\
20850	0.245320469493663\\
20880	0.244973443546637\\
20910	0.244632253873525\\
20940	0.244296800438315\\
20970	0.243966984919722\\
21000	0.243642710681795\\
21030	0.243323882745033\\
21060	0.243010407757997\\
21090	0.2427021939694\\
21120	0.242399151200686\\
21150	0.242101190819072\\
21180	0.241808225711052\\
21210	0.241520170256357\\
21240	0.241236940302362\\
21270	0.240958453138927\\
21300	0.240684627473675\\
21330	0.240415383407689\\
21360	0.240150642411627\\
21390	0.239890327302246\\
21420	0.239634362219331\\
21450	0.239382672603015\\
21480	0.239135185171491\\
21510	0.238891827899103\\
21540	0.238652529994817\\
21570	0.238417221881055\\
21600	0.238185835172898\\
21630	0.237958302657641\\
21660	0.237734558274699\\
21690	0.237514537095861\\
21720	0.237298175305876\\
21750	0.237085410183379\\
21780	0.236876180082139\\
21810	0.236670424412627\\
21840	0.23646808362391\\
21870	0.236269099185838\\
21900	0.236073413571557\\
21930	0.235880970240303\\
21960	0.235691713620502\\
21990	0.23550558909316\\
22020	0.235322542975528\\
22050	0.235142522505058\\
22080	0.234965475823628\\
22110	0.234791351962041\\
22140	0.234620100824783\\
22170	0.234451673175051\\
22200	0.234286020620033\\
22230	0.234123095596437\\
22260	0.233962851356279\\
22290	0.233805241952899\\
22320	0.233650222227231\\
22350	0.233497747794302\\
22380	0.233347775029959\\
22410	0.233200261057834\\
22440	0.233055163736519\\
22470	0.232912441646972\\
22500	0.232772054080134\\
22530	0.232633961024756\\
22560	0.232498123155444\\
22590	0.232364501820894\\
22620	0.232233059032343\\
22650	0.232103757452213\\
22680	0.231976560382942\\
22710	0.23185143175602\\
22740	0.231728336121204\\
22770	0.231607238635918\\
22800	0.231488105054839\\
22830	0.231370901719658\\
22860	0.23125559554902\\
22890	0.23114215402863\\
22920	0.231030545201537\\
22950	0.230920737658577\\
22980	0.230812700528987\\
23010	0.230706403471172\\
23040	0.230601816663634\\
23070	0.230498910796063\\
23100	0.230397657060567\\
23130	0.230298027143065\\
23160	0.230199993214818\\
23190	0.230103527924114\\
23220	0.230008604388088\\
23250	0.229915196184688\\
23280	0.229823277344771\\
23310	0.229732822344346\\
23340	0.229643806096939\\
23370	0.229556203946093\\
23400	0.229469991658001\\
23430	0.229385145414256\\
23460	0.229301641804735\\
23490	0.229219457820598\\
23520	0.22913857084741\\
23550	0.229058958658378\\
23580	0.228980599407712\\
23610	0.228903471624087\\
23640	0.228827554204229\\
23670	0.228752826406606\\
23700	0.228679267845224\\
23730	0.228606858483536\\
23760	0.228535578628448\\
23790	0.228465408924437\\
23820	0.228396330347759\\
23850	0.228328324200766\\
23880	0.228261372106316\\
23910	0.228195456002274\\
23940	0.22813055813612\\
23970	0.228066661059635\\
24000	0.22800374762369\\
24030	0.227941800973115\\
24060	0.227880804541663\\
24090	0.227820742047055\\
24120	0.227761597486116\\
24150	0.227703355129987\\
24180	0.227645999519425\\
24210	0.227589515460181\\
24240	0.227533888018455\\
24270	0.227479102516436\\
24300	0.227425144527913\\
24330	0.227371999873959\\
24360	0.227319654618694\\
24390	0.227268095065121\\
24420	0.227217307751027\\
24450	0.227167279444963\\
24480	0.227117997142284\\
24510	0.227069448061265\\
24540	0.227021619639278\\
24570	0.226974499529034\\
24600	0.226928075594899\\
24630	0.226882335909257\\
24660	0.22683726874895\\
24690	0.226792862591773\\
24720	0.226749106113025\\
24750	0.226705988182131\\
24780	0.226663497859306\\
24810	0.226621624392292\\
24840	0.226580357213137\\
24870	0.226539685935041\\
24900	0.226499600349248\\
24930	0.226460090421995\\
24960	0.226421146291512\\
24990	0.226382758265073\\
25020	0.226344916816101\\
25050	0.226307612581316\\
25080	0.226270836357941\\
25110	0.226234579100944\\
25140	0.226198831920341\\
25170	0.226163586078534\\
25200	0.2261288329877\\
25230	0.226094564207222\\
25260	0.22606077144117\\
25290	0.226027446535816\\
25320	0.2259945814772\\
25350	0.225962168388732\\
25380	0.225930199528837\\
25410	0.225898667288644\\
25440	0.225867564189707\\
25470	0.225836882881772\\
25500	0.225806616140578\\
25530	0.2257767568657\\
25560	0.225747298078423\\
25590	0.225718232919657\\
25620	0.225689554647887\\
25650	0.225661256637158\\
25680	0.225633332375091\\
25710	0.22560577546094\\
25740	0.225578579603678\\
25770	0.225551738620113\\
25800	0.225525246433042\\
25830	0.225499097069436\\
25860	0.22547328465865\\
25890	0.22544780343067\\
25920	0.225422647714391\\
25950	0.225397811935915\\
25980	0.225373290616891\\
26010	0.225349078372875\\
26040	0.225325169911718\\
26070	0.225301560031987\\
26100	0.225278243621409\\
26130	0.225255215655344\\
26160	0.225232471195277\\
26190	0.225210005387352\\
26220	0.225187813460911\\
26250	0.225165890727071\\
26280	0.225144232577328\\
26310	0.225122834482169\\
26340	0.225101691989726\\
26370	0.225080800724441\\
26400	0.225060156385761\\
26430	0.225039754746848\\
26460	0.225019591653321\\
26490	0.224999663022008\\
26520	0.22497996483973\\
26550	0.224960493162099\\
26580	0.224941244112339\\
26610	0.224922213880128\\
26640	0.224903398720459\\
26670	0.224884794952517\\
26700	0.224866398958583\\
26730	0.224848207182952\\
26760	0.224830216130868\\
26790	0.224812422367477\\
26820	0.224794822516807\\
26850	0.224777413260754\\
26880	0.22476019133809\\
26910	0.224743153543489\\
26940	0.22472629672657\\
26970	0.224709617790952\\
27000	0.224693113693332\\
27030	0.224676781442572\\
27060	0.224660618098807\\
27090	0.224644620772567\\
27120	0.224628786623908\\
27150	0.224613112861569\\
27180	0.224597596742134\\
27210	0.224582235569214\\
27240	0.224567026692639\\
27270	0.224551967507666\\
27300	0.224537055454203\\
27330	0.224522288016039\\
27360	0.224507662720096\\
27390	0.224493177135687\\
27420	0.224478828873791\\
27450	0.224464615586337\\
27480	0.224450534965504\\
27510	0.224436584743031\\
27540	0.224422762689536\\
27570	0.224409066613854\\
27600	0.224395494362377\\
27630	0.224382043818414\\
27660	0.224368712901559\\
27690	0.224355499567062\\
27720	0.224342401805229\\
27750	0.224329417640809\\
27780	0.224316545132413\\
27810	0.22430378237193\\
27840	0.224291127483955\\
27870	0.22427857862523\\
27900	0.224266133984094\\
27930	0.22425379177994\\
27960	0.224241550262683\\
27990	0.224229407712237\\
28020	0.224217362437999\\
28050	0.224205412778347\\
28080	0.224193557100141\\
28110	0.224181793798235\\
28140	0.224170121294997\\
28170	0.224158538039838\\
28200	0.224147042508748\\
28230	0.22413563320384\\
28260	0.224124308652905\\
28290	0.224113067408967\\
28320	0.224101908049854\\
28350	0.224090829177772\\
28380	0.224079829418888\\
28410	0.224068907422915\\
28440	0.224058061862716\\
28470	0.2240472914339\\
28500	0.224036594854436\\
28530	0.224025970864267\\
28560	0.224015418224938\\
28590	0.22400493571922\\
28620	0.223994522150751\\
28650	0.223984176343674\\
28680	0.223973897142289\\
28710	0.223963683410707\\
28740	0.223953534032507\\
28770	0.223943447910407\\
28800	0.223933423965933\\
28830	0.223923461139099\\
28860	0.223913558388085\\
28890	0.223903714688932\\
28920	0.223893929035233\\
28950	0.22388420043783\\
28980	0.223874527924522\\
29010	0.223864910539773\\
29040	0.223855347344424\\
29070	0.223845837415417\\
29100	0.223836379845514\\
29130	0.22382697374303\\
29160	0.223817618231564\\
29190	0.223808312449737\\
29220	0.223799055550934\\
29250	0.223789846703056\\
29280	0.223780685088263\\
29310	0.223771569902737\\
29340	0.223762500356434\\
29370	0.223753475672858\\
29400	0.223744495088818\\
29430	0.223735557854209\\
29460	0.22372666323178\\
29490	0.22371781049692\\
29520	0.223708998937438\\
29550	0.223700227853351\\
29580	0.223691496556673\\
29610	0.223682804371213\\
29640	0.223674150632369\\
29670	0.223665534686933\\
29700	0.22365695589289\\
29730	0.223648413619235\\
29760	0.223639907245775\\
29790	0.223631436162949\\
29820	0.223622999771646\\
29850	0.223614597483022\\
29880	0.223606228718329\\
29910	0.223597892908737\\
29940	0.223589589495167\\
29970	0.223581317928125\\
30000	0.223573077667534\\
30030	0.223564868182575\\
30060	0.223556688951527\\
30090	0.223548539461614\\
30120	0.223540419208848\\
30150	0.223532327697879\\
30180	0.22352426444185\\
30210	0.223516228962248\\
30240	0.223508220788762\\
30270	0.223500239459143\\
30300	0.223492284519065\\
30330	0.223484355521991\\
30360	0.223476452029037\\
30390	0.22346857360884\\
30420	0.223460719837435\\
30450	0.223452890298122\\
30480	0.223445084581342\\
30510	0.22343730228456\\
30540	0.223429543012137\\
30570	0.223421806375219\\
30600	0.223414091991615\\
30630	0.223406399485685\\
30660	0.223398728488231\\
30690	0.223391078636378\\
30720	0.223383449573477\\
30750	0.223375840948987\\
30780	0.223368252418379\\
30810	0.223360683643029\\
30840	0.223353134290115\\
30870	0.223345604032523\\
30900	0.223338092548743\\
30930	0.22333059952278\\
30960	0.22332312464405\\
30990	0.223315667607298\\
31020	0.223308228112498\\
31050	0.223300805864767\\
31080	0.223293400574277\\
31110	0.223286011956169\\
31140	0.223278639730466\\
31170	0.223271283621988\\
31200	0.223263943360274\\
31230	0.223256618679499\\
31260	0.223249309318393\\
31290	0.223242015020166\\
31320	0.223234735532427\\
31350	0.223227470607114\\
31380	0.223220220000416\\
31410	0.223212983472701\\
31440	0.223205760788442\\
31470	0.223198551716154\\
31500	0.223191356028316\\
31530	0.223184173501307\\
31560	0.223177003915341\\
31590	0.223169847054399\\
31620	0.223162702706162\\
31650	0.223155570661953\\
31680	0.223148450716671\\
31710	0.22314134266873\\
31740	0.22313424632\\
31770	0.223127161475747\\
31800	0.223120087944575\\
31830	0.223113025538367\\
31860	0.223105974072232\\
31890	0.223098933364448\\
31920	0.223091903236407\\
31950	0.223084883512563\\
31980	0.223077874020379\\
32010	0.223070874590276\\
32040	0.223063885055579\\
32070	0.223056905252472\\
32100	0.223049935019947\\
32130	0.223042974199755\\
32160	0.22303602263636\\
32190	0.22302908017689\\
32220	0.223022146671097\\
32250	0.223015221971303\\
32280	0.223008305932367\\
32310	0.223001398411632\\
32340	0.222994499268886\\
32370	0.222987608366322\\
32400	0.222980725568495\\
32430	0.222973850742281\\
32460	0.222966983756836\\
32490	0.222960124483562\\
32520	0.222953272796062\\
32550	0.222946428570107\\
32580	0.222939591683599\\
32610	0.222932762016528\\
32640	0.222925939450946\\
32670	0.222919123870923\\
32700	0.222912315162519\\
32730	0.222905513213743\\
32760	0.222898717914528\\
32790	0.22289192915669\\
32820	0.222885146833901\\
32850	0.222878370841655\\
32880	0.222871601077237\\
32910	0.222864837439692\\
32940	0.222858079829797\\
32970	0.222851328150028\\
33000	0.222844582304533\\
33030	0.222837842199104\\
33060	0.222831107741145\\
33090	0.222824378839649\\
33120	0.222817655405169\\
33150	0.222810937349791\\
33180	0.222804224587105\\
33210	0.222797517032187\\
33240	0.222790814601564\\
33270	0.222784117213196\\
33300	0.222777424786448\\
33330	0.222770737242068\\
33360	0.222764054502162\\
33390	0.22275737649017\\
33420	0.222750703130846\\
33450	0.222744034350231\\
33480	0.222737370075637\\
33510	0.22273071023562\\
33540	0.222724054759959\\
33570	0.222717403579638\\
33600	0.222710756626825\\
33630	0.222704113834849\\
33660	0.222697475138181\\
33690	0.222690840472416\\
33720	0.222684209774254\\
33750	0.222677582981478\\
33780	0.222670960032938\\
33810	0.222664340868532\\
33840	0.222657725429188\\
33870	0.222651113656847\\
33900	0.222644505494443\\
33930	0.22263790088589\\
33960	0.222631299776063\\
33990	0.222624702110781\\
34020	0.222618107836792\\
34050	0.222611516901757\\
34080	0.222604929254232\\
34110	0.222598344843658\\
34140	0.222591763620339\\
34170	0.222585185535434\\
34200	0.222578610540935\\
34230	0.222572038589661\\
34260	0.222565469635236\\
34290	0.222558903632082\\
34320	0.222552340535399\\
34350	0.222545780301156\\
34380	0.222539222886078\\
34410	0.222532668247629\\
34440	0.222526116344004\\
34470	0.222519567134113\\
34500	0.222513020577571\\
34530	0.222506476634686\\
34560	0.222499935266443\\
34590	0.222493396434499\\
34620	0.222486860101167\\
34650	0.222480326229404\\
34680	0.222473794782804\\
34710	0.222467265725585\\
34740	0.222460739022576\\
34770	0.222454214639211\\
34800	0.222447692541515\\
34830	0.222441172696095\\
34860	0.222434655070131\\
34890	0.222428139631365\\
34920	0.222421626348092\\
34950	0.222415115189151\\
34980	0.222408606123912\\
35010	0.222402099122274\\
35040	0.222395594154649\\
35070	0.222389091191956\\
35100	0.222382590205614\\
35130	0.222376091167531\\
35160	0.222369594050095\\
35190	0.222363098826169\\
35220	0.222356605469079\\
35250	0.222350113952611\\
35280	0.222343624250997\\
35310	0.222337136338913\\
35340	0.222330650191467\\
35370	0.222324165784195\\
35400	0.22231768309305\\
35430	0.2223112020944\\
35460	0.222304722765016\\
35490	0.222298245082067\\
35520	0.222291769023113\\
35550	0.222285294566101\\
35580	0.222278821689351\\
35610	0.22227235037156\\
35640	0.222265880591785\\
35670	0.222259412329445\\
35700	0.222252945564311\\
35730	0.2222464802765\\
35760	0.222240016446469\\
35790	0.222233554055012\\
35820	0.222227093083249\\
35850	0.222220633512627\\
35880	0.222214175324907\\
35910	0.222207718502166\\
35940	0.222201263026786\\
35970	0.222194808881451\\
36000	0.222188356049142\\
36030	0.222181904513131\\
36060	0.222175454256977\\
36090	0.222169005264522\\
36120	0.222162557519881\\
36150	0.222156111007446\\
36180	0.222149665711872\\
36210	0.22214322161808\\
36240	0.222136778711247\\
36270	0.222130336976806\\
36300	0.222123896400437\\
36330	0.222117456968067\\
36360	0.222111018665865\\
36390	0.222104581480235\\
36420	0.222098145397813\\
36450	0.222091710405468\\
36480	0.222085276490289\\
36510	0.22207884363959\\
36540	0.222072411840899\\
36570	0.222065981081961\\
36600	0.222059551350728\\
36630	0.222053122635361\\
36660	0.22204669492422\\
36690	0.222040268205869\\
36720	0.222033842469063\\
36750	0.222027417702754\\
36780	0.22202099389608\\
36810	0.222014571038367\\
36840	0.222008149119122\\
36870	0.222001728128034\\
36900	0.221995308054966\\
36930	0.221988888889957\\
36960	0.221982470623214\\
36990	0.221976053245114\\
37020	0.221969636746197\\
37050	0.221963221117167\\
37080	0.221956806348885\\
37110	0.22195039243237\\
37140	0.221943979358793\\
37170	0.221937567119478\\
37200	0.221931155705898\\
37230	0.22192474510967\\
37260	0.221918335322554\\
37290	0.221911926336455\\
37320	0.221905518143412\\
37350	0.221899110735603\\
37380	0.221892704105339\\
37410	0.221886298245063\\
37440	0.221879893147347\\
37470	0.22187348880489\\
37500	0.221867085210517\\
37530	0.221860682357174\\
37560	0.22185428023793\\
37590	0.221847878845971\\
37620	0.2218414781746\\
37650	0.221835078217234\\
37680	0.221828678967404\\
37710	0.221822280418751\\
37740	0.221815882565024\\
37770	0.221809485400081\\
37800	0.221803088917884\\
37830	0.221796693112497\\
37860	0.221790297978087\\
37890	0.221783903508921\\
37920	0.221777509699364\\
37950	0.221771116543876\\
37980	0.221764724037014\\
38010	0.221758332173426\\
38040	0.221751940947854\\
38070	0.221745550355127\\
38100	0.221739160390164\\
38130	0.221732771047972\\
38160	0.221726382323642\\
38190	0.221719994212348\\
38220	0.221713606709349\\
38250	0.221707219809984\\
38280	0.22170083350967\\
38310	0.221694447803905\\
38340	0.221688062688264\\
38370	0.221681678158394\\
38400	0.221675294210022\\
38430	0.221668910838943\\
38460	0.221662528041027\\
38490	0.221656145812213\\
38520	0.22164976414851\\
38550	0.221643383045996\\
38580	0.221637002500815\\
38610	0.221630622509177\\
38640	0.221624243067357\\
38670	0.221617864171694\\
38700	0.221611485818589\\
38730	0.221605108004505\\
38760	0.221598730725966\\
38790	0.221592353979553\\
38820	0.221585977761908\\
38850	0.221579602069729\\
38880	0.221573226899771\\
38910	0.221566852248845\\
38940	0.221560478113815\\
38970	0.2215541044916\\
39000	0.22154773137917\\
39030	0.221541358773548\\
39060	0.221534986671809\\
39090	0.221528615071075\\
39120	0.221522243968519\\
39150	0.221515873361363\\
39180	0.221509503246874\\
39210	0.221503133622368\\
39240	0.221496764485205\\
39270	0.221490395832792\\
39300	0.22148402766258\\
39330	0.221477659972061\\
39360	0.221471292758772\\
39390	0.221464926020292\\
39420	0.221458559754241\\
39450	0.22145219395828\\
39480	0.221445828630109\\
39510	0.221439463767467\\
39540	0.221433099368133\\
39570	0.221426735429924\\
39600	0.221420371950692\\
39630	0.221414008928329\\
39660	0.221407646360759\\
39690	0.221401284245944\\
39720	0.221394922581881\\
39750	0.221388561366599\\
39780	0.221382200598163\\
39810	0.221375840274671\\
39840	0.22136948039425\\
39870	0.221363120955063\\
39900	0.221356761955302\\
39930	0.22135040339319\\
39960	0.221344045266982\\
39990	0.22133768757496\\
40020	0.221331330315438\\
40050	0.221324973486756\\
40080	0.221318617087285\\
40110	0.221312261115423\\
40140	0.221305905569593\\
40170	0.221299550448247\\
40200	0.221293195749864\\
40230	0.221286841472947\\
40260	0.221280487616026\\
40290	0.221274134177655\\
40320	0.221267781156412\\
40350	0.221261428550902\\
40380	0.22125507635975\\
40410	0.221248724581608\\
40440	0.221242373215149\\
40470	0.221236022259067\\
40500	0.221229671712083\\
40530	0.221223321572934\\
40560	0.221216971840382\\
40590	0.22121062251321\\
40620	0.221204273590221\\
40650	0.221197925070237\\
40680	0.221191576952103\\
40710	0.22118522923468\\
40740	0.221178881916852\\
40770	0.22117253499752\\
40800	0.221166188475603\\
40830	0.22115984235004\\
40860	0.221153496619787\\
40890	0.221147151283817\\
40920	0.221140806341124\\
40950	0.221134461790714\\
40980	0.221128117631613\\
41010	0.221121773862864\\
41040	0.221115430483524\\
41070	0.221109087492667\\
41100	0.221102744889383\\
41130	0.221096402672777\\
41160	0.22109006084197\\
41190	0.221083719396097\\
41220	0.221077378334307\\
41250	0.221071037655766\\
41280	0.221064697359651\\
41310	0.221058357445156\\
41340	0.221052017911485\\
41370	0.221045678757858\\
41400	0.221039339983509\\
41430	0.221033001587683\\
41460	0.221026663569637\\
41490	0.221020325928644\\
41520	0.221013988663986\\
41550	0.221007651774959\\
41580	0.22100131526087\\
41610	0.220994979121038\\
41640	0.220988643354794\\
41670	0.220982307961479\\
41700	0.220975972940445\\
41730	0.220969638291058\\
41760	0.220963304012692\\
41790	0.220956970104731\\
41820	0.220950636566571\\
41850	0.220944303397618\\
41880	0.220937970597288\\
41910	0.220931638165005\\
41940	0.220925306100205\\
41970	0.220918974402333\\
42000	0.220912643070843\\
42030	0.220906312105198\\
42060	0.220899981504869\\
42090	0.22089365126934\\
42120	0.220887321398098\\
42150	0.220880991890643\\
42180	0.220874662746481\\
42210	0.220868333965128\\
42240	0.220862005546106\\
42270	0.220855677488948\\
42300	0.220849349793192\\
42330	0.220843022458384\\
42360	0.22083669548408\\
42390	0.220830368869841\\
42420	0.220824042615236\\
42450	0.220817716719843\\
42480	0.220811391183244\\
42510	0.22080506600503\\
42540	0.220798741184798\\
42570	0.220792416722152\\
42600	0.220786092616704\\
42630	0.22077976886807\\
42660	0.220773445475873\\
42690	0.220767122439744\\
42720	0.220760799759319\\
42750	0.22075447743424\\
42780	0.220748155464154\\
42810	0.220741833848716\\
42840	0.220735512587586\\
42870	0.220729191680428\\
42900	0.220722871126915\\
42930	0.220716550926721\\
42960	0.220710231079529\\
42990	0.220703911585025\\
43020	0.220697592442903\\
43050	0.220691273652859\\
43080	0.220684955214596\\
43110	0.220678637127821\\
43140	0.220672319392246\\
43170	0.220666002007587\\
43200	0.220659684973568\\
43230	0.220653368289913\\
43260	0.220647051956354\\
43290	0.220640735972625\\
43320	0.220634420338466\\
43350	0.220628105053621\\
43380	0.220621790117837\\
43410	0.220615475530868\\
43440	0.220609161292469\\
43470	0.220602847402401\\
43500	0.220596533860427\\
43530	0.220590220666316\\
43560	0.220583907819839\\
43590	0.220577595320773\\
43620	0.220571283168896\\
43650	0.220564971363992\\
43680	0.220558659905846\\
43710	0.22055234879425\\
43740	0.220546038028995\\
43770	0.220539727609879\\
43800	0.220533417536702\\
43830	0.220527107809267\\
43860	0.22052079842738\\
43890	0.220514489390853\\
43920	0.220508180699496\\
43950	0.220501872353126\\
43980	0.220495564351561\\
44010	0.220489256694624\\
44040	0.220482949382139\\
44070	0.220476642413933\\
44100	0.220470335789837\\
44130	0.220464029509683\\
44160	0.220457723573308\\
44190	0.220451417980549\\
44220	0.220445112731247\\
44250	0.220438807825246\\
44280	0.220432503262392\\
44310	0.220426199042533\\
44340	0.22041989516552\\
44370	0.220413591631207\\
44400	0.220407288439448\\
44430	0.220400985590102\\
44460	0.22039468308303\\
44490	0.220388380918092\\
44520	0.220382079095155\\
44550	0.220375777614085\\
44580	0.22036947647475\\
44610	0.220363175677021\\
44640	0.220356875220772\\
44670	0.220350575105878\\
44700	0.220344275332215\\
44730	0.220337975899662\\
44760	0.220331676808101\\
44790	0.220325378057413\\
44820	0.220319079647484\\
44850	0.220312781578199\\
44880	0.220306483849447\\
44910	0.220300186461118\\
44940	0.220293889413103\\
44970	0.220287592705295\\
45000	0.22028129633759\\
45030	0.220275000309884\\
45060	0.220268704622075\\
45090	0.220262409274063\\
45120	0.22025611426575\\
45150	0.220249819597037\\
45180	0.220243525267829\\
45210	0.220237231278033\\
45240	0.220230937627555\\
45270	0.220224644316304\\
45300	0.22021835134419\\
45330	0.220212058711124\\
45360	0.22020576641702\\
45390	0.220199474461791\\
45420	0.220193182845352\\
45450	0.220186891567621\\
45480	0.220180600628516\\
45510	0.220174310027955\\
45540	0.220168019765859\\
45570	0.22016172984215\\
45600	0.22015544025675\\
45630	0.220149151009583\\
45660	0.220142862100574\\
45690	0.220136573529651\\
45720	0.220130285296738\\
45750	0.220123997401767\\
45780	0.220117709844664\\
45810	0.220111422625362\\
45840	0.220105135743791\\
45870	0.220098849199884\\
45900	0.220092562993575\\
45930	0.220086277124798\\
45960	0.220079991593488\\
45990	0.220073706399582\\
46020	0.220067421543017\\
46050	0.220061137023732\\
46080	0.220054852841664\\
46110	0.220048568996755\\
46140	0.220042285488944\\
46170	0.220036002318175\\
46200	0.220029719484389\\
46230	0.220023436987529\\
46260	0.22001715482754\\
46290	0.220010873004366\\
46320	0.220004591517954\\
46350	0.219998310368249\\
46380	0.219992029555199\\
46410	0.219985749078752\\
46440	0.219979468938857\\
46470	0.219973189135463\\
46500	0.219966909668519\\
46530	0.219960630537977\\
46560	0.219954351743789\\
46590	0.219948073285905\\
46620	0.21994179516428\\
46650	0.219935517378867\\
46680	0.219929239929618\\
46710	0.21992296281649\\
46740	0.219916686039438\\
46770	0.219910409598417\\
46800	0.219904133493383\\
46830	0.219897857724295\\
46860	0.219891582291109\\
46890	0.219885307193783\\
46920	0.219879032432277\\
46950	0.21987275800655\\
46980	0.219866483916561\\
47010	0.219860210162271\\
47040	0.219853936743641\\
47070	0.219847663660631\\
47100	0.219841390913204\\
47130	0.219835118501323\\
47160	0.219828846424949\\
47190	0.219822574684046\\
47220	0.219816303278579\\
47250	0.21981003220851\\
47280	0.219803761473806\\
47310	0.21979749107443\\
47340	0.219791221010349\\
47370	0.219784951281528\\
47400	0.219778681887933\\
47430	0.219772412829533\\
47460	0.219766144106293\\
47490	0.219759875718181\\
47520	0.219753607665165\\
47550	0.219747339947214\\
47580	0.219741072564297\\
47610	0.219734805516381\\
47640	0.219728538803438\\
47670	0.219722272425436\\
47700	0.219716006382346\\
47730	0.219709740674139\\
47760	0.219703475300784\\
47790	0.219697210262255\\
47820	0.219690945558521\\
47850	0.219684681189555\\
47880	0.219678417155329\\
47910	0.219672153455815\\
47940	0.219665890090987\\
47970	0.219659627060817\\
48000	0.219653364365279\\
48030	0.219647102004346\\
48060	0.219640839977992\\
48090	0.219634578286192\\
48120	0.21962831692892\\
48150	0.219622055906151\\
48180	0.21961579521786\\
48210	0.219609534864023\\
48240	0.219603274844614\\
48270	0.219597015159609\\
48300	0.219590755808986\\
48330	0.21958449679272\\
48360	0.219578238110787\\
48390	0.219571979763165\\
48420	0.219565721749831\\
48450	0.219559464070761\\
48480	0.219553206725933\\
48510	0.219546949715326\\
48540	0.219540693038916\\
48570	0.219534436696683\\
48600	0.219528180688604\\
48630	0.219521925014658\\
48660	0.219515669674824\\
48690	0.219509414669081\\
48720	0.219503159997408\\
48750	0.219496905659784\\
48780	0.219490651656189\\
48810	0.219484397986602\\
48840	0.219478144651004\\
48870	0.219471891649375\\
48900	0.219465638981694\\
48930	0.219459386647943\\
48960	0.219453134648102\\
48990	0.219446882982152\\
49020	0.219440631650073\\
49050	0.219434380651847\\
49080	0.219428129987456\\
49110	0.21942187965688\\
49140	0.219415629660101\\
49170	0.219409379997101\\
49200	0.219403130667862\\
49230	0.219396881672366\\
49260	0.219390633010594\\
49290	0.219384384682531\\
49320	0.219378136688157\\
49350	0.219371889027455\\
49380	0.219365641700409\\
49410	0.219359394707001\\
49440	0.219353148047213\\
49470	0.21934690172103\\
49500	0.219340655728435\\
49530	0.21933441006941\\
49560	0.21932816474394\\
49590	0.219321919752008\\
49620	0.219315675093597\\
49650	0.219309430768692\\
49680	0.219303186777277\\
49710	0.219296943119335\\
49740	0.219290699794851\\
49770	0.219284456803809\\
49800	0.219278214146194\\
49830	0.21927197182199\\
49860	0.219265729831181\\
49890	0.219259488173753\\
49920	0.21925324684969\\
49950	0.219247005858977\\
49980	0.219240765201599\\
50010	0.219234524877542\\
50040	0.21922828488679\\
50070	0.219222045229329\\
50100	0.219215805905143\\
50130	0.21920956691422\\
50160	0.219203328256543\\
50190	0.219197089932099\\
50220	0.219190851940874\\
50250	0.219184614282853\\
50280	0.219178376958022\\
50310	0.219172139966367\\
50340	0.219165903307875\\
50370	0.219159666982531\\
50400	0.219153430990321\\
50430	0.219147195331232\\
50460	0.21914096000525\\
50490	0.219134725012362\\
50520	0.219128490352554\\
50550	0.219122256025812\\
50580	0.219116022032124\\
50610	0.219109788371475\\
50640	0.219103555043853\\
50670	0.219097322049245\\
50700	0.219091089387637\\
50730	0.219084857059016\\
50760	0.21907862506337\\
50790	0.219072393400685\\
50820	0.219066162070948\\
50850	0.219059931074148\\
50880	0.21905370041027\\
50910	0.219047470079303\\
50940	0.219041240081233\\
50970	0.219035010416049\\
51000	0.219028781083737\\
51030	0.219022552084285\\
51060	0.21901632341768\\
51090	0.219010095083911\\
51120	0.219003867082965\\
51150	0.21899763941483\\
51180	0.218991412079493\\
51210	0.218985185076943\\
51240	0.218978958407167\\
51270	0.218972732070153\\
51300	0.218966506065889\\
51330	0.218960280394363\\
51360	0.218954055055563\\
51390	0.218947830049477\\
51420	0.218941605376094\\
51450	0.218935381035402\\
51480	0.218929157027388\\
51510	0.218922933352041\\
51540	0.21891671000935\\
51570	0.218910486999302\\
51600	0.218904264321887\\
51630	0.218898041977092\\
51660	0.218891819964906\\
51690	0.218885598285318\\
51720	0.218879376938316\\
51750	0.218873155923888\\
51780	0.218866935242024\\
51810	0.218860714892711\\
51840	0.218854494875939\\
51870	0.218848275191696\\
51900	0.218842055839972\\
51930	0.218835836820754\\
51960	0.218829618134031\\
51990	0.218823399779793\\
52020	0.218817181758028\\
52050	0.218810964068726\\
52080	0.218804746711874\\
52110	0.218798529687462\\
52140	0.21879231299548\\
52170	0.218786096635916\\
52200	0.218779880608758\\
52230	0.218773664913997\\
52260	0.218767449551621\\
52290	0.21876123452162\\
52320	0.218755019823982\\
52350	0.218748805458696\\
52380	0.218742591425753\\
52410	0.218736377725141\\
52440	0.218730164356849\\
52470	0.218723951320866\\
52500	0.218717738617183\\
52530	0.218711526245788\\
52560	0.218705314206671\\
52590	0.21869910249982\\
52620	0.218692891125226\\
52650	0.218686680082878\\
52680	0.218680469372765\\
52710	0.218674258994876\\
52740	0.218668048949202\\
52770	0.218661839235731\\
52800	0.218655629854454\\
52830	0.218649420805359\\
52860	0.218643212088436\\
52890	0.218637003703675\\
52920	0.218630795651066\\
52950	0.218624587930597\\
52980	0.218618380542259\\
53010	0.218612173486042\\
53040	0.218605966761934\\
53070	0.218599760369926\\
53100	0.218593554310008\\
53130	0.218587348582168\\
53160	0.218581143186397\\
53190	0.218574938122685\\
53220	0.218568733391021\\
53250	0.218562528991395\\
53280	0.218556324923797\\
53310	0.218550121188216\\
53340	0.218543917784643\\
53370	0.218537714713068\\
53400	0.218531511973479\\
53430	0.218525309565868\\
53460	0.218519107490224\\
53490	0.218512905746536\\
53520	0.218506704334796\\
53550	0.218500503254992\\
53580	0.218494302507114\\
53610	0.218488102091154\\
53640	0.2184819020071\\
53670	0.218475702254942\\
53700	0.218469502834671\\
53730	0.218463303746277\\
53760	0.218457104989749\\
53790	0.218450906565077\\
53820	0.218444708472253\\
53850	0.218438510711265\\
53880	0.218432313282103\\
53910	0.218426116184759\\
53940	0.218419919419221\\
53970	0.218413722985481\\
54000	0.218407526883527\\
54030	0.218401331113351\\
54060	0.218395135674942\\
54090	0.218388940568291\\
54120	0.218382745793387\\
54150	0.218376551350222\\
54180	0.218370357238784\\
54210	0.218364163459064\\
54240	0.218357970011053\\
54270	0.21835177689474\\
54300	0.218345584110116\\
54330	0.218339391657171\\
54360	0.218333199535895\\
54390	0.218327007746279\\
54420	0.218320816288312\\
54450	0.218314625161985\\
54480	0.218308434367289\\
54510	0.218302243904213\\
54540	0.218296053772747\\
54570	0.218289863972883\\
54600	0.21828367450461\\
54630	0.218277485367918\\
54660	0.218271296562799\\
54690	0.218265108089242\\
54720	0.218258919947237\\
54750	0.218252732136775\\
54780	0.218246544657847\\
54810	0.218240357510442\\
54840	0.218234170694551\\
54870	0.218227984210164\\
54900	0.218221798057272\\
54930	0.218215612235865\\
54960	0.218209426745933\\
54990	0.218203241587468\\
55020	0.218197056760458\\
55050	0.218190872264895\\
55080	0.21818468810077\\
55110	0.218178504268071\\
55140	0.218172320766791\\
55170	0.218166137596918\\
55200	0.218159954758445\\
55230	0.21815377225136\\
55260	0.218147590075655\\
55290	0.21814140823132\\
55320	0.218135226718346\\
55350	0.218129045536723\\
55380	0.218122864686441\\
55410	0.218116684167491\\
55440	0.218110503979863\\
55470	0.218104324123549\\
55500	0.218098144598537\\
55530	0.21809196540482\\
55560	0.218085786542386\\
55590	0.218079608011228\\
55620	0.218073429811335\\
55650	0.218067251942698\\
55680	0.218061074405307\\
55710	0.218054897199153\\
55740	0.218048720324227\\
55770	0.218042543780518\\
55800	0.218036367568018\\
55830	0.218030191686718\\
55860	0.218024016136606\\
55890	0.218017840917675\\
55920	0.218011666029915\\
55950	0.218005491473316\\
55980	0.217999317247868\\
56010	0.217993143353563\\
56040	0.217986969790391\\
56070	0.217980796558343\\
56100	0.217974623657409\\
56130	0.217968451087579\\
56160	0.217962278848845\\
56190	0.217956106941196\\
56220	0.217949935364625\\
56250	0.21794376411912\\
56280	0.217937593204673\\
56310	0.217931422621274\\
56340	0.217925252368914\\
56370	0.217919082447584\\
56400	0.217912912857273\\
56430	0.217906743597974\\
56460	0.217900574669676\\
56490	0.21789440607237\\
56520	0.217888237806047\\
56550	0.217882069870697\\
56580	0.21787590226631\\
56610	0.217869734992879\\
56640	0.217863568050393\\
56670	0.217857401438842\\
56700	0.217851235158218\\
56730	0.217845069208511\\
56760	0.217838903589712\\
56790	0.217832738301812\\
56820	0.217826573344801\\
56850	0.217820408718669\\
56880	0.217814244423408\\
56910	0.217808080459009\\
56940	0.217801916825461\\
56970	0.217795753522755\\
57000	0.217789590550883\\
57030	0.217783427909835\\
57060	0.217777265599601\\
57090	0.217771103620173\\
57120	0.217764941971541\\
57150	0.217758780653695\\
57180	0.217752619666627\\
57210	0.217746459010326\\
57240	0.217740298684785\\
57270	0.217734138689993\\
57300	0.217727979025941\\
57330	0.21772181969262\\
57360	0.217715660690021\\
57390	0.217709502018134\\
57420	0.21770334367695\\
57450	0.21769718566646\\
57480	0.217691027986655\\
57510	0.217684870637524\\
57540	0.21767871361906\\
57570	0.217672556931252\\
57600	0.217666400574092\\
57630	0.21766024454757\\
57660	0.217654088851677\\
57690	0.217647933486403\\
57720	0.21764177845174\\
57750	0.217635623747678\\
57780	0.217629469374208\\
57810	0.217623315331321\\
57840	0.217617161619007\\
57870	0.217611008237257\\
57900	0.217604855186062\\
57930	0.217598702465412\\
57960	0.217592550075299\\
57990	0.217586398015714\\
58020	0.217580246286646\\
58050	0.217574094888087\\
58080	0.217567943820027\\
58110	0.217561793082458\\
58140	0.217555642675369\\
58170	0.217549492598753\\
58200	0.217543342852599\\
58230	0.217537193436898\\
58260	0.217531044351642\\
58290	0.21752489559682\\
58320	0.217518747172425\\
58350	0.217512599078445\\
58380	0.217506451314873\\
58410	0.217500303881699\\
58440	0.217494156778914\\
58470	0.217488010006508\\
58500	0.217481863564473\\
58530	0.217475717452799\\
58560	0.217469571671478\\
58590	0.217463426220499\\
58620	0.217457281099854\\
58650	0.217451136309533\\
58680	0.217444991849527\\
58710	0.217438847719828\\
58740	0.217432703920425\\
58770	0.21742656045131\\
58800	0.217420417312474\\
58830	0.217414274503906\\
58860	0.217408132025599\\
58890	0.217401989877543\\
58920	0.217395848059729\\
58950	0.217389706572147\\
58980	0.217383565414789\\
59010	0.217377424587645\\
59040	0.217371284090706\\
59070	0.217365143923963\\
59100	0.217359004087406\\
59130	0.217352864581027\\
59160	0.217346725404817\\
59190	0.217340586558765\\
59220	0.217334448042864\\
59250	0.217328309857104\\
59280	0.217322172001475\\
59310	0.217316034475969\\
59340	0.217309897280576\\
59370	0.217303760415287\\
59400	0.217297623880094\\
59430	0.217291487674986\\
59460	0.217285351799955\\
59490	0.217279216254992\\
59520	0.217273081040087\\
59550	0.217266946155232\\
59580	0.217260811600416\\
59610	0.217254677375632\\
59640	0.21724854348087\\
59670	0.21724240991612\\
59700	0.217236276681374\\
59730	0.217230143776622\\
59760	0.217224011201856\\
59790	0.217217878957066\\
59820	0.217211747042242\\
59850	0.217205615457377\\
59880	0.21719948420246\\
59910	0.217193353277484\\
59940	0.217187222682437\\
59970	0.217181092417312\\
60000	0.217174962482099\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=160,forget plot]
  table[row sep=crcr]{%
0	0\\
30	-0.000126971402196976\\
60	-0.000517468407326213\\
90	-0.00100661549889943\\
120	-0.00149678953051957\\
150	-0.00193637990881463\\
180	-0.00229895902782204\\
210	-0.00257185040467079\\
240	-0.00274985892181944\\
270	-0.00283183314486837\\
300	-0.00281878136159096\\
330	-0.00271283998573129\\
360	-0.00251670953437131\\
390	-0.00223334706861173\\
420	-0.00186579927590532\\
450	-0.00141711265163572\\
480	-0.000890285920058834\\
510	-0.000288245571089041\\
540	0.00038616597702597\\
570	0.00113019534243223\\
600	0.00194117942642127\\
630	0.00281654467115542\\
660	0.00375380527519302\\
690	0.00475056088459473\\
720	0.00580449404205789\\
750	0.00691336754746765\\
780	0.0080750218125009\\
810	0.00928737225315353\\
840	0.0105484067428436\\
870	0.0118561831371505\\
900	0.0132088268749369\\
930	0.0146045286571837\\
960	0.0160415422030335\\
990	0.0175181820815799\\
1020	0.0190328216174495\\
1050	0.0205838908679958\\
1080	0.0221698746698408\\
1110	0.0237893107524848\\
1140	0.0254407879167374\\
1170	0.0271229442757725\\
1200	0.0288344655566711\\
1230	0.0305740834603805\\
1260	0.0323405740780866\\
1290	0.0341327563620617\\
1320	0.0359494906491147\\
1350	0.0377896772348365\\
1380	0.0396522549968929\\
1410	0.0415362000656787\\
1440	0.0434405245407038\\
1470	0.0453642752511376\\
1500	0.0473065325589953\\
1530	0.0492664092034955\\
1560	0.0512430491851767\\
1590	0.0532356266884024\\
1620	0.0552433450409359\\
1650	0.0572654357093089\\
1680	0.059301157328753\\
1710	0.061349794766505\\
1740	0.0634106582173387\\
1770	0.0654830823302131\\
1800	0.0675664253649692\\
1830	0.0696600683780387\\
1860	0.0717634144361696\\
1890	0.0738758878572032\\
1920	0.0759969334769717\\
1950	0.0781260159414201\\
1980	0.0802626190230824\\
2010	0.0824062449610747\\
2040	0.0845564138237987\\
2070	0.0867126628935705\\
2100	0.0888745460724238\\
2130	0.0910416333083575\\
2160	0.0932135100413247\\
2190	0.0953897766682851\\
2220	0.0975700480266626\\
2250	0.099753952895578\\
2280	0.101941133514243\\
2310	0.104131245116927\\
2340	0.106323955483924\\
2370	0.108518944507974\\
2400	0.1107159037756\\
2430	0.112914536162857\\
2460	0.115114555444985\\
2490	0.117315685919506\\
2520	0.119517662042275\\
2550	0.121720228076073\\
2580	0.123923137751281\\
2610	0.126126153938236\\
2640	0.128329048330867\\
2670	0.130531601141208\\
2700	0.132733600804436\\
2730	0.134934843694055\\
2760	0.137135133846885\\
2790	0.139334282697512\\
2820	0.141532108821883\\
2850	0.143728437689723\\
2880	0.145923101425478\\
2910	0.148115938577481\\
2940	0.150306793895066\\
2970	0.152495518113358\\
3000	0.154681967745465\\
3030	0.156866004881828\\
3060	0.159047496996476\\
3090	0.161226316759956\\
3120	0.163402341858692\\
3150	0.165575454820576\\
3180	0.167745542846558\\
3210	0.169912497648033\\
3240	0.172076215289825\\
3270	0.174236596038588\\
3300	0.176393544216415\\
3330	0.178546968059493\\
3360	0.180696779581628\\
3390	0.182842894442463\\
3420	0.184985231820241\\
3450	0.187123714288948\\
3480	0.189258267699683\\
3510	0.191388821066121\\
3540	0.193515306453917\\
3570	0.195637658873919\\
3600	0.19775581617906\\
3630	0.199869718964807\\
3660	0.20197931047303\\
3690	0.204084536499191\\
3720	0.206185345302727\\
3750	0.208281687520524\\
3780	0.210373516083365\\
3810	0.212460786135267\\
3840	0.214543454955593\\
3870	0.216621481883846\\
3900	0.218694828247058\\
3930	0.220763457289684\\
3960	0.222827334105907\\
3990	0.224886425574281\\
4020	0.226940700294625\\
4050	0.228990128527095\\
4080	0.231034682133352\\
4110	0.233074334519768\\
4140	0.235109060582579\\
4170	0.237138836654941\\
4200	0.239163640455799\\
4230	0.241183451040535\\
4260	0.243198248753306\\
4290	0.245208015181035\\
4320	0.247212733108981\\
4350	0.249212386477854\\
4380	0.251206960342396\\
4410	0.253196440831403\\
4440	0.255180815109124\\
4470	0.257160071337987\\
4500	0.259134198642621\\
4530	0.261103187075113\\
4560	0.26306702758147\\
4590	0.265025711969236\\
4620	0.266979232876229\\
4650	0.26892758374036\\
4680	0.270870758770491\\
4710	0.272808752918303\\
4740	0.274741561851137\\
4770	0.276669181925772\\
4800	0.27859161016311\\
4830	0.280508844223739\\
4860	0.282420882384334\\
4890	0.284327723514887\\
4920	0.286229367056713\\
4950	0.288125813001223\\
4980	0.29001706186943\\
5010	0.291903114692165\\
5040	0.293783972990983\\
5070	0.295659638759717\\
5100	0.297530114446688\\
5130	0.299395402937519\\
5160	0.301255507538551\\
5190	0.303110431960833\\
5220	0.304960180304662\\
5250	0.306804757044669\\
5280	0.308644167015414\\
5310	0.310478415397486\\
5340	0.312307507704083\\
5370	0.314131449768059\\
5400	0.315950247729421\\
5430	0.317763908023261\\
5460	0.319572437368108\\
5490	0.321375842754679\\
5520	0.323174131435036\\
5550	0.324967310912102\\
5580	0.326755388929556\\
5610	0.328538373462071\\
5640	0.330316272705902\\
5670	0.332089095069791\\
5700	0.333856849166194\\
5730	0.335619543802819\\
5760	0.337377187974452\\
5790	0.339129790855071\\
5820	0.340877361790236\\
5850	0.342619910289746\\
5880	0.344357446020551\\
5910	0.346089978799913\\
5940	0.347817518588807\\
5970	0.349540075485549\\
6000	0.351257659719658\\
6030	0.352970281645917\\
6060	0.354677951738662\\
6090	0.356380680586251\\
6120	0.358078478885746\\
6150	0.359771357437771\\
6180	0.361459327141551\\
6210	0.363142398990133\\
6240	0.364820584065769\\
6270	0.366493893535464\\
6300	0.368162338646682\\
6330	0.369825930723204\\
6360	0.371484681161129\\
6390	0.373138601425021\\
6420	0.37478770304419\\
6450	0.376431997609109\\
6480	0.378071496767947\\
6510	0.379706212223245\\
6540	0.381336155728689\\
6570	0.38296133908601\\
6600	0.384581774141995\\
6630	0.386197472785601\\
6660	0.387808446945171\\
6690	0.389414708585753\\
6720	0.391016269706517\\
6750	0.392613142338257\\
6780	0.394205338540991\\
6810	0.395792870401644\\
6840	0.397375750031813\\
6870	0.398953989565615\\
6900	0.400527601157615\\
6930	0.402096596980823\\
6960	0.403660989224768\\
6990	0.405220790093641\\
7020	0.406776011804511\\
7050	0.408326666585592\\
7080	0.40987276667459\\
7110	0.4114143243171\\
7140	0.412951351765066\\
7170	0.414483861275298\\
7200	0.416011865108037\\
7230	0.417535375525588\\
7260	0.419054404790984\\
7290	0.420568965166721\\
7320	0.422079068913518\\
7350	0.423584728289145\\
7380	0.425085955547278\\
7410	0.426582762936405\\
7440	0.428075162698772\\
7470	0.429563167069373\\
7500	0.431046788274967\\
7530	0.432526038533146\\
7560	0.434000930051429\\
7590	0.435471475026394\\
7620	0.436937685642847\\
7650	0.438399574073016\\
7680	0.439857152475781\\
7710	0.441310432995935\\
7740	0.442759427763469\\
7770	0.444204148892893\\
7800	0.445644608482572\\
7830	0.447080818614104\\
7860	0.448512791351706\\
7890	0.449940538741638\\
7920	0.451364072811646\\
7950	0.452783405570424\\
7980	0.454198549007101\\
8010	0.455609515090753\\
8040	0.457016315769926\\
8070	0.458418962972187\\
8100	0.459817468603691\\
8130	0.461211844548765\\
8160	0.462602102669513\\
8190	0.463988254805434\\
8220	0.465370312773059\\
8250	0.466748288365605\\
8280	0.46812219335264\\
8310	0.469492039479767\\
8340	0.470857838468321\\
8370	0.472219602015079\\
8400	0.473577341791985\\
8430	0.474931069445885\\
8460	0.476280796598275\\
8490	0.477626534845066\\
8520	0.478968295756352\\
8550	0.480306090876196\\
8580	0.481639931722425\\
8610	0.482969829786433\\
8640	0.484295796532994\\
8670	0.48561784340009\\
8700	0.486935981798743\\
8730	0.488250223112856\\
8760	0.489560578699064\\
8790	0.490867059886597\\
8820	0.492169677977144\\
8850	0.493468444244728\\
8880	0.494763369935591\\
8910	0.496054466268082\\
8940	0.497341744432553\\
8970	0.498625215591265\\
9000	0.499904890878297\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
9000	0.499904890878297\\
9005	0.49960306216304\\
9035	0.493219646444069\\
9065	0.486948274230517\\
9095	0.48078718938226\\
9125	0.474734641569641\\
9155	0.468788888737223\\
9185	0.462948199267282\\
9215	0.457210853873958\\
9245	0.451575147255866\\
9275	0.446039389532191\\
9305	0.440601907484775\\
9335	0.435261045626445\\
9365	0.430015167113803\\
9395	0.424862654520849\\
9425	0.419801910488186\\
9455	0.414831358261051\\
9485	0.409949442128086\\
9515	0.405154627771567\\
9545	0.400445402538711\\
9575	0.395820275642733\\
9605	0.39127777830142\\
9635	0.386816463820208\\
9665	0.382434907626058\\
9695	0.378131707257761\\
9725	0.37390548231773\\
9755	0.369754874389842\\
9785	0.365678546927401\\
9815	0.361675185114885\\
9845	0.357743495706763\\
9875	0.353882206846332\\
9905	0.350090067867202\\
9935	0.346365849079805\\
9965	0.342708341545045\\
9995	0.339116356836977\\
10025	0.33558872679622\\
10055	0.332124303275612\\
10085	0.328721957879469\\
10115	0.325380581697648\\
10145	0.322099085035501\\
10175	0.318876397140675\\
10205	0.315711465927607\\
10235	0.312603257700496\\
10265	0.309550756875397\\
10295	0.306552965702056\\
10325	0.30360890398601\\
10355	0.30071760881142\\
10385	0.297878134265037\\
10415	0.295089551161686\\
10445	0.292350946771571\\
10475	0.289661424549671\\
10505	0.287020103867492\\
10535	0.284426119747362\\
10565	0.281878622599459\\
10595	0.27937677796173\\
10625	0.276919766242825\\
10655	0.274506782468165\\
10685	0.272137036029226\\
10715	0.269809750436123\\
10745	0.267524163073563\\
10775	0.26527952496019\\
10805	0.263075100511386\\
10835	0.260910167305538\\
10865	0.258784015853794\\
10895	0.256695949373311\\
10925	0.254645283564006\\
10955	0.252631346388794\\
10985	0.250653477857312\\
11015	0.248711029813103\\
11045	0.246803365724253\\
11075	0.244929860477442\\
11105	0.243089900175397\\
11135	0.241282881937704\\
11165	0.23950821370495\\
11195	0.23776531404617\\
11225	0.236053611969541\\
11255	0.234372546736312\\
11285	0.232721567677902\\
11315	0.231100134016147\\
11345	0.229507714686643\\
11375	0.227943788165147\\
11405	0.226407842296994\\
11435	0.224899374129476\\
11465	0.223417889747157\\
11495	0.221962904110065\\
11525	0.220533940894726\\
11555	0.219130532337989\\
11585	0.217752219083606\\
11615	0.216398550031517\\
11645	0.215069082189798\\
11675	0.213763380529229\\
11705	0.212481017840445\\
11735	0.211221574593612\\
11765	0.209984638800607\\
11795	0.208769805879637\\
11825	0.207576678522281\\
11855	0.206404866562886\\
11885	0.205253986850304\\
11915	0.204123663121911\\
11945	0.203013525879877\\
11975	0.201923212269645\\
12005	0.200852365960583\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
12005	0.200852365960583\\
12032	0.209533001473882\\
12062	0.303632206099227\\
12092	0.361684911813479\\
12122	0.397793686144205\\
12152	0.421725049293156\\
12182	0.438843922681728\\
12212	0.45209822026915\\
12242	0.463109628348326\\
12272	0.472772059802916\\
12302	0.481579996436277\\
12332	0.489808636347627\\
12362	0.497612735147733\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
12362	0.497612735147733\\
12374	0.49971099494773\\
12404	0.4933891495656\\
12434	0.487174968370399\\
12464	0.481067101285347\\
12494	0.475064164120011\\
12524	0.469164745003052\\
12554	0.46336741011936\\
12584	0.457670708821874\\
12614	0.452073178181363\\
12644	0.446573347031124\\
12674	0.441169739557875\\
12704	0.43586087848497\\
12734	0.430645287889457\\
12764	0.425521495690362\\
12794	0.420488035841816\\
12824	0.415543450261297\\
12854	0.410686290520211\\
12884	0.405915119321319\\
12914	0.401228511785059\\
12944	0.396625056564583\\
12974	0.39210335680738\\
13004	0.387662030979503\\
13034	0.383299713566867\\
13064	0.379015055666584\\
13094	0.374806725480028\\
13124	0.370673408718121\\
13154	0.366613808928283\\
13184	0.362626647751548\\
13214	0.358710665117455\\
13244	0.354864619383594\\
13274	0.351087287425954\\
13304	0.347377464685612\\
13334	0.343733965176754\\
13364	0.340155621460465\\
13394	0.336641284588326\\
13424	0.333189824019402\\
13454	0.329800127513858\\
13484	0.326471101006104\\
13514	0.323201668460058\\
13544	0.319990771708873\\
13574	0.316837370281195\\
13604	0.313740441215846\\
13634	0.310698978866588\\
13664	0.307711994698478\\
13694	0.304778517077143\\
13724	0.301897591052183\\
13754	0.299068278135763\\
13784	0.296289656077354\\
13814	0.293560818635466\\
13844	0.290880875347135\\
13874	0.288248951295843\\
13904	0.285664186878452\\
13934	0.283125737571703\\
13964	0.280632773698734\\
13994	0.278184480196043\\
14024	0.275780056381255\\
14054	0.273418715722026\\
14084	0.271099685606347\\
14114	0.268822207114529\\
14144	0.266585534793043\\
14174	0.264388936430446\\
14204	0.262231692835521\\
14234	0.260113097617786\\
14264	0.258032456970499\\
14294	0.255989089456237\\
14324	0.253982325795155\\
14354	0.252011508655983\\
14384	0.250075992449825\\
14414	0.248175143126801\\
14444	0.246308337975563\\
14474	0.244474965425724\\
14504	0.242674424853201\\
14534	0.240906126388498\\
14564	0.239169490727924\\
14594	0.237463948947736\\
14624	0.235788942321226\\
14654	0.234143922138712\\
14684	0.232528349530432\\
14714	0.230941695292328\\
14744	0.229383439714681\\
14774	0.227853072413589\\
14804	0.226350092165248\\
14834	0.224874006743027\\
14864	0.223424332757278\\
14894	0.222000595497877\\
14924	0.220602328779451\\
14954	0.219229074789247\\
14984	0.217880383937637\\
15014	0.216555814711187\\
15044	0.215254933528288\\
15074	0.213977314597285\\
15104	0.212722539777092\\
15134	0.211490198440235\\
15164	0.210279887338298\\
15194	0.209091210469736\\
15224	0.207923778950007\\
15254	0.206777210884\\
15284	0.205651131240716\\
15314	0.204545171730159\\
15344	0.203458970682417\\
15374	0.202392172928878\\
15404	0.201344429685563\\
15434	0.200315398438529\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
15434	0.200315398438529\\
15446	0.209996973645843\\
15476	0.325977385063046\\
15506	0.399512434142196\\
15536	0.445461739605667\\
15566	0.476083997651705\\
15596	0.49811473661865\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
15596	0.49811473661865\\
15601	0.499587241281451\\
15631	0.493370325222358\\
15661	0.487257075482351\\
15691	0.481246425027377\\
15721	0.475337246575177\\
15751	0.4695283615953\\
15781	0.463818548358303\\
15811	0.458206549129889\\
15841	0.452691076596123\\
15871	0.447270819597307\\
15901	0.441944448240327\\
15931	0.436710618452302\\
15961	0.431567976032121\\
15991	0.426515160250748\\
16021	0.421550807046145\\
16051	0.416673551854026\\
16081	0.411882032111585\\
16111	0.407174889467566\\
16141	0.402550771728757\\
16171	0.398008334569947\\
16201	0.39354624303168\\
16231	0.389163172827719\\
16261	0.3848578114819\\
16291	0.380628859312125\\
16321	0.376475030277427\\
16351	0.372395052702457\\
16381	0.368387669892292\\
16411	0.364451640649171\\
16441	0.360585739701591\\
16471	0.356788758055154\\
16501	0.353059503273596\\
16531	0.349396799697577\\
16561	0.345799488608065\\
16591	0.342266428340432\\
16621	0.338796494354755\\
16651	0.3353885792673\\
16681	0.332041592847599\\
16711	0.328754461985123\\
16741	0.325526130629146\\
16771	0.322355559704984\\
16801	0.319241727009531\\
16831	0.316183627088645\\
16861	0.313180271098731\\
16891	0.310230686654587\\
16921	0.30733391766538\\
16951	0.304489024160422\\
16981	0.301695082106241\\
17011	0.298951183216278\\
17041	0.296256434754415\\
17071	0.293609959333385\\
17101	0.291010894709043\\
17131	0.288458393571313\\
17161	0.285951623332607\\
17191	0.283489765914356\\
17221	0.281072017532276\\
17251	0.278697588480891\\
17281	0.276365702917786\\
17311	0.274075598648011\\
17341	0.271826526909001\\
17371	0.26961775215634\\
17401	0.267448551850654\\
17431	0.265318216245888\\
17461	0.263226048179181\\
17491	0.261171362862527\\
17521	0.259153487676407\\
17551	0.257171761965506\\
17581	0.255225536836663\\
17611	0.253314174959148\\
17641	0.251437050367348\\
17671	0.249593548265951\\
17701	0.247783064837678\\
17731	0.24600500705361\\
17761	0.244258792486162\\
17791	0.242543849124714\\
17821	0.240859615193942\\
17851	0.239205538974846\\
17881	0.237581078628489\\
17911	0.235985702022451\\
17941	0.234418886559991\\
17971	0.232880119011912\\
18001	0.231368895351115\\
18031	0.229884720589824\\
18061	0.228427108619481\\
18091	0.226995582053258\\
18121	0.225589672071197\\
18151	0.224208918267933\\
18181	0.222852868502975\\
18211	0.221521078753519\\
18241	0.220213112969774\\
18271	0.218928542932743\\
18301	0.217666948114463\\
18331	0.21642791554064\\
18361	0.215211039655661\\
18391	0.214015922189959\\
18421	0.212842172029676\\
18451	0.2116894050886\\
18481	0.210557244182351\\
18511	0.20944531890477\\
18541	0.208353265506474\\
18571	0.207280726775563\\
18601	0.206227351920417\\
18631	0.205192796454575\\
18661	0.204176722083645\\
18691	0.20317879659422\\
18721	0.202198693744764\\
18751	0.201236093158439\\
18781	0.200290680217833\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
18781	0.200290680217833\\
18793	0.210760991250874\\
18823	0.346496001012446\\
18853	0.433394069323816\\
18883	0.48776927952761\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
18883	0.48776927952761\\
18894	0.499696222317422\\
18924	0.493657017236447\\
18954	0.487717266376234\\
18984	0.481876080083682\\
19014	0.476132495137871\\
19044	0.470485484999111\\
19074	0.464933968984125\\
19104	0.459476820475329\\
19134	0.454112874261391\\
19164	0.44884093309656\\
19194	0.443659773557501\\
19224	0.438568151268554\\
19254	0.433564805559173\\
19284	0.428648463611033\\
19314	0.423817844146446\\
19344	0.419071660704648\\
19374	0.414408624547817\\
19404	0.409827447234509\\
19434	0.405326842894432\\
19464	0.400905530235082\\
19494	0.396562234307703\\
19524	0.392295688057296\\
19554	0.388104633678915\\
19584	0.383987823800248\\
19614	0.379944022508514\\
19644	0.375972006237844\\
19674	0.372070564531742\\
19704	0.36823850069371\\
19734	0.364474632337848\\
19764	0.360777791850011\\
19794	0.357146826769076\\
19824	0.353580600096874\\
19854	0.35007799054451\\
19884	0.34663789272199\\
19914	0.343259217277386\\
19944	0.339940890991139\\
19974	0.336681856830518\\
20004	0.333481073968766\\
20034	0.330337517772982\\
20064	0.327250179764384\\
20094	0.324218067554224\\
20124	0.321240204758292\\
20154	0.318315630892639\\
20184	0.315443401252888\\
20214	0.312622586779243\\
20244	0.309852273909102\\
20274	0.307131564418966\\
20304	0.30445957525718\\
20334	0.30183543836885\\
20364	0.299258300514175\\
20394	0.296727323081269\\
20424	0.294241681894454\\
20454	0.291800567018886\\
20484	0.289403182562296\\
20514	0.287048746474535\\
20544	0.284736490345524\\
20574	0.282465659202178\\
20604	0.280235511304764\\
20634	0.278045317943144\\
20664	0.275894363233261\\
20694	0.273781943914227\\
20724	0.271707369146284\\
20754	0.269669960309916\\
20784	0.267669050806335\\
20814	0.265703985859531\\
20844	0.26377412232007\\
20874	0.261878828470784\\
20904	0.260017483834482\\
20934	0.258189478983795\\
20964	0.256394215353247\\
20994	0.254631105053626\\
21024	0.252899570688738\\
21054	0.251199045174566\\
21084	0.249528971560921\\
21114	0.247888802855571\\
21144	0.246278001850912\\
21174	0.244696040953179\\
21204	0.243142402014211\\
21234	0.241616576165782\\
21264	0.24011806365649\\
21294	0.238646373691203\\
21324	0.237201024273057\\
21354	0.235781542047987\\
21384	0.23438746215178\\
21414	0.233018328059635\\
21444	0.231673691438202\\
21474	0.230353112000078\\
21504	0.229056157360753\\
21534	0.227782402897947\\
21564	0.226531431613349\\
21594	0.225302833996695\\
21624	0.224096207892183\\
21654	0.222911158367181\\
21684	0.221747297583195\\
21714	0.220604244669074\\
21744	0.219481625596423\\
21774	0.218379073057176\\
21804	0.217296226343315\\
21834	0.216232731228692\\
21864	0.215188239852927\\
21894	0.214162410607347\\
21924	0.213154908022932\\
21954	0.212165402660246\\
21984	0.211193571001304\\
22014	0.210239095343361\\
22044	0.20930166369458\\
22074	0.208380969671557\\
22104	0.207476712398655\\
22134	0.206588596409144\\
22164	0.205716331548086\\
22194	0.204859632876964\\
22224	0.204018220579998\\
22254	0.203191819872146\\
22284	0.202380160908736\\
22314	0.201582978696722\\
22344	0.200800013007517\\
22374	0.200031008291396\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
22374	0.200031008291396\\
22378	0.212102144672182\\
22408	0.369269913007515\\
22438	0.46975656194272\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
22438	0.46975656194272\\
22453	0.500009050853963\\
22483	0.494189308800262\\
22513	0.488464506082028\\
22543	0.482833891042104\\
22573	0.47729663031215\\
22603	0.471851819772381\\
22633	0.466498494368425\\
22663	0.461235636900109\\
22693	0.456062185885519\\
22723	0.450977042593381\\
22753	0.445979077327496\\
22783	0.441067135038621\\
22813	0.436240040331658\\
22843	0.431496601929219\\
22873	0.426835616646559\\
22903	0.422255872927357\\
22933	0.417756153984871\\
22963	0.413335240588575\\
22993	0.408991913532344\\
23023	0.404724955816655\\
23053	0.400533154574024\\
23083	0.396415302763983\\
23113	0.392370200661245\\
23143	0.388396657158361\\
23173	0.384493490902012\\
23203	0.380659531280195\\
23233	0.376893619275775\\
23263	0.37319460820039\\
23293	0.369561364321227\\
23323	0.365992767391971\\
23353	0.362487711098075\\
23383	0.359045103425476\\
23413	0.355663866960963\\
23443	0.352342939131586\\
23473	0.349081272389729\\
23503	0.345877834349817\\
23533	0.342731607882004\\
23563	0.339641591167681\\
23593	0.336606797721098\\
23623	0.333626256381011\\
23653	0.330699011275828\\
23683	0.327824121765391\\
23713	0.325000662362208\\
23743	0.322227722634652\\
23773	0.31950440709439\\
23803	0.316829835070072\\
23833	0.3142031405691\\
23863	0.311623472129106\\
23893	0.30908999266059\\
23923	0.306601879282032\\
23953	0.304158323148641\\
23983	0.301758529275796\\
24013	0.299401716358083\\
24043	0.297087116584801\\
24073	0.294813975452643\\
24103	0.292581551576232\\
24133	0.290389116497097\\
24163	0.288235954491615\\
24193	0.286121362378373\\
24223	0.284044649325371\\
24253	0.282005136657433\\
24283	0.280002157664136\\
24313	0.27803505740855\\
24343	0.276103192537034\\
24373	0.274205931090307\\
24403	0.272342652315989\\
24433	0.270512746482771\\
24463	0.268715614696362\\
24493	0.266950668717334\\
24523	0.265217330780982\\
24553	0.263515033419271\\
24583	0.261843219284963\\
24613	0.260201340977978\\
24643	0.258588860874044\\
24673	0.257005250955677\\
24703	0.255449992645529\\
24733	0.253922576642117\\
24763	0.252422502757964\\
24793	0.250949279760156\\
24823	0.249502425213321\\
24853	0.248081465325035\\
24883	0.246685934793642\\
24913	0.245315376658493\\
24943	0.243969342152582\\
24973	0.242647390557575\\
25003	0.2413490890612\\
25033	0.240074012616998\\
25063	0.2388217438064\\
25093	0.23759187270311\\
25123	0.236383996739778\\
25153	0.235197720576922\\
25183	0.234032655974086\\
25213	0.232888421663204\\
25243	0.231764643224133\\
25273	0.230660952962338\\
25303	0.229576989788691\\
25333	0.228512399101356\\
25363	0.227466832669735\\
25393	0.226439948520434\\
25423	0.225431410825236\\
25453	0.224440889791025\\
25483	0.223468061551662\\
25513	0.222512608061749\\
25543	0.221574216992283\\
25573	0.220652581628143\\
25603	0.219747400767395\\
25633	0.218858378622389\\
25663	0.217985224722595\\
25693	0.217127653819184\\
25723	0.216285385791291\\
25753	0.215458145553953\\
25783	0.214645662967689\\
25813	0.213847672749689\\
25843	0.213063914386584\\
25873	0.212294132048784\\
25903	0.211538074506337\\
25933	0.210795495046292\\
25963	0.210066151391549\\
25993	0.209349805621149\\
26023	0.208646224092001\\
26053	0.207955177362005\\
26083	0.20727644011455\\
26113	0.206609791084373\\
26143	0.20595501298474\\
26173	0.205311892435934\\
26203	0.204680219895027\\
26233	0.204059789586913\\
26263	0.203450399436571\\
26293	0.202851851002554\\
26323	0.202263949411666\\
26353	0.201686503294809\\
26383	0.201119324723988\\
26413	0.200562229150443\\
26443	0.200015035343894\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
26443	0.200015035343894\\
26446	0.213801555399979\\
26476	0.394781341787998\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=160,forget plot]
  table[row sep=crcr]{%
26476	0.394781341787998\\
26505	0.500492906094287\\
26535	0.494929220480181\\
26565	0.489455467603939\\
26595	0.48407102599722\\
26625	0.478775186136891\\
26655	0.473567161917725\\
26685	0.468446100933224\\
26715	0.463411093684254\\
26745	0.458461181823176\\
26775	0.453595365530445\\
26805	0.448812610110959\\
26835	0.444111851888729\\
26865	0.439492003470592\\
26895	0.43495195844263\\
26925	0.430490595556601\\
26955	0.426106782457962\\
26985	0.421799379001902\\
27015	0.417567240199178\\
27045	0.413409218829359\\
27075	0.409324167755328\\
27105	0.405310941969496\\
27135	0.401368400399151\\
27165	0.397495407495601\\
27195	0.393690834629322\\
27225	0.389953561311072\\
27255	0.386282476256956\\
27285	0.382676478313599\\
27315	0.379134477257989\\
27345	0.375655394485066\\
27375	0.372238163594835\\
27405	0.368881730889583\\
27435	0.365585055790734\\
27465	0.362347111183899\\
27495	0.359166883699818\\
27525	0.356043373938127\\
27555	0.352975596640159\\
27585	0.34996258081639\\
27615	0.347003369833539\\
27645	0.344097021465859\\
27675	0.34124260791465\\
27705	0.338439215799672\\
27735	0.335685946125697\\
27765	0.33298191422717\\
27795	0.330326249693586\\
27825	0.327718096277971\\
27855	0.325156611790583\\
27885	0.322640967979731\\
27915	0.320170350401422\\
27945	0.317743958279366\\
27975	0.315361004356702\\
28005	0.313020714740668\\
28035	0.310722328741325\\
28065	0.308465098705297\\
28095	0.306248289845401\\
28125	0.304071180066973\\
28155	0.301933059791548\\
28185	0.29983323177855\\
28215	0.297771010945514\\
28245	0.295745724187362\\
28275	0.29375671019513\\
28305	0.291803319274574\\
28335	0.289884913164961\\
28365	0.288000864858367\\
28395	0.286150558419745\\
28425	0.284333388807985\\
28455	0.282548761698191\\
28485	0.280796093305331\\
28515	0.279074810209435\\
28545	0.277384349182466\\
28575	0.27572415701698\\
28605	0.274093690356677\\
28635	0.272492415528929\\
28665	0.270919808379359\\
28695	0.269375354108512\\
28725	0.267858547110698\\
28755	0.266368890815015\\
28785	0.264905897528606\\
28815	0.263469088282161\\
28845	0.262057992677679\\
28875	0.260672148738512\\
28905	0.259311102761684\\
28935	0.257974409172494\\
28965	0.256661630381391\\
28995	0.255372336643127\\
29025	0.254106105918157\\
29055	0.252862523736302\\
29085	0.251641183062621\\
29115	0.250441684165515\\
29145	0.249263634487009\\
29175	0.248106648515212\\
29205	0.246970347658923\\
29235	0.245854360124358\\
29265	0.244758320793982\\
29295	0.243681871107407\\
29325	0.242624658944339\\
29355	0.241586338509543\\
29385	0.2405665702198\\
29415	0.239565020592828\\
29445	0.238581362138132\\
29475	0.237615273249768\\
29505	0.236666438100978\\
29535	0.235734546540679\\
29565	0.234819293991766\\
29595	0.233920381351213\\
29625	0.233037514891933\\
29655	0.232170406166375\\
29685	0.231318771911824\\
29715	0.230482333957383\\
29745	0.229660819132605\\
29775	0.228853959177748\\
29805	0.228061490655623\\
29835	0.227283154865019\\
29865	0.22651869775566\\
29895	0.225767869844688\\
29925	0.22503042613463\\
29955	0.224306126032832\\
29985	0.223594733272332\\
30015	0.222896015834146\\
30045	0.222209745870948\\
30075	0.22153569963211\\
30105	0.220873657390088\\
30135	0.220223403368125\\
30165	0.219584725669247\\
30195	0.218957416206534\\
30225	0.218341270634641\\
30255	0.217736088282545\\
30285	0.217141672087497\\
30315	0.216557828530164\\
30345	0.215984367570929\\
30375	0.215421102587337\\
30405	0.214867850312662\\
30435	0.214324430775582\\
30465	0.213790667240926\\
30495	0.213266386151498\\
30525	0.212751417070938\\
30555	0.212245592627609\\
30585	0.211748748459497\\
30615	0.211260723160097\\
30645	0.210781358225267\\
30675	0.210310498001052\\
30705	0.209847989632425\\
30735	0.209393683012965\\
30765	0.208947430735433\\
30795	0.208509088043238\\
30825	0.208078512782772\\
30855	0.207655565356605\\
30885	0.207240108677521\\
30915	0.206832008123379\\
30945	0.206431131492788\\
30975	0.206037348961574\\
31005	0.205650533040034\\
31035	0.205270558530956\\
31065	0.204897302488397\\
31095	0.204530644177196\\
31125	0.204170465033222\\
31155	0.203816648624333\\
31185	0.203469080612034\\
31215	0.203127648713833\\
31245	0.202792242666263\\
31275	0.202462754188582\\
31305	0.202139076947108\\
31335	0.201821106520214\\
31365	0.201508740363942\\
31395	0.201201877778233\\
31425	0.200900419873773\\
31455	0.20060426953943\\
31485	0.200313331410275\\
31515	0.200027511836182\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
31515	0.200027511836182\\
31520	0.215793426528558\\
31550	0.425053061627883\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
31550	0.425053061627883\\
31568	0.503622639102677\\
31598	0.498330043191775\\
31628	0.493122062076696\\
31658	0.487998214131154\\
31688	0.482957922752723\\
31718	0.478000528399142\\
31748	0.473125299378868\\
31778	0.468331441520847\\
31808	0.463618106836032\\
31838	0.458984401271908\\
31868	0.454429391651223\\
31898	0.449952111876979\\
31928	0.445551568477589\\
31958	0.441226745558682\\
31988	0.436976609221424\\
32018	0.432800111501262\\
32048	0.428696193875558\\
32078	0.424663790383801\\
32108	0.420701830399661\\
32138	0.416809241090274\\
32168	0.412984949594571\\
32198	0.409227884949298\\
32228	0.405536979788506\\
32258	0.401911171839711\\
32288	0.398349405237592\\
32318	0.394850631674024\\
32348	0.391413811401322\\
32378	0.38803791410393\\
32408	0.384721919652217\\
32438	0.381464818750686\\
32468	0.378265613491682\\
32498	0.375123317824532\\
32528	0.372036957949096\\
32558	0.369005572641761\\
32588	0.366028213521138\\
32618	0.363103945259953\\
32648	0.360231845749002\\
32678	0.357411006218423\\
32708	0.354640531321004\\
32738	0.351919539181794\\
32768	0.349247161417816\\
32798	0.346622543131315\\
32828	0.344044842879625\\
32858	0.341513232624408\\
32888	0.339026897662755\\
32918	0.336585036542364\\
32948	0.334186860962802\\
32978	0.331831595664631\\
33008	0.329518478308011\\
33038	0.32724675934221\\
33068	0.325015701867309\\
33098	0.322824581489258\\
33128	0.320672686169312\\
33158	0.318559316068764\\
33188	0.316483783389802\\
33218	0.314445412213223\\
33248	0.312443538333659\\
33278	0.310477509092899\\
33308	0.308546683211825\\
33338	0.306650430621427\\
33368	0.3047881322933\\
33398	0.302959180069992\\
33428	0.301162976495532\\
33458	0.299398934646395\\
33488	0.29766647796319\\
33518	0.295965040083263\\
33548	0.294294064674425\\
33578	0.292653005269955\\
33608	0.29104132510505\\
33638	0.289458496954828\\
33668	0.287904002973998\\
33698	0.286377334538303\\
33728	0.284877992087798\\
33758	0.283405484972041\\
33788	0.281959331297253\\
33818	0.280539057775492\\
33848	0.27914419957587\\
33878	0.27777430017786\\
33908	0.276428911226694\\
33938	0.275107592390884\\
33968	0.273809911221868\\
33998	0.27253544301579\\
34028	0.271283770677412\\
34058	0.270054484586151\\
34088	0.268847182464251\\
34118	0.267661469247051\\
34148	0.266496956955373\\
34178	0.265353264569981\\
34208	0.26423001790812\\
34238	0.263126849502099\\
34268	0.26204339847991\\
34298	0.260979310447851\\
34328	0.259934237375146\\
34358	0.258907837480519\\
34388	0.257899775120712\\
34418	0.256909720680918\\
34448	0.255937350467102\\
34478	0.254982346600188\\
34508	0.254044396912076\\
34538	0.253123194843482\\
34568	0.252218439343547\\
34598	0.251329834771218\\
34628	0.250457090798347\\
34658	0.249599922314502\\
34688	0.24875804933345\\
34718	0.247931196901293\\
34748	0.247119095006228\\
34778	0.246321478489899\\
34808	0.245538086960329\\
34838	0.244768664706387\\
34868	0.244012960613784\\
34898	0.243270728082556\\
34928	0.242541724946018\\
34958	0.241825713391165\\
34988	0.241122459880485\\
35018	0.240431735075176\\
35048	0.239753313759725\\
35078	0.239086974767842\\
35108	0.238432500909713\\
35138	0.237789678900555\\
35168	0.237158299290451\\
35198	0.236538156395439\\
35228	0.235929048229836\\
35258	0.235330776439774\\
35288	0.234743146237924\\
35318	0.2341659663394\\
35348	0.233599048898799\\
35378	0.233042209448375\\
35408	0.232495266837331\\
35438	0.231958043172184\\
35468	0.231430363758213\\
35498	0.230912057041953\\
35528	0.230402954554721\\
35558	0.229902890857157\\
35588	0.229411703484762\\
35618	0.228929232894407\\
35648	0.228455322411818\\
35678	0.227989818179985\\
35708	0.227532569108512\\
35738	0.227083426823874\\
35768	0.226642245620563\\
35798	0.226208882413113\\
35828	0.225783196688997\\
35858	0.225365050462354\\
35888	0.224954308228561\\
35918	0.224550836919615\\
35948	0.224154505860318\\
35978	0.223765186725253\\
36008	0.223382753496528\\
36038	0.223007082422281\\
36068	0.222638051975937\\
36098	0.222275542816186\\
36128	0.221919437747693\\
36158	0.221569621682502\\
36188	0.221225981602149\\
36218	0.220888406520438\\
36248	0.220556787446902\\
36278	0.220231017350912\\
36308	0.219910991126434\\
36338	0.219596605557422\\
36368	0.21928775928383\\
36398	0.218984352768231\\
36428	0.218686288263049\\
36458	0.218393469778368\\
36488	0.218105803050326\\
36518	0.217823195510074\\
36548	0.217545556253295\\
36578	0.217272796010274\\
36608	0.217004827116497\\
36638	0.216741563483791\\
36668	0.216482920571975\\
36698	0.216228815361019\\
36728	0.215979166323712\\
36758	0.215733893398814\\
36788	0.215492917964693\\
36818	0.21525616281344\\
36848	0.215023552125441\\
36878	0.214795011444415\\
36908	0.214570467652895\\
36938	0.214349848948156\\
36968	0.214133084818566\\
36998	0.213920106020373\\
37028	0.213710844554902\\
37058	0.213505233646167\\
37088	0.21330320771888\\
37118	0.213104702376864\\
37148	0.212909654381844\\
37178	0.212718001632627\\
37208	0.212529683144652\\
37238	0.212344639029913\\
37268	0.212162810477235\\
37298	0.211984139732914\\
37328	0.211808570081698\\
37358	0.21163604582811\\
37388	0.211466512278115\\
37418	0.211299915721108\\
37448	0.211136203412228\\
37478	0.210975323554992\\
37508	0.210817225284242\\
37538	0.210661858649395\\
37568	0.210509174597997\\
37598	0.210359124959569\\
37628	0.210211662429754\\
37658	0.210066740554732\\
37688	0.209924313715933\\
37718	0.209784337115011\\
37748	0.209646766759097\\
37778	0.209511559446314\\
37808	0.209378672751552\\
37838	0.209248065012497\\
37868	0.20911969531592\\
37898	0.208993523484199\\
37928	0.208869510062097\\
37958	0.208747616303766\\
37988	0.208627804159993\\
38018	0.208510036265674\\
38048	0.208394275927508\\
38078	0.208280487111918\\
38108	0.208168634433187\\
38138	0.20805868314181\\
38168	0.207950599113047\\
38198	0.207844348835695\\
38228	0.207739899401051\\
38258	0.207637218492076\\
38288	0.20753627437276\\
38318	0.207437035877669\\
38348	0.207339472401686\\
38378	0.207243553889937\\
38408	0.207149250827891\\
38438	0.207056534231648\\
38468	0.206965375638396\\
38498	0.206875747097037\\
38528	0.206787621158991\\
38558	0.206700970869151\\
38588	0.206615769757019\\
38618	0.206531991827981\\
38648	0.206449611554759\\
38678	0.206368603868999\\
38708	0.206288944153025\\
38738	0.206210608231729\\
38768	0.206133572364616\\
38798	0.206057813237987\\
38828	0.205983307957264\\
38858	0.205910034039456\\
38888	0.205837969405751\\
38918	0.205767092374256\\
38948	0.205697381652854\\
38978	0.205628816332194\\
39008	0.205561375878814\\
39038	0.205495040128374\\
39068	0.205429789279023\\
39098	0.205365603884881\\
39128	0.205302464849633\\
39158	0.20524035342025\\
39188	0.205179251180807\\
39218	0.20511914004643\\
39248	0.205060002257338\\
39278	0.205001820372996\\
39308	0.204944577266378\\
39338	0.204888256118326\\
39368	0.204832840412017\\
39398	0.204778313927523\\
39428	0.204724660736473\\
39458	0.204671865196813\\
39488	0.204619911947652\\
39518	0.204568785904212\\
39548	0.204518472252859\\
39578	0.204468956446227\\
39608	0.204420224198432\\
39638	0.204372261480368\\
39668	0.204325054515094\\
39698	0.204278589773291\\
39728	0.204232853968818\\
39758	0.204187834054334\\
39788	0.204143517217006\\
39818	0.20409989087429\\
39848	0.204056942669792\\
39878	0.204014660469201\\
39908	0.203973032356294\\
39938	0.203932046629017\\
39968	0.203891691795631\\
39998	0.203851956570931\\
40028	0.203812829872533\\
40058	0.203774300817227\\
40088	0.203736358717392\\
40118	0.203698993077485\\
40148	0.203662193590583\\
40178	0.203625950134989\\
40208	0.203590252770909\\
40238	0.203555091737172\\
40268	0.203520457448025\\
40298	0.203486340489976\\
40328	0.203452731618694\\
40358	0.203419621755973\\
40388	0.20338700198674\\
40418	0.203354863556121\\
40448	0.203323197866566\\
40478	0.203291996475014\\
40508	0.203261251090118\\
40538	0.203230953569518\\
40568	0.203201095917158\\
40598	0.203171670280659\\
40628	0.203142668948734\\
40658	0.20311408434865\\
40688	0.20308590904374\\
40718	0.203058135730952\\
40748	0.203030757238449\\
40778	0.203003766523249\\
40808	0.202977156668909\\
40838	0.202950920883247\\
40868	0.20292505249611\\
40898	0.20289954495718\\
40928	0.202874391833817\\
40958	0.202849586808946\\
40988	0.202825123678975\\
41018	0.202800996351759\\
41048	0.202777198844593\\
41078	0.202753725282245\\
41108	0.202730569895024\\
41138	0.202707727016881\\
41168	0.202685191083547\\
41198	0.202662956630702\\
41228	0.202641018292179\\
41258	0.202619370798195\\
41288	0.202598008973626\\
41318	0.202576927736296\\
41348	0.202556122095312\\
41378	0.202535587149418\\
41408	0.20251531808539\\
41438	0.202495310176444\\
41468	0.202475558780692\\
41498	0.202456059339605\\
41528	0.202436807376523\\
41558	0.202417798495177\\
41588	0.202399028378248\\
41618	0.202380492785945\\
41648	0.20236218755461\\
41678	0.202344108595351\\
41708	0.202326251892699\\
41738	0.202308613503284\\
41768	0.202291189554542\\
41798	0.202273976243439\\
41828	0.202256969835225\\
41858	0.202240166662203\\
41888	0.202223563122522\\
41918	0.202207155678999\\
41948	0.202190940857949\\
41978	0.202174915248051\\
42008	0.202159075499218\\
42038	0.202143418321505\\
42068	0.202127940484021\\
42098	0.20211263881387\\
42128	0.202097510195108\\
42158	0.202082551567721\\
42188	0.202067759926613\\
42218	0.202053132320628\\
42248	0.202038665851572\\
42278	0.202024357673265\\
42308	0.202010204990606\\
42338	0.201996205058653\\
42368	0.201982355181721\\
42398	0.201968652712497\\
42428	0.201955095051173\\
42458	0.201941679644587\\
42488	0.201928403985388\\
42518	0.201915265611212\\
42548	0.20190226210387\\
42578	0.20188939108856\\
42608	0.20187665023308\\
42638	0.201864037247067\\
42668	0.201851549881245\\
42698	0.20183918592668\\
42728	0.201826943214064\\
42758	0.201814819612996\\
42788	0.201802813031285\\
42818	0.201790921414261\\
42848	0.201779142744105\\
42878	0.201767475039182\\
42908	0.201755916353393\\
42938	0.201744464775533\\
42968	0.201733118428668\\
42998	0.201721875469518\\
43028	0.201710734087849\\
43058	0.201699692505881\\
43088	0.201688748977706\\
43118	0.201677901788712\\
43148	0.201667149255022\\
43178	0.201656489722944\\
43208	0.201645921568423\\
43238	0.201635443196512\\
43268	0.201625053040848\\
43298	0.201614749563139\\
43328	0.201604531252656\\
43358	0.201594396625743\\
43388	0.201584344225326\\
43418	0.201574372620436\\
43448	0.201564480405741\\
43478	0.201554666201084\\
43508	0.201544928651033\\
43538	0.201535266424431\\
43568	0.201525678213967\\
43598	0.20151616273574\\
43628	0.201506718728846\\
43658	0.201497344954956\\
43688	0.201488040197919\\
43718	0.201478803263356\\
43748	0.201469632978272\\
43778	0.201460528190674\\
43808	0.201451487769189\\
43838	0.201442510602695\\
43868	0.201433595599958\\
43898	0.201424741689275\\
43928	0.201415947818121\\
43958	0.201407212952804\\
43988	0.201398536078131\\
44018	0.201389916197069\\
44048	0.201381352330424\\
44078	0.201372843516517\\
44108	0.201364388810873\\
44138	0.201355987285906\\
44168	0.201347638030621\\
44198	0.201339340150314\\
44228	0.201331092766279\\
44258	0.201322895015518\\
44288	0.201314746050465\\
44318	0.201306645038702\\
44348	0.20129859116269\\
44378	0.201290583619504\\
44408	0.201282621620563\\
44438	0.201274704391383\\
44468	0.201266831171311\\
44498	0.201259001213289\\
44528	0.201251213783601\\
44558	0.201243468161635\\
44588	0.201235763639651\\
44618	0.201228099522546\\
44648	0.201220475127629\\
44678	0.201212889784397\\
44708	0.201205342834317\\
44738	0.201197833630609\\
44768	0.201190361538037\\
44798	0.2011829259327\\
44828	0.20117552620183\\
44858	0.201168161743591\\
44888	0.201160831966882\\
44918	0.201153536291144\\
44948	0.201146274146173\\
44978	0.201139044971933\\
45008	0.201131848218369\\
45038	0.201124683345236\\
45068	0.201117549821915\\
45098	0.201110447127245\\
45128	0.20110337474935\\
45158	0.201096332185475\\
45188	0.201089318941821\\
45218	0.201082334533381\\
45248	0.201075378483789\\
45278	0.201068450325157\\
45308	0.20106154959793\\
45338	0.20105467585073\\
45368	0.201047828640213\\
45398	0.201041007530925\\
45428	0.201034212095157\\
45458	0.201027441912808\\
45488	0.20102069657125\\
45518	0.201013975665191\\
45548	0.201007278796544\\
45578	0.201000605574298\\
45608	0.200993955614392\\
45638	0.200987328539587\\
45668	0.200980723979348\\
45698	0.200974141569719\\
45728	0.200967580953208\\
45758	0.200961041778671\\
45788	0.200954523701196\\
45818	0.200948026381991\\
45848	0.200941549488278\\
45878	0.20093509269318\\
45908	0.200928655675619\\
45938	0.200922238120208\\
45968	0.200915839717153\\
45998	0.200909460162151\\
46028	0.20090309915629\\
46058	0.200896756405953\\
46088	0.200890431622725\\
46118	0.200884124523296\\
46148	0.200877834829373\\
46178	0.200871562267587\\
46208	0.200865306569407\\
46238	0.200859067471051\\
46268	0.200852844713403\\
46298	0.200846638041927\\
46328	0.200840447206586\\
46358	0.200834271961762\\
46388	0.200828112066175\\
46418	0.200821967282808\\
46448	0.200815837378826\\
46478	0.200809722125504\\
46508	0.200803621298155\\
46538	0.200797534676053\\
46568	0.200791462042365\\
46598	0.200785403184081\\
46628	0.200779357891944\\
46658	0.200773325960384\\
46688	0.200767307187452\\
46718	0.200761301374754\\
46748	0.200755308327387\\
46778	0.200749327853879\\
46808	0.200743359766122\\
46838	0.20073740387932\\
46868	0.200731460011922\\
46898	0.200725527985566\\
46928	0.200719607625025\\
46958	0.200713698758147\\
46988	0.200707801215799\\
47018	0.20070191483182\\
47048	0.200696039442958\\
47078	0.200690174888825\\
47108	0.200684321011842\\
47138	0.200678477657193\\
47168	0.200672644672767\\
47198	0.20066682190912\\
47228	0.20066100921942\\
47258	0.200655206459401\\
47288	0.200649413487322\\
47318	0.200643630163913\\
47348	0.200637856352341\\
47378	0.200632091918158\\
47408	0.200626336729261\\
47438	0.200620590655853\\
47468	0.200614853570398\\
47498	0.200609125347579\\
47528	0.200603405864266\\
47558	0.200597694999466\\
47588	0.200591992634295\\
47618	0.200586298651934\\
47648	0.200580612937592\\
47678	0.200574935378474\\
47708	0.200569265863742\\
47738	0.200563604284479\\
47768	0.200557950533659\\
47798	0.200552304506106\\
47828	0.20054666609847\\
47858	0.200541035209187\\
47888	0.200535411738449\\
47918	0.200529795588176\\
47948	0.200524186661979\\
47978	0.200518584865136\\
48008	0.200512990104556\\
48038	0.200507402288756\\
48068	0.200501821327827\\
48098	0.200496247133409\\
48128	0.200490679618664\\
48158	0.200485118698243\\
48188	0.200479564288268\\
48218	0.200474016306299\\
48248	0.200468474671311\\
48278	0.200462939303667\\
48308	0.200457410125097\\
48338	0.200451887058668\\
48368	0.200446370028766\\
48398	0.200440858961068\\
48428	0.20043535378252\\
48458	0.200429854421316\\
48488	0.200424360806874\\
48518	0.200418872869815\\
48548	0.200413390541939\\
48578	0.20040791375621\\
48608	0.200402442446728\\
48638	0.200396976548714\\
48668	0.200391515998487\\
48698	0.200386060733446\\
48728	0.200380610692048\\
48758	0.200375165813796\\
48788	0.200369726039211\\
48818	0.200364291309821\\
48848	0.200358861568139\\
48878	0.200353436757648\\
48908	0.200348016822782\\
48938	0.20034260170891\\
48968	0.200337191362319\\
48998	0.200331785730198\\
49028	0.200326384760621\\
49058	0.200320988402531\\
49088	0.200315596605726\\
49118	0.200310209320845\\
49148	0.200304826499347\\
49178	0.200299448093505\\
49208	0.200294074056383\\
49238	0.200288704341829\\
49268	0.200283338904455\\
49298	0.200277977699629\\
49328	0.200272620683459\\
49358	0.200267267812776\\
49388	0.200261919045129\\
49418	0.200256574338767\\
49448	0.200251233652625\\
49478	0.200245896946319\\
49508	0.200240564180125\\
49538	0.200235235314974\\
49568	0.200229910312438\\
49598	0.200224589134717\\
49628	0.200219271744632\\
49658	0.200213958105608\\
49688	0.20020864818167\\
49718	0.200203341937427\\
49748	0.200198039338063\\
49778	0.20019274034933\\
49808	0.200187444937533\\
49838	0.200182153069524\\
49868	0.20017686471269\\
49898	0.200171579834945\\
49928	0.200166298404719\\
49958	0.200161020390951\\
49988	0.200155745763079\\
50018	0.200150474491028\\
50048	0.20014520654521\\
50078	0.200139941896504\\
50108	0.200134680516257\\
50138	0.200129422376271\\
50168	0.200124167448796\\
50198	0.200118915706524\\
50228	0.200113667122577\\
50258	0.200108421670503\\
50288	0.200103179324267\\
50318	0.200097940058245\\
50348	0.200092703847213\\
50378	0.200087470666345\\
50408	0.200082240491204\\
50438	0.200077013297732\\
50468	0.200071789062249\\
50498	0.20006656776144\\
50528	0.200061349372356\\
50558	0.2000561338724\\
50588	0.200050921239326\\
50618	0.20004571145123\\
50648	0.200040504486546\\
50678	0.200035300324039\\
50708	0.200030098942799\\
50738	0.200024900322236\\
50768	0.200019704442072\\
50798	0.20001451128234\\
50828	0.200009320823374\\
50858	0.200004133045808\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
50858	0.200004133045808\\
50884	0.218405925658648\\
50914	0.496204373390338\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=80]
  table[row sep=crcr]{%
50914	0.496204373390338\\
50917	0.503429138568846\\
50947	0.498976283879917\\
50977	0.494591338630308\\
51007	0.490274281951995\\
51037	0.486024973732954\\
51067	0.481843168682629\\
51097	0.477728528956408\\
51127	0.473680635483437\\
51157	0.469698998127691\\
51187	0.465783064799245\\
51217	0.461932229621044\\
51247	0.458145840245952\\
51277	0.454423204409406\\
51307	0.450763595794495\\
51337	0.44716625927859\\
51367	0.443630415623786\\
51397	0.440155265667177\\
51427	0.436739994061395\\
51457	0.433383772610822\\
51487	0.430085763244323\\
51517	0.42684512066129\\
51547	0.4236609946841\\
51577	0.420532532346785\\
51607	0.417458879746722\\
51637	0.414439183683489\\
51667	0.411472593106598\\
51697	0.408558260391663\\
51727	0.40569534246257\\
51757	0.40288300177551\\
51787	0.400120407179086\\
51817	0.39740673466332\\
51847	0.3947411680091\\
51877	0.392122899348411\\
51907	0.389551129644709\\
51937	0.38702506910181\\
51967	0.38454393750885\\
51997	0.382106964528107\\
52027	0.379713389931775\\
52057	0.377362463793196\\
52087	0.37505344663748\\
52117	0.372785609555932\\
52147	0.370558234288298\\
52177	0.368370613276391\\
52207	0.366222049692327\\
52237	0.364111857444263\\
52267	0.362039361162221\\
52297	0.360003896166346\\
52327	0.358004808419678\\
52357	0.356041454467323\\
52387	0.354113201363707\\
52417	0.352219426589423\\
52447	0.350359517959021\\
52477	0.348532873520964\\
52507	0.346738901450835\\
52537	0.344977019938761\\
52567	0.343246657071934\\
52597	0.341547250713005\\
52627	0.339878248375043\\
52657	0.33823910709369\\
52687	0.336629293297054\\
52717	0.335048282673851\\
52747	0.333495560040211\\
52777	0.331970619205576\\
52807	0.330472962837998\\
52837	0.329002102329175\\
52867	0.327557557659488\\
52897	0.326138857263281\\
52927	0.324745537894588\\
52957	0.323377144493523\\
52987	0.322033230053458\\
53017	0.32071335548917\\
53047	0.319417089506057\\
53077	0.318144008470551\\
53107	0.316893696281807\\
53137	0.31566574424476\\
53167	0.314459750944614\\
53197	0.313275322122826\\
53227	0.312112070554632\\
53257	0.31096961592815\\
53287	0.309847584725108\\
53317	0.308745610103207\\
53347	0.307663331780154\\
53377	0.306600395919367\\
53407	0.305556455017374\\
53437	0.304531167792902\\
53467	0.303524199077668\\
53497	0.302535219708864\\
53527	0.301563906423333\\
53557	0.300609941753437\\
53587	0.299673013924594\\
53617	0.298752816754489\\
53647	0.297849049553937\\
53677	0.296961417029383\\
53707	0.296089629187034\\
53737	0.295233401238591\\
53767	0.294392453508579\\
53797	0.29356651134325\\
53827	0.292755305021031\\
53857	0.291958569664519\\
53887	0.291176045153982\\
53917	0.290407476042355\\
53947	0.289652611471712\\
53977	0.28891120509119\\
54007	0.28818301497634\\
54037	0.287467803549894\\
54067	0.286765337503912\\
54097	0.286075387723309\\
54127	0.285397729210713\\
54157	0.28473214101266\\
54187	0.284078406147084\\
54217	0.283436311532096\\
54247	0.282805647916017\\
54277	0.282186209808661\\
54307	0.281577795413829\\
54337	0.280980206563009\\
54367	0.28039324865025\\
54397	0.279816730568205\\
54427	0.279250464645303\\
54457	0.278694266584046\\
54487	0.278147955400414\\
54517	0.277611353364338\\
54547	0.27708428594125\\
54577	0.276566581734671\\
54607	0.276058072429826\\
54637	0.275558592738273\\
54667	0.275067980343517\\
54697	0.274586075847602\\
54727	0.274112722718658\\
54757	0.273647767239392\\
54787	0.273191058456494\\
54817	0.272742448130959\\
54847	0.272301790689296\\
54877	0.271868943175613\\
54907	0.271443765204559\\
54937	0.271026118915115\\
54967	0.270615868925213\\
54997	0.270212882287168\\
55027	0.26981702844391\\
55057	0.269428179186006\\
55087	0.269046208609449\\
55117	0.268670993074209\\
55147	0.268302411163525\\
55177	0.267940343643932\\
55207	0.267584673426004\\
55237	0.2672352855258\\
55267	0.26689206702701\\
55297	0.266554907043774\\
55327	0.266223696684171\\
55357	0.265898329014369\\
55387	0.26557869902341\\
55417	0.265264703588639\\
55447	0.264956241441745\\
55477	0.26465321313542\\
55507	0.264355521010607\\
55537	0.264063069164352\\
55567	0.263775763418218\\
55597	0.263493511287279\\
55627	0.263216221949664\\
55657	0.262943806216653\\
55687	0.262676176503307\\
55717	0.262413246799629\\
55747	0.262154932642242\\
55777	0.261901151086579\\
55807	0.261651820679566\\
55837	0.261406861432804\\
55867	0.261166194796231\\
55897	0.260929743632255\\
55927	0.260697432190351\\
55957	0.260469186082126\\
55987	0.260244932256814\\
56017	0.260024598977228\\
56047	0.259808115796136\\
56077	0.259595413533064\\
56107	0.259386424251515\\
56137	0.2591810812366\\
56167	0.258979318973071\\
56197	0.258781073123744\\
56227	0.258586280508317\\
56257	0.258394879082565\\
56287	0.25820680791791\\
56317	0.258022007181356\\
56347	0.257840418115792\\
56377	0.257661983020641\\
56407	0.257486645232859\\
56437	0.25731434910828\\
56467	0.257145040003293\\
56497	0.256978664256847\\
56527	0.256815169172784\\
56557	0.256654503002485\\
56587	0.256496614927832\\
56617	0.256341455044474\\
56647	0.256188974345396\\
56677	0.25603912470478\\
56707	0.255891858862159\\
56737	0.255747130406857\\
56767	0.255604893762705\\
56797	0.255465104173037\\
56827	0.255327717685949\\
56857	0.255192691139828\\
56887	0.255059982149143\\
56917	0.254929549090487\\
56947	0.254801351088868\\
56977	0.254675348004258\\
57007	0.254551500418369\\
57037	0.254429769621678\\
57067	0.254310117600678\\
57097	0.254192507025365\\
57127	0.254076901236946\\
57157	0.253963264235765\\
57187	0.253851560669456\\
57217	0.253741755821295\\
57247	0.253633815598778\\
57277	0.253527706522387\\
57307	0.253423395714574\\
57337	0.25332085088893\\
57367	0.253220040339559\\
57397	0.253120932930637\\
57427	0.253023498086158\\
57457	0.252927705779873\\
57487	0.252833526525396\\
57517	0.252740931366503\\
57547	0.252649891867591\\
57577	0.252560380104322\\
57607	0.252472368654426\\
57637	0.252385830588672\\
57667	0.252300739462004\\
57697	0.252217069304831\\
57727	0.252134794614479\\
57757	0.252053890346794\\
57787	0.251974331907896\\
57817	0.251896095146082\\
57847	0.251819156343877\\
57877	0.251743492210219\\
57907	0.251669079872798\\
57937	0.25159589687052\\
57967	0.251523921146117\\
57997	0.251453131038882\\
58027	0.251383505277537\\
58057	0.251315022973233\\
58087	0.251247663612671\\
58117	0.251181407051348\\
58147	0.251116233506928\\
58177	0.251052123552725\\
58207	0.25098905811131\\
58237	0.250927018448231\\
58267	0.250865986165844\\
58297	0.250805943197255\\
58327	0.250746871800377\\
58357	0.250688754552084\\
58387	0.250631574342476\\
58417	0.25057531436925\\
58447	0.250519958132164\\
58477	0.25046548942761\\
58507	0.250411892343274\\
58537	0.250359151252902\\
58567	0.250307250811156\\
58597	0.25025617594856\\
58627	0.250205911866539\\
58657	0.25015644403255\\
58687	0.2501077581753\\
58717	0.250059840280039\\
58747	0.250012676583957\\
58777	0.249966253571649\\
58807	0.249920557970665\\
58837	0.249875576747142\\
58867	0.249831297101515\\
58897	0.249787706464303\\
58927	0.249744792491969\\
58957	0.249702543062862\\
58987	0.249660946273224\\
59017	0.249619990433268\\
59047	0.249579664063339\\
59077	0.249539955890128\\
59107	0.249500854842964\\
59137	0.249462350050171\\
59167	0.249424430835489\\
59197	0.249387086714557\\
59227	0.249350307391468\\
59257	0.249314082755375\\
59287	0.249278402877166\\
59317	0.249243258006196\\
59347	0.249208638567075\\
59377	0.24917453515652\\
59407	0.249140938540258\\
59437	0.249107839649988\\
59467	0.249075229580395\\
59497	0.249043099586222\\
59527	0.249011441079388\\
59557	0.248980245626165\\
59587	0.2489495049444\\
59617	0.248919210900791\\
59647	0.248889355508209\\
59677	0.248859930923073\\
59707	0.248830929442761\\
59737	0.248802343503085\\
59767	0.248774165675794\\
59797	0.248746388666135\\
59827	0.248719005310448\\
59857	0.248692008573812\\
59887	0.248665391547728\\
59917	0.248639147447846\\
59947	0.248613269611734\\
59977	0.248587751496686\\
};
\addlegendentry{$\smash{\eSystemRed}$ BT $r=6$};

\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=140,mark phase=0,forget plot]
  table[row sep=crcr]{%
0	0\\
30	-0.000112987159749802\\
60	-0.000163823559312869\\
90	-0.000218908959371702\\
120	-0.000297375604530816\\
150	-0.000400603995751574\\
180	-0.00052404179076576\\
210	-0.000661281802114055\\
240	-0.000805624866172675\\
270	-0.000950682173897615\\
300	-0.0010905896055738\\
330	-0.00122006375055804\\
360	-0.00133439428047808\\
390	-0.00142941197096852\\
420	-0.00150144866726227\\
450	-0.00154729589525912\\
480	-0.00156416481022849\\
510	-0.00154964849767815\\
540	-0.00150168693902336\\
570	-0.00141853466226034\\
600	-0.00129873097805374\\
630	-0.00114107265517465\\
660	-0.000944588874231904\\
690	-0.000708518297348132\\
720	-0.000432288096184092\\
750	-0.000115494788130759\\
780	0.000242113260977353\\
810	0.000640651800365117\\
840	0.00108011524786983\\
870	0.00156038994868628\\
900	0.0020812662460817\\
930	0.00264244946289035\\
960	0.00324356988506005\\
990	0.0038841918314342\\
1020	0.00456382188731521\\
1050	0.00528191637316212\\
1080	0.00603788811401568\\
1110	0.00683111256989919\\
1140	0.00766093338249565\\
1170	0.00852666738882838\\
1200	0.00942760914845191\\
1230	0.0103630350267705\\
1260	0.0113322068735205\\
1290	0.0123343753321584\\
1320	0.013368782812872\\
1350	0.0144346661591479\\
1380	0.0155312590352808\\
1410	0.0166577940598686\\
1440	0.017813504708188\\
1470	0.0189976270043832\\
1500	0.0202094010225928\\
1530	0.0214480722144933\\
1560	0.0227128925792211\\
1590	0.0240031216902559\\
1620	0.0253180275925762\\
1650	0.0266568875822428\\
1680	0.0280189888795018\\
1710	0.0294036292055304\\
1740	0.0308101172720595\\
1770	0.0322377731922971\\
1800	0.0336859288208318\\
1830	0.0351539280295178\\
1860	0.0366411269257254\\
1890	0.0381468940187665\\
1920	0.0396706103397945\\
1950	0.0412116695199979\\
1980	0.0427694778314765\\
2010	0.0443434541947946\\
2040	0.0459330301568421\\
2070	0.0475376498423035\\
2100	0.0491567698817391\\
2130	0.0507898593189982\\
2160	0.0524363995004422\\
2190	0.0540958839482183\\
2220	0.055767818219621\\
2250	0.0574517197543824\\
2280	0.0591471177115623\\
2310	0.0608535527975473\\
2340	0.0625705770865224\\
2370	0.0642977538346504\\
2400	0.0660346572890674\\
2430	0.0677808724926991\\
2460	0.0695359950857982\\
2490	0.0712996311050129\\
2520	0.0730713967807154\\
2550	0.074850918333239\\
2580	0.0766378317686101\\
2610	0.0784317826742915\\
2640	0.080232426015404\\
2670	0.0820394259318326\\
2700	0.0838524555365863\\
2730	0.0856711967157306\\
2760	0.0874953399301754\\
2790	0.0893245840195657\\
2820	0.0911586360084918\\
2850	0.0929972109152053\\
2880	0.094840031563001\\
2910	0.096686828394402\\
2940	0.0985373392882636\\
2970	0.100391309379893\\
3000	0.10224849088426\\
3030	0.104108642922372\\
3060	0.105971531350847\\
3090	0.107836928594732\\
3120	0.109704613483596\\
3150	0.111574371090895\\
3180	0.113445992576633\\
3210	0.11531927503331\\
3240	0.117194021335141\\
3270	0.11907003999054\\
3300	0.120947144997845\\
3330	0.122825155704253\\
3360	0.124703896667935\\
3390	0.126583197523307\\
3420	0.128462892849398\\
3450	0.130342822041293\\
3480	0.132222829184603\\
3510	0.134102762932905\\
3540	0.135982476388123\\
3570	0.137861826983782\\
3600	0.139740676371104\\
3630	0.141618890307877\\
3660	0.143496338550062\\
3690	0.145372894746067\\
3720	0.147248436333659\\
3750	0.149122844439433\\
3780	0.150996003780815\\
3810	0.152867802570517\\
3840	0.154738132423418\\
3870	0.156606888265797\\
3900	0.158473968246879\\
3930	0.16033927365264\\
3960	0.162202708821813\\
3990	0.164064181064058\\
4020	0.165923600580231\\
4050	0.167780880384715\\
4080	0.169635936229755\\
4110	0.171488686531758\\
4140	0.173339052299505\\
4170	0.175186957064233\\
4200	0.177032326811534\\
4230	0.178875089915037\\
4260	0.180715177071823\\
4290	0.18255252123953\\
4320	0.18438705757511\\
4350	0.18621872337519\\
4380	0.188047458018004\\
4410	0.189873202906854\\
4440	0.191695901415059\\
4470	0.193515498832357\\
4500	0.195331942312719\\
4530	0.197145180823551\\
4560	0.198955165096227\\
4590	0.200761847577942\\
4620	0.202565182384837\\
4650	0.204365125256364\\
4680	0.206161633510865\\
4710	0.207954666002329\\
4740	0.209744183078302\\
4770	0.211530146538904\\
4800	0.213312519596952\\
4830	0.215091266839128\\
4860	0.216866354188197\\
4890	0.218637748866217\\
4920	0.220405419358735\\
4950	0.222169335379943\\
4980	0.223929467838753\\
5010	0.225685788805786\\
5040	0.227438271481237\\
5070	0.229186890163598\\
5100	0.230931620219221\\
5130	0.232672438052689\\
5160	0.234409321077983\\
5190	0.236142247690416\\
5220	0.237871197239322\\
5250	0.239596150001473\\
5280	0.241317087155206\\
5310	0.243033990755248\\
5340	0.244746843708208\\
5370	0.246455629748732\\
5400	0.248160333416293\\
5430	0.249860940032601\\
5460	0.251557435679627\\
5490	0.253249807178206\\
5520	0.25493804206722\\
5550	0.256622128583339\\
5580	0.258302055641302\\
5610	0.25997781281473\\
5640	0.261649390317457\\
5670	0.263316778985354\\
5700	0.26497997025865\\
5730	0.266638956164722\\
5760	0.268293729301347\\
5790	0.269944282820415\\
5820	0.271590610412059\\
5850	0.273232706289235\\
5880	0.274870565172698\\
5910	0.276504182276394\\
5940	0.27813355329324\\
5970	0.279758674381286\\
6000	0.281379542150252\\
6030	0.282996153648429\\
6060	0.284608506349924\\
6090	0.286216598142263\\
6120	0.287820427314313\\
6150	0.28941999254454\\
6180	0.291015292889579\\
6210	0.292606327773115\\
6240	0.294193096975062\\
6270	0.295775600621028\\
6300	0.297353839172079\\
6330	0.298927813414769\\
6360	0.300497524451437\\
6390	0.302062973690773\\
6420	0.303624162838636\\
6450	0.305181093889119\\
6480	0.30673376911586\\
6510	0.30828219106358\\
6540	0.309826362539861\\
6570	0.311366286607132\\
6600	0.312901966574889\\
6630	0.31443340599211\\
6660	0.315960608639887\\
6690	0.31748357852425\\
6720	0.319002319869192\\
6750	0.320516837109876\\
6780	0.322027134886032\\
6810	0.323533218035531\\
6840	0.325035091588136\\
6870	0.326532760759418\\
6900	0.328026230944839\\
6930	0.329515507714\\
6960	0.331000596805041\\
6990	0.332481504119193\\
7020	0.333958235715483\\
7050	0.335430797805576\\
7080	0.336899196748767\\
7110	0.338363439047101\\
7140	0.339823531340629\\
7170	0.341279480402796\\
7200	0.342731293135952\\
7230	0.344178976566984\\
7260	0.345622537843076\\
7290	0.347061984227572\\
7320	0.348497323095966\\
7350	0.349928561931986\\
7380	0.351355708323805\\
7410	0.352778769960337\\
7440	0.354197754627646\\
7470	0.35561267020545\\
7500	0.357023524663722\\
7530	0.358430326059384\\
7560	0.359833082533091\\
7590	0.361231802306104\\
7620	0.362626493677253\\
7650	0.364017165019975\\
7680	0.365403824779444\\
7710	0.366786481469774\\
7740	0.3681651436713\\
7770	0.369539820027935\\
7800	0.3709105192446\\
7830	0.37227725008473\\
7860	0.373640021367835\\
7890	0.374998841967149\\
7920	0.376353720807327\\
7950	0.377704666862214\\
7980	0.379051689152678\\
8010	0.380394796744496\\
8040	0.381733998746308\\
8070	0.383069304307618\\
8100	0.384400722616862\\
8130	0.385728262899523\\
8160	0.387051934416298\\
8190	0.388371746461322\\
8220	0.389687708360439\\
8250	0.390999829469517\\
8280	0.392308119172821\\
8310	0.393612586881425\\
8340	0.394913242031664\\
8370	0.396210094083643\\
8400	0.397503152519778\\
8430	0.398792426843381\\
8460	0.400077926577285\\
8490	0.401359661262513\\
8520	0.402637640456975\\
8550	0.403911873734209\\
8580	0.405182370682163\\
8610	0.406449140901998\\
8640	0.407712194006938\\
8670	0.408971539621148\\
8700	0.410227187378643\\
8730	0.411479146922232\\
8760	0.41272742790249\\
8790	0.41397203997676\\
8820	0.415212992808188\\
8850	0.416450296064777\\
8880	0.41768395941848\\
8910	0.418913992544313\\
8940	0.420140405119489\\
8970	0.421363206822592\\
9000	0.422582407332764\\
9030	0.423798016328914\\
9060	0.42501004348896\\
9090	0.426218498489091\\
9120	0.427423391003042\\
9150	0.428624730701402\\
9180	0.429822527250939\\
9210	0.43101679031394\\
9240	0.432207529547579\\
9270	0.433394754603301\\
9300	0.434578475126219\\
9330	0.435758700754543\\
9360	0.43693544111901\\
9390	0.438108705842342\\
9420	0.439278504538721\\
9450	0.440444846813276\\
9480	0.441607742261582\\
9510	0.442767200469189\\
9540	0.443923231011148\\
9570	0.445075843451569\\
9600	0.446225047343174\\
9630	0.447370852226886\\
9660	0.448513267631411\\
9690	0.449652303072847\\
9720	0.450787968054294\\
9750	0.451920272065494\\
9780	0.453049224582463\\
9810	0.454174835067146\\
9840	0.455297112967085\\
9870	0.456416067715087\\
9900	0.457531708728918\\
9930	0.458644045410993\\
9960	0.459753087148089\\
9990	0.460858843311054\\
10020	0.461961323254542\\
10050	0.463060536316744\\
10080	0.46415649181913\\
10110	0.46524919906621\\
10140	0.46633866734529\\
10170	0.467424905926247\\
10200	0.468507924061305\\
10230	0.469587730984825\\
10260	0.470664335913096\\
10290	0.471737748044141\\
10320	0.472807976557524\\
10350	0.473875030614167\\
10380	0.474938919356173\\
10410	0.475999651906658\\
10440	0.477057237369587\\
10470	0.478111684829614\\
10500	0.479163003351939\\
10530	0.480211201982155\\
10560	0.481256289746113\\
10590	0.482298275649789\\
10620	0.483337168679156\\
10650	0.484372977800061\\
10680	0.485405711958109\\
10710	0.48643538007855\\
10740	0.487461991066172\\
10770	0.4884855538052\\
10800	0.489506077159198\\
10830	0.490523569970974\\
10860	0.491538041062496\\
10890	0.492549499234802\\
10920	0.493557953267921\\
10950	0.494563411920801\\
10980	0.495565883931235\\
11010	0.496565378015787\\
11040	0.497561902869736\\
11070	0.498555467167008\\
11100	0.499546079560123\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
11100	0.499546079560123\\
11116	0.499628738361867\\
11146	0.495045666149647\\
11176	0.490830493458164\\
11206	0.486529466074435\\
11236	0.482138386024739\\
11266	0.477678856613047\\
11296	0.473172043522609\\
11326	0.468636749443867\\
11356	0.464089244495907\\
11386	0.4595433866083\\
11416	0.455010843833758\\
11446	0.450501350387356\\
11476	0.446022962272073\\
11506	0.441582295757939\\
11536	0.437184741592304\\
11566	0.432834653031152\\
11596	0.428535508481702\\
11626	0.424290050827839\\
11656	0.420100406005345\\
11686	0.415968183468691\\
11716	0.411894561053016\\
11746	0.407880356500949\\
11776	0.403926087658042\\
11806	0.400032023076591\\
11836	0.39619822452201\\
11866	0.392424582655715\\
11896	0.388710846975341\\
11926	0.385056650926174\\
11956	0.381461532954737\\
11986	0.377924954153831\\
12016	0.374446313045251\\
12046	0.371024957959387\\
12076	0.367660197397479\\
12106	0.364351308700569\\
12136	0.361097545297208\\
12166	0.357898142758325\\
12196	0.354752323850992\\
12226	0.351659302752033\\
12256	0.348618288556541\\
12286	0.345628488194714\\
12316	0.342689108852141\\
12346	0.339799359973455\\
12376	0.336958454916377\\
12406	0.334165612312458\\
12436	0.331420057181743\\
12466	0.328721021841049\\
12496	0.326067746639147\\
12526	0.323459480546805\\
12556	0.320895481625182\\
12586	0.31837501739229\\
12616	0.315897365104069\\
12646	0.313461811963998\\
12676	0.311067655272923\\
12706	0.308714202528902\\
12736	0.306400771485335\\
12766	0.304126690174291\\
12796	0.301891296900859\\
12826	0.299693940213429\\
12856	0.297533978853992\\
12886	0.295410781691951\\
12916	0.293323727644317\\
12946	0.291272205584765\\
12976	0.289255614243584\\
13006	0.287273362100269\\
13036	0.285324867270196\\
13066	0.283409557386614\\
13096	0.281526869478974\\
13126	0.279676249848475\\
13156	0.277857153941541\\
13186	0.276069046221846\\
13216	0.274311400041412\\
13246	0.27258369751119\\
13276	0.270885429371516\\
13306	0.269216094862723\\
13336	0.267575201596169\\
13366	0.265962265425913\\
13396	0.264376810321186\\
13426	0.262818368239838\\
13456	0.261286479002858\\
13486	0.259780690170083\\
13516	0.258300556917186\\
13546	0.256845641913992\\
13576	0.255415515204195\\
13606	0.254009754086517\\
13636	0.252627942997339\\
13666	0.251269673394838\\
13696	0.249934543644646\\
13726	0.24862215890705\\
13756	0.247332131025741\\
13786	0.246064078418115\\
13816	0.244817625967136\\
13846	0.243592404914752\\
13876	0.242388052756865\\
13906	0.241204213139845\\
13936	0.240040535758592\\
13966	0.23889667625612\\
13996	0.237772296124662\\
14026	0.236667062608287\\
14056	0.235580648607008\\
14086	0.234512732582373\\
14116	0.233462998464524\\
14146	0.2324311355607\\
14176	0.231416838465191\\
14206	0.230419806970695\\
14236	0.22943974598109\\
14266	0.228476365425587\\
14296	0.227529380174259\\
14326	0.226598509954912\\
14356	0.225683479271305\\
14386	0.224784017322675\\
14416	0.223899857924571\\
14446	0.223030739430968\\
14476	0.222176404657647\\
14506	0.221336600806822\\
14536	0.220511079392996\\
14566	0.219699596170037\\
14596	0.218901911059439\\
14626	0.21811778807977\\
14656	0.217346995277279\\
14686	0.216589304657642\\
14716	0.215844492118843\\
14746	0.21511233738516\\
14776	0.214392623942248\\
14806	0.213685138973293\\
14836	0.212989673296234\\
14866	0.212306021302026\\
14896	0.211633980893929\\
14926	0.210973353427817\\
14956	0.210323943653472\\
14986	0.20968555965687\\
15016	0.209058012803428\\
15046	0.208441117682201\\
15076	0.207834692051013\\
15106	0.207238556782518\\
15136	0.206652535811151\\
15166	0.206076456080986\\
15196	0.205510147494463\\
15226	0.204953442861976\\
15256	0.204406177852322\\
15286	0.203868190943967\\
15316	0.203339323377152\\
15346	0.2028194191068\\
15376	0.202308324756211\\
15406	0.201805889571555\\
15436	0.201311965377121\\
15466	0.200826406531331\\
15496	0.200349069883493\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
15496	0.200349069883493\\
15521	0.206730418163373\\
15551	0.247985758737745\\
15581	0.274259981432891\\
15611	0.29602280739609\\
15641	0.315499249089234\\
15671	0.33349088379888\\
15701	0.350348534689659\\
15731	0.36625005084936\\
15761	0.381300981097547\\
15791	0.395574822898005\\
15821	0.409129694190306\\
15851	0.422015372530168\\
15881	0.434276342697759\\
15911	0.445953182072522\\
15941	0.457083250752344\\
15971	0.467701088041353\\
16001	0.477838681871535\\
16031	0.487525680061406\\
16061	0.496789571838173\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=160,mark phase=40]
  table[row sep=crcr]{%
16061	0.496789571838173\\
16074	0.499791121138872\\
16104	0.497487643479145\\
16134	0.495743724429566\\
16164	0.493656669681816\\
16194	0.491229278107398\\
16224	0.488515013327345\\
16254	0.485565233312905\\
16284	0.482425455820009\\
16314	0.479135158914886\\
16344	0.475728154152651\\
16374	0.472233150738424\\
16404	0.468674372859258\\
16434	0.465072162188345\\
16464	0.461443533164106\\
16494	0.45780266818303\\
16524	0.454161350334182\\
16554	0.450529336639778\\
16584	0.446914677205264\\
16614	0.443323986528976\\
16644	0.439762673225575\\
16674	0.436235134005281\\
16704	0.432744917160421\\
16734	0.429294860171437\\
16764	0.425887205423235\\
16794	0.422523697451673\\
16824	0.419205664631512\\
16854	0.41593408777321\\
16884	0.412709657713346\\
16914	0.409532823656475\\
16944	0.406403833748321\\
16974	0.403322769125056\\
17004	0.400289572484799\\
17034	0.39730407206022\\
17064	0.394366001730293\\
17094	0.391475017890889\\
17124	0.388630713604426\\
17154	0.385832630465246\\
17184	0.383080268547247\\
17214	0.380373094741419\\
17244	0.377710549741483\\
17274	0.375092053894391\\
17304	0.372517012097575\\
17334	0.369984817895682\\
17364	0.367494856904958\\
17394	0.365046509672898\\
17424	0.362639154063518\\
17454	0.360272167244088\\
17484	0.357944927337029\\
17514	0.355656814790465\\
17544	0.353407213512344\\
17574	0.351195511805866\\
17604	0.349021103137911\\
17634	0.346883386767108\\
17664	0.344781768253917\\
17694	0.342715659871529\\
17724	0.340684480933413\\
17754	0.338687658050777\\
17784	0.33672462533116\\
17814	0.33479482452752\\
17844	0.332897705145769\\
17874	0.331032724517388\\
17904	0.329199347842751\\
17934	0.327397048209871\\
17964	0.325625306592555\\
17994	0.323883611831318\\
18024	0.322171460599887\\
18054	0.320488357359693\\
18084	0.318833814304353\\
18114	0.31720735129585\\
18144	0.315608495793851\\
18174	0.314036782779382\\
18204	0.312491754673884\\
18234	0.310972961254526\\
18264	0.309479959566512\\
18294	0.308012313833008\\
18324	0.306569595363225\\
18354	0.305151382459102\\
18384	0.303757260320976\\
18414	0.302386820952571\\
18444	0.301039663065568\\
18474	0.299715391984007\\
18504	0.298413619548718\\
18534	0.297133964021942\\
18564	0.295876049992306\\
18594	0.294639508280256\\
18624	0.293423975844074\\
18654	0.292229095686547\\
18684	0.291054516762384\\
18714	0.289899893886431\\
18744	0.288764887642753\\
18774	0.287649164294608\\
18804	0.28655239569538\\
18834	0.285474259200475\\
18864	0.284414437580228\\
18894	0.283372618933827\\
18924	0.282348496604287\\
18954	0.28134176909448\\
18984	0.280352139984221\\
19014	0.279379317848446\\
19044	0.278423016176463\\
19074	0.277482953292282\\
19104	0.276558852276046\\
19134	0.275650440886535\\
19164	0.274757451484763\\
19194	0.273879620958656\\
19224	0.273016690648805\\
19254	0.272168406275296\\
19284	0.271334517865612\\
19314	0.270514779683582\\
19344	0.269708950159401\\
19374	0.268916791820685\\
19404	0.26813807122457\\
19434	0.26737255889083\\
19464	0.266620029236027\\
19494	0.265880260508662\\
19524	0.265153034725325\\
19554	0.264438137607841\\
19584	0.263735358521385\\
19614	0.263044490413571\\
19644	0.262365329754497\\
19674	0.261697676477732\\
19704	0.261041333922239\\
19734	0.26039610877522\\
19764	0.259761811015873\\
19794	0.259138253860047\\
19824	0.258525253705785\\
19854	0.257922630079746\\
19884	0.257330205584484\\
19914	0.256747805846591\\
19944	0.256175259465671\\
19974	0.255612397964148\\
20004	0.255059055737892\\
20034	0.254515070007652\\
20064	0.253980280771279\\
20094	0.25345453075674\\
20124	0.252937665375899\\
20154	0.252429532679057\\
20184	0.25192998331025\\
20214	0.251438870463275\\
20244	0.250956049838449\\
20274	0.250481379600084\\
20304	0.250014720334667\\
20334	0.249555935009736\\
20364	0.249104888933435\\
20394	0.248661449714751\\
20424	0.248225487224403\\
20454	0.247796873556401\\
20484	0.247375482990225\\
20514	0.246961191953656\\
20544	0.246553878986222\\
20574	0.246153424703253\\
20604	0.245759711760544\\
20634	0.245372624819615\\
20664	0.244992050513543\\
20694	0.244617877413381\\
20724	0.244249995995135\\
20754	0.243888298607301\\
20784	0.243532679438947\\
20814	0.243183034488331\\
20844	0.242839261532057\\
20874	0.242501260094743\\
20904	0.242168931419207\\
20934	0.241842178437153\\
20964	0.241520905740358\\
20994	0.241205019552342\\
21024	0.240894427700521\\
21054	0.240589039588828\\
21084	0.240288766170803\\
21114	0.239993519923133\\
21144	0.239703214819652\\
21174	0.239417766305766\\
21204	0.239137091273326\\
21234	0.238861108035921\\
21264	0.238589736304594\\
21294	0.238322897163966\\
21324	0.238060513048773\\
21354	0.237802507720792\\
21384	0.237548806246174\\
21414	0.237299334973143\\
21444	0.237054021510096\\
21474	0.236812794704059\\
21504	0.236575584619515\\
21534	0.236342322517599\\
21564	0.23611294083564\\
21594	0.23588737316705\\
21624	0.235665554241563\\
21654	0.235447419905807\\
21684	0.235232907104205\\
21714	0.235021953860206\\
21744	0.234814499257832\\
21774	0.234610483423545\\
21804	0.234409847508417\\
21834	0.234212533670606\\
21864	0.234018485058139\\
21894	0.233827645791972\\
21924	0.233639960949359\\
21954	0.233455376547488\\
21984	0.233273839527407\\
22014	0.233095297738221\\
22044	0.232919699921556\\
22074	0.232746995696295\\
22104	0.232577135543567\\
22134	0.232410070791998\\
22164	0.232245753603213\\
22194	0.232084136957583\\
22224	0.231925174640217\\
22254	0.231768821227196\\
22284	0.231615032072039\\
22314	0.2314637632924\\
22344	0.231314971756995\\
22374	0.23116861507275\\
22404	0.231024651572169\\
22434	0.230883040300924\\
22464	0.23074374100564\\
22494	0.230606714121916\\
22524	0.230471920762522\\
22554	0.230339322705819\\
22584	0.230208882384366\\
22614	0.230080562873725\\
22644	0.229954327881461\\
22674	0.22983014173632\\
22704	0.229707969377607\\
22734	0.229587776344728\\
22764	0.229469528766927\\
22794	0.22935319335319\\
22824	0.229238737382324\\
22854	0.229126128693199\\
22884	0.229015335675174\\
22914	0.228906327258665\\
22944	0.228799072905893\\
22974	0.228693542601779\\
23004	0.228589706844994\\
23034	0.228487536639176\\
23064	0.228387003484279\\
23094	0.228288079368082\\
23124	0.22819073675784\\
23154	0.228094948592075\\
23184	0.228000688272514\\
23214	0.22790792965616\\
23244	0.227816647047495\\
23274	0.227726815190828\\
23304	0.227638409262763\\
23334	0.2275514048648\\
23364	0.227465778016063\\
23394	0.227381505146155\\
23424	0.227298563088126\\
23454	0.227216929071573\\
23484	0.22713658071585\\
23514	0.227057496023399\\
23544	0.226979653373189\\
23574	0.226903031514275\\
23604	0.226827609559462\\
23634	0.226753366979078\\
23664	0.226680283594858\\
23694	0.226608339573925\\
23724	0.226537515422879\\
23754	0.226467791981989\\
23784	0.226399150419477\\
23814	0.22633157222591\\
23844	0.226265039208678\\
23874	0.226199533486575\\
23904	0.226135037484463\\
23934	0.22607153392804\\
23964	0.226009005838686\\
23994	0.225947436528403\\
24024	0.225886809594839\\
24054	0.225827108916403\\
24084	0.225768318647455\\
24114	0.225710423213584\\
24144	0.225653407306965\\
24174	0.225597255881795\\
24204	0.225541954149812\\
24234	0.225487487575882\\
24264	0.225433841873666\\
24294	0.225381003001367\\
24324	0.225328957157538\\
24354	0.22527769077697\\
24384	0.225227190526649\\
24414	0.225177443301782\\
24444	0.225128436221889\\
24474	0.225080156626962\\
24504	0.225032592073695\\
24534	0.224985730331772\\
24564	0.224939559380222\\
24594	0.224894067403834\\
24624	0.22484924278964\\
24654	0.224805074123446\\
24684	0.224761550186433\\
24714	0.224718659951815\\
24744	0.224676392581548\\
24774	0.224634737423101\\
24804	0.224593684006282\\
24834	0.224553222040112\\
24864	0.224513341409764\\
24894	0.224474032173542\\
24924	0.22443528455992\\
24954	0.224397088964631\\
24984	0.224359435947798\\
25014	0.224322316231128\\
25044	0.224285720695141\\
25074	0.224249640376448\\
25104	0.224214066465091\\
25134	0.224178990301904\\
25164	0.224144403375939\\
25194	0.224110297321928\\
25224	0.224076663917787\\
25254	0.224043495082166\\
25284	0.224010782872043\\
25314	0.22397851948035\\
25344	0.223946697233653\\
25374	0.223915308589859\\
25404	0.223884346135969\\
25434	0.223853802585871\\
25464	0.223823670778165\\
25494	0.22379394367403\\
25524	0.223764614355124\\
25554	0.223735676021523\\
25584	0.223707121989693\\
25614	0.223678945690501\\
25644	0.223651140667252\\
25674	0.223623700573767\\
25704	0.22359661917249\\
25734	0.223569890332631\\
25764	0.223543508028337\\
25794	0.223517466336892\\
25824	0.22349175943696\\
25854	0.223466381606842\\
25884	0.223441327222774\\
25914	0.22341659075725\\
25944	0.223392166777373\\
25974	0.223368049943238\\
26004	0.223344235006339\\
26034	0.223320716808004\\
26064	0.223297490277857\\
26094	0.223274550432309\\
26124	0.22325189237307\\
26154	0.223229511285687\\
26184	0.223207402438115\\
26214	0.223185561179303\\
26244	0.223163982937805\\
26274	0.223142663220421\\
26304	0.223121597610856\\
26334	0.223100781768407\\
26364	0.223080211426662\\
26394	0.223059882392236\\
26424	0.223039790543514\\
26454	0.223019931829428\\
26484	0.223000302268249\\
26514	0.222980897946396\\
26544	0.222961715017271\\
26574	0.222942749700116\\
26604	0.222923998278883\\
26634	0.222905457101124\\
26664	0.222887122576907\\
26694	0.222868991177746\\
26724	0.222851059435543\\
26754	0.222833323941562\\
26784	0.222815781345406\\
26814	0.222798428354024\\
26844	0.222781261730728\\
26874	0.222764278294223\\
26904	0.222747474917667\\
26934	0.222730848527735\\
26964	0.222714396103701\\
26994	0.22269811467654\\
27024	0.222682001328044\\
27054	0.222666053189948\\
27084	0.222650267443082\\
27114	0.222634641316522\\
27144	0.222619172086773\\
27174	0.222603857076949\\
27204	0.222588693655981\\
27234	0.22257367923783\\
27264	0.222558811280718\\
27294	0.222544087286369\\
27324	0.222529504799262\\
27354	0.222515061405905\\
27384	0.222500754734112\\
27414	0.222486582452295\\
27444	0.222472542268771\\
27474	0.222458631931079\\
27504	0.222444849225306\\
27534	0.222431191975432\\
27564	0.222417658042676\\
27594	0.222404245324864\\
27624	0.222390951755794\\
27654	0.222377775304632\\
27684	0.222364713975297\\
27714	0.222351765805869\\
27744	0.222338928868007\\
27774	0.22232620126637\\
27804	0.222313581138054\\
27834	0.222301066652038\\
27864	0.222288656008637\\
27894	0.222276347438966\\
27924	0.22226413920441\\
27954	0.222252029596111\\
27984	0.222240016934455\\
28014	0.222228099568573\\
28044	0.222216275875847\\
28074	0.222204544261429\\
28104	0.222192903157764\\
28134	0.222181351024125\\
28164	0.222169886346148\\
28194	0.222158507635389\\
28224	0.222147213428874\\
28254	0.222136002288666\\
28284	0.222124872801434\\
28314	0.222113823578036\\
28344	0.222102853253101\\
28374	0.222091960484623\\
28404	0.222081143953562\\
28434	0.22207040236345\\
28464	0.222059734440007\\
28494	0.222049138930757\\
28524	0.222038614604658\\
28554	0.222028160251733\\
28584	0.222017774682713\\
28614	0.222007456728679\\
28644	0.221997205240714\\
28674	0.221987019089562\\
28704	0.221976897165291\\
28734	0.221966838376962\\
28764	0.221956841652305\\
28794	0.221946905937396\\
28824	0.221937030196348\\
28854	0.221927213410998\\
28884	0.221917454580608\\
28914	0.22190775272156\\
28944	0.221898106867071\\
28974	0.221888516066897\\
29004	0.221878979387058\\
29034	0.221869495909553\\
29064	0.221860064732087\\
29094	0.221850684967807\\
29124	0.221841355745035\\
29154	0.221832076207006\\
29184	0.221822845511615\\
29214	0.221813662831168\\
29244	0.22180452735213\\
29274	0.221795438274887\\
29304	0.221786394813508\\
29334	0.221777396195506\\
29364	0.221768441661615\\
29394	0.221759530465557\\
29424	0.221750661873823\\
29454	0.221741835165455\\
29484	0.22173304963183\\
29514	0.221724304576448\\
29544	0.221715599314726\\
29574	0.221706933173793\\
29604	0.221698305492292\\
29634	0.221689715620179\\
29664	0.221681162918532\\
29694	0.22167264675936\\
29724	0.221664166525416\\
29754	0.221655721610012\\
29784	0.221647311416841\\
29814	0.221638935359796\\
29844	0.221630592862798\\
29874	0.221622283359623\\
29904	0.221614006293733\\
29934	0.221605761118112\\
29964	0.2215975472951\\
29994	0.221589364296237\\
30024	0.221581211602101\\
30054	0.221573088702159\\
30084	0.221564995094607\\
30114	0.221556930286229\\
30144	0.221548893792243\\
30174	0.221540885136161\\
30204	0.221532903849646\\
30234	0.221524949472372\\
30264	0.221517021551885\\
30294	0.221509119643475\\
30324	0.221501243310033\\
30354	0.221493392121932\\
30384	0.22148556565689\\
30414	0.221477763499849\\
30444	0.221469985242852\\
30474	0.221462230484915\\
30504	0.221454498831918\\
30534	0.221446789896479\\
30564	0.22143910329784\\
30594	0.22143143866176\\
30624	0.221423795620394\\
30654	0.221416173812189\\
30684	0.221408572881778\\
30714	0.22140099247987\\
30744	0.221393432263146\\
30774	0.22138589189416\\
30804	0.221378371041238\\
30834	0.221370869378376\\
30864	0.221363386585147\\
30894	0.221355922346601\\
30924	0.221348476353176\\
30954	0.221341048300603\\
30984	0.221333637889815\\
31014	0.22132624482686\\
31044	0.221318868822813\\
31074	0.221311509593688\\
31104	0.221304166860357\\
31134	0.221296840348461\\
31164	0.221289529788337\\
31194	0.221282234914928\\
31224	0.221274955467712\\
31254	0.22126769119062\\
31284	0.221260441831961\\
31314	0.221253207144349\\
31344	0.221245986884624\\
31374	0.221238780813786\\
31404	0.221231588696921\\
31434	0.221224410303128\\
31464	0.221217245405456\\
31494	0.221210093780834\\
31524	0.221202955210002\\
31554	0.22119582947745\\
31584	0.221188716371351\\
31614	0.2211816156835\\
31644	0.22117452720925\\
31674	0.221167450747451\\
31704	0.221160386100393\\
31734	0.221153333073743\\
31764	0.221146291476493\\
31794	0.221139261120897\\
31824	0.221132241822417\\
31854	0.221125233399672\\
31884	0.221118235674376\\
31914	0.221111248471294\\
31944	0.221104271618186\\
31974	0.221097304945751\\
32004	0.221090348287585\\
32034	0.221083401480126\\
32064	0.221076464362607\\
32094	0.221069536777008\\
32124	0.22106261856801\\
32154	0.221055709582945\\
32184	0.221048809671757\\
32214	0.221041918686951\\
32244	0.221035036483553\\
32274	0.221028162919065\\
32304	0.221021297853424\\
32334	0.221014441148961\\
32364	0.221007592670357\\
32394	0.221000752284603\\
32424	0.220993919860966\\
32454	0.220987095270944\\
32484	0.220980278388227\\
32514	0.220973469088668\\
32544	0.220966667250236\\
32574	0.220959872752985\\
32604	0.22095308547902\\
32634	0.220946305312455\\
32664	0.220939532139386\\
32694	0.220932765847853\\
32724	0.22092600632781\\
32754	0.220919253471086\\
32784	0.220912507171359\\
32814	0.220905767324123\\
32844	0.220899033826656\\
32874	0.220892306577988\\
32904	0.220885585478874\\
32934	0.220878870431764\\
32964	0.220872161340772\\
32994	0.220865458111648\\
33024	0.220858760651752\\
33054	0.220852068870026\\
33084	0.220845382676965\\
33114	0.22083870198459\\
33144	0.220832026706425\\
33174	0.220825356757471\\
33204	0.220818692054178\\
33234	0.220812032514421\\
33264	0.220805378057477\\
33294	0.220798728603999\\
33324	0.220792084075997\\
33354	0.220785444396809\\
33384	0.22077880949108\\
33414	0.220772179284743\\
33444	0.220765553704992\\
33474	0.220758932680263\\
33504	0.220752316140216\\
33534	0.220745704015704\\
33564	0.220739096238766\\
33594	0.220732492742596\\
33624	0.220725893461528\\
33654	0.220719298331017\\
33684	0.220712707287616\\
33714	0.22070612026896\\
33744	0.22069953721375\\
33774	0.220692958061728\\
33804	0.220686382753666\\
33834	0.220679811231346\\
33864	0.220673243437538\\
33894	0.220666679315992\\
33924	0.220660118811414\\
33954	0.220653561869453\\
33984	0.220647008436683\\
34014	0.22064045846059\\
34044	0.220633911889554\\
34074	0.220627368672833\\
34104	0.220620828760551\\
34134	0.22061429210368\\
34164	0.220607758654028\\
34194	0.220601228364224\\
34224	0.220594701187703\\
34254	0.220588177078693\\
34284	0.220581655992201\\
34314	0.220575137884001\\
34344	0.220568622710618\\
34374	0.220562110429318\\
34404	0.220555600998096\\
34434	0.22054909437566\\
34464	0.220542590521419\\
34494	0.220536089395476\\
34524	0.220529590958611\\
34554	0.220523095172272\\
34584	0.220516601998562\\
34614	0.220510111400228\\
34644	0.220503623340654\\
34674	0.220497137783842\\
34704	0.220490654694411\\
34734	0.220484174037576\\
34764	0.220477695779147\\
34794	0.220471219885515\\
34824	0.220464746323642\\
34854	0.22045827506105\\
34884	0.220451806065816\\
34914	0.220445339306555\\
34944	0.22043887475242\\
34974	0.220432412373083\\
35004	0.220425952138737\\
35034	0.220419494020076\\
35064	0.220413037988295\\
35094	0.220406584015076\\
35124	0.220400132072583\\
35154	0.220393682133452\\
35184	0.220387234170783\\
35214	0.220380788158134\\
35244	0.22037434406951\\
35274	0.220367901879359\\
35304	0.220361461562561\\
35334	0.220355023094421\\
35364	0.220348586450665\\
35394	0.22034215160743\\
35424	0.220335718541258\\
35454	0.220329287229088\\
35484	0.220322857648248\\
35514	0.220316429776454\\
35544	0.220310003591798\\
35574	0.220303579072742\\
35604	0.220297156198114\\
35634	0.220290734947101\\
35664	0.22028431529924\\
35694	0.220277897234418\\
35724	0.220271480732861\\
35754	0.220265065775129\\
35784	0.22025865234211\\
35814	0.22025224041502\\
35844	0.220245829975386\\
35874	0.220239421005054\\
35904	0.220233013486171\\
35934	0.220226607401191\\
35964	0.220220202732863\\
35994	0.220213799464226\\
36024	0.220207397578607\\
36054	0.220200997059613\\
36084	0.220194597891131\\
36114	0.220188200057318\\
36144	0.220181803542598\\
36174	0.22017540833166\\
36204	0.220169014409449\\
36234	0.220162621761166\\
36264	0.220156230372261\\
36294	0.220149840228429\\
36324	0.220143451315607\\
36354	0.220137063619968\\
36384	0.220130677127919\\
36414	0.220124291826095\\
36444	0.220117907701359\\
36474	0.220111524740791\\
36504	0.220105142931692\\
36534	0.220098762261576\\
36564	0.220092382718164\\
36594	0.220086004289389\\
36624	0.220079626963384\\
36654	0.22007325072848\\
36684	0.220066875573208\\
36714	0.220060501486289\\
36744	0.220054128456635\\
36774	0.220047756473343\\
36804	0.220041385525693\\
36834	0.220035015603148\\
36864	0.220028646695343\\
36894	0.220022278792092\\
36924	0.220015911883375\\
36954	0.220009545959345\\
36984	0.220003181010315\\
37014	0.219996817026764\\
37044	0.219990453999329\\
37074	0.219984091918805\\
37104	0.219977730776139\\
37134	0.219971370562433\\
37164	0.219965011268934\\
37194	0.219958652887037\\
37224	0.219952295408281\\
37254	0.219945938824348\\
37284	0.219939583127056\\
37314	0.21993322830836\\
37344	0.219926874360353\\
37374	0.219920521275256\\
37404	0.219914169045421\\
37434	0.219907817663328\\
37464	0.219901467121581\\
37494	0.21989511741291\\
37524	0.219888768530163\\
37554	0.21988242046631\\
37584	0.219876073214435\\
37614	0.21986972676774\\
37644	0.219863381119537\\
37674	0.219857036263251\\
37704	0.219850692192417\\
37734	0.219844348900676\\
37764	0.219838006381775\\
37794	0.219831664629564\\
37824	0.219825323637996\\
37854	0.219818983401125\\
37884	0.219812643913101\\
37914	0.219806305168173\\
37944	0.219799967160685\\
37974	0.219793629885074\\
38004	0.219787293335868\\
38034	0.219780957507687\\
38064	0.21977462239524\\
38094	0.219768287993323\\
38124	0.219761954296817\\
38154	0.219755621300688\\
38184	0.219749288999985\\
38214	0.21974295738984\\
38244	0.219736626465462\\
38274	0.21973029622214\\
38304	0.219723966655244\\
38334	0.219717637760215\\
38364	0.219711309532572\\
38394	0.219704981967906\\
38424	0.219698655061881\\
38454	0.219692328810233\\
38484	0.219686003208766\\
38514	0.219679678253353\\
38544	0.219673353939937\\
38574	0.219667030264524\\
38604	0.219660707223187\\
38634	0.219654384812063\\
38664	0.219648063027353\\
38694	0.219641741865317\\
38724	0.21963542132228\\
38754	0.219629101394622\\
38784	0.219622782078787\\
38814	0.219616463371273\\
38844	0.219610145268637\\
38874	0.219603827767491\\
38904	0.219597510864502\\
38934	0.219591194556391\\
38964	0.219584878839934\\
38994	0.219578563711955\\
39024	0.219572249169333\\
39054	0.219565935208997\\
39084	0.219559621827923\\
39114	0.219553309023139\\
39144	0.219546996791719\\
39174	0.219540685130785\\
39204	0.219534374037504\\
39234	0.219528063509091\\
39264	0.219521753542802\\
39294	0.21951544413594\\
39324	0.219509135285852\\
39354	0.219502826989924\\
39384	0.219496519245586\\
39414	0.219490212050309\\
39444	0.219483905401604\\
39474	0.219477599297023\\
39504	0.219471293734153\\
39534	0.219464988710624\\
39564	0.219458684224102\\
39594	0.21945238027229\\
39624	0.219446076852927\\
39654	0.219439773963788\\
39684	0.219433471602684\\
39714	0.219427169767459\\
39744	0.219420868455993\\
39774	0.219414567666198\\
39804	0.21940826739602\\
39834	0.219401967643436\\
39864	0.219395668406456\\
39894	0.219389369683121\\
39924	0.219383071471502\\
39954	0.219376773769701\\
39984	0.219370476575849\\
40014	0.219364179888107\\
40044	0.219357883704663\\
40074	0.219351588023736\\
40104	0.219345292843571\\
40134	0.219338998162439\\
40164	0.21933270397864\\
40194	0.2193264102905\\
40224	0.21932011709637\\
40254	0.219313824394627\\
40284	0.219307532183673\\
40314	0.219301240461935\\
40344	0.219294949227863\\
40374	0.219288658479931\\
40404	0.219282368216639\\
40434	0.219276078436505\\
40464	0.219269789138076\\
40494	0.219263500319915\\
40524	0.21925721198061\\
40554	0.219250924118771\\
40584	0.219244636733028\\
40614	0.219238349822031\\
40644	0.219232063384452\\
40674	0.219225777418983\\
40704	0.219219491924335\\
40734	0.219213206899237\\
40764	0.21920692234244\\
40794	0.219200638252712\\
40824	0.219194354628839\\
40854	0.219188071469628\\
40884	0.219181788773901\\
40914	0.219175506540496\\
40944	0.219169224768273\\
40974	0.219162943456106\\
41004	0.219156662602885\\
41034	0.219150382207519\\
41064	0.219144102268929\\
41094	0.219137822786057\\
41124	0.219131543757857\\
41154	0.2191252651833\\
41184	0.21911898706137\\
41214	0.219112709391067\\
41244	0.219106432171406\\
41274	0.219100155401416\\
41304	0.21909387908014\\
41334	0.219087603206636\\
41364	0.219081327779972\\
41394	0.219075052799234\\
41424	0.219068778263517\\
41454	0.219062504171932\\
41484	0.219056230523601\\
41514	0.21904995731766\\
41544	0.219043684553255\\
41574	0.219037412229546\\
41604	0.219031140345705\\
41634	0.219024868900914\\
41664	0.219018597894368\\
41694	0.219012327325271\\
41724	0.219006057192843\\
41754	0.21899978749631\\
41784	0.21899351823491\\
41814	0.218987249407893\\
41844	0.218980981014519\\
41874	0.218974713054056\\
41904	0.218968445525786\\
41934	0.218962178428997\\
41964	0.218955911762988\\
41994	0.218949645527069\\
42024	0.218943379720557\\
42054	0.218937114342782\\
42084	0.218930849393078\\
42114	0.218924584870792\\
42144	0.218918320775278\\
42174	0.218912057105899\\
42204	0.218905793862026\\
42234	0.21889953104304\\
42264	0.218893268648328\\
42294	0.218887006677286\\
42324	0.218880745129319\\
42354	0.218874484003839\\
42384	0.218868223300265\\
42414	0.218861963018024\\
42444	0.21885570315655\\
42474	0.218849443715287\\
42504	0.218843184693683\\
42534	0.218836926091194\\
42564	0.218830667907284\\
42594	0.218824410141422\\
42624	0.218818152793086\\
42654	0.218811895861757\\
42684	0.218805639346928\\
42714	0.218799383248094\\
42744	0.218793127564756\\
42774	0.218786872296425\\
42804	0.218780617442616\\
42834	0.218774363002848\\
42864	0.21876810897665\\
42894	0.218761855363553\\
42924	0.218755602163096\\
42954	0.218749349374823\\
42984	0.218743096998284\\
43014	0.218736845033033\\
43044	0.218730593478631\\
43074	0.218724342334644\\
43104	0.218718091600643\\
43134	0.218711841276202\\
43164	0.218705591360903\\
43194	0.218699341854331\\
43224	0.218693092756078\\
43254	0.218686844065739\\
43284	0.218680595782913\\
43314	0.218674347907206\\
43344	0.218668100438226\\
43374	0.218661853375588\\
43404	0.218655606718909\\
43434	0.218649360467813\\
43464	0.218643114621926\\
43494	0.218636869180878\\
43524	0.218630624144306\\
43554	0.218624379511847\\
43584	0.218618135283146\\
43614	0.218611891457848\\
43644	0.218605648035606\\
43674	0.218599405016073\\
43704	0.218593162398908\\
43734	0.218586920183774\\
43764	0.218580678370336\\
43794	0.218574436958264\\
43824	0.218568195947229\\
43854	0.21856195533691\\
43884	0.218555715126984\\
43914	0.218549475317136\\
43944	0.218543235907052\\
43974	0.21853699689642\\
44004	0.218530758284935\\
44034	0.218524520072292\\
44064	0.218518282258189\\
44094	0.21851204484233\\
44124	0.218505807824419\\
44154	0.218499571204164\\
44184	0.218493334981276\\
44214	0.21848709915547\\
44244	0.218480863726459\\
44274	0.218474628693967\\
44304	0.218468394057712\\
44334	0.218462159817422\\
44364	0.218455925972823\\
44394	0.218449692523644\\
44424	0.21844345946962\\
44454	0.218437226810483\\
44484	0.218430994545974\\
44514	0.21842476267583\\
44544	0.218418531199795\\
44574	0.218412300117614\\
44604	0.218406069429034\\
44634	0.218399839133803\\
44664	0.218393609231674\\
44694	0.218387379722401\\
44724	0.21838115060574\\
44754	0.218374921881449\\
44784	0.218368693549288\\
44814	0.218362465609021\\
44844	0.218356238060411\\
44874	0.218350010903225\\
44904	0.218343784137232\\
44934	0.218337557762203\\
44964	0.218331331777909\\
44994	0.218325106184125\\
45024	0.218318880980628\\
45054	0.218312656167195\\
45084	0.218306431743608\\
45114	0.218300207709648\\
45144	0.218293984065097\\
45174	0.218287760809741\\
45204	0.218281537943369\\
45234	0.218275315465767\\
45264	0.218269093376728\\
45294	0.218262871676042\\
45324	0.218256650363503\\
45354	0.218250429438907\\
45384	0.218244208902051\\
45414	0.218237988752733\\
45444	0.218231768990752\\
45474	0.218225549615912\\
45504	0.218219330628013\\
45534	0.218213112026861\\
45564	0.218206893812262\\
45594	0.218200675984022\\
45624	0.218194458541951\\
45654	0.218188241485858\\
45684	0.218182024815556\\
45714	0.218175808530857\\
45744	0.218169592631574\\
45774	0.218163377117523\\
45804	0.218157161988522\\
45834	0.218150947244387\\
45864	0.218144732884939\\
45894	0.218138518909996\\
45924	0.218132305319383\\
45954	0.218126092112919\\
45984	0.218119879290431\\
46014	0.218113666851744\\
46044	0.218107454796682\\
46074	0.218101243125075\\
46104	0.218095031836751\\
46134	0.218088820931538\\
46164	0.21808261040927\\
46194	0.218076400269776\\
46224	0.21807019051289\\
46254	0.218063981138445\\
46284	0.218057772146278\\
46314	0.218051563536224\\
46344	0.218045355308119\\
46374	0.218039147461802\\
46404	0.218032939997112\\
46434	0.218026732913889\\
46464	0.218020526211973\\
46494	0.218014319891208\\
46524	0.218008113951434\\
46554	0.218001908392496\\
46584	0.217995703214239\\
46614	0.217989498416507\\
46644	0.217983293999148\\
46674	0.217977089962008\\
46704	0.217970886304936\\
46734	0.21796468302778\\
46764	0.21795848013039\\
46794	0.217952277612616\\
46824	0.217946075474311\\
46854	0.217939873715326\\
46884	0.217933672335513\\
46914	0.217927471334728\\
46944	0.217921270712823\\
46974	0.217915070469656\\
47004	0.21790887060508\\
47034	0.217902671118955\\
47064	0.217896472011136\\
47094	0.217890273281482\\
47124	0.217884074929852\\
47154	0.217877876956106\\
47184	0.217871679360104\\
47214	0.217865482141706\\
47244	0.217859285300775\\
47274	0.217853088837173\\
47304	0.217846892750763\\
47334	0.217840697041409\\
47364	0.217834501708975\\
47394	0.217828306753326\\
47424	0.217822112174328\\
47454	0.217815917971846\\
47484	0.217809724145749\\
47514	0.217803530695903\\
47544	0.217797337622177\\
47574	0.217791144924438\\
47604	0.217784952602557\\
47634	0.217778760656403\\
47664	0.217772569085847\\
47694	0.217766377890759\\
47724	0.217760187071012\\
47754	0.217753996626477\\
47784	0.217747806557027\\
47814	0.217741616862536\\
47844	0.217735427542877\\
47874	0.217729238597924\\
47904	0.217723050027552\\
47934	0.217716861831637\\
47964	0.217710674010055\\
47994	0.217704486562681\\
48024	0.217698299489393\\
48054	0.217692112790069\\
48084	0.217685926464585\\
48114	0.217679740512821\\
48144	0.217673554934655\\
48174	0.217667369729967\\
48204	0.217661184898636\\
48234	0.217655000440542\\
48264	0.217648816355567\\
48294	0.217642632643592\\
48324	0.217636449304499\\
48354	0.217630266338168\\
48384	0.217624083744484\\
48414	0.217617901523328\\
48444	0.217611719674585\\
48474	0.217605538198138\\
48504	0.217599357093873\\
48534	0.217593176361673\\
48564	0.217586996001424\\
48594	0.21758081601301\\
48624	0.217574636396319\\
48654	0.217568457151236\\
48684	0.217562278277649\\
48714	0.217556099775443\\
48744	0.217549921644509\\
48774	0.217543743884732\\
48804	0.217537566496002\\
48834	0.217531389478207\\
48864	0.217525212831237\\
48894	0.21751903655498\\
48924	0.217512860649327\\
48954	0.217506685114168\\
48984	0.217500509949395\\
49014	0.217494335154897\\
49044	0.217488160730566\\
49074	0.217481986676293\\
49104	0.217475812991972\\
49134	0.217469639677494\\
49164	0.217463466732753\\
49194	0.217457294157641\\
49224	0.217451121952051\\
49254	0.217444950115879\\
49284	0.217438778649016\\
49314	0.21743260755136\\
49344	0.217426436822803\\
49374	0.217420266463242\\
49404	0.217414096472572\\
49434	0.217407926850688\\
49464	0.217401757597487\\
49494	0.217395588712865\\
49524	0.217389420196719\\
49554	0.217383252048946\\
49584	0.217377084269443\\
49614	0.217370916858109\\
49644	0.217364749814841\\
49674	0.217358583139538\\
49704	0.217352416832098\\
49734	0.21734625089242\\
49764	0.217340085320403\\
49794	0.217333920115947\\
49824	0.217327755278951\\
49854	0.217321590809316\\
49884	0.217315426706943\\
49914	0.217309262971732\\
49944	0.217303099603584\\
49974	0.217296936602399\\
50004	0.21729077396808\\
50034	0.217284611700528\\
50064	0.217278449799645\\
50094	0.217272288265335\\
50124	0.217266127097499\\
50154	0.21725996629604\\
50184	0.217253805860862\\
50214	0.217247645791868\\
50244	0.217241486088961\\
50274	0.217235326752046\\
50304	0.217229167781027\\
50334	0.217223009175808\\
50364	0.217216850936295\\
50394	0.217210693062392\\
50424	0.217204535554004\\
50454	0.217198378411037\\
50484	0.217192221633397\\
50514	0.21718606522099\\
50544	0.217179909173722\\
50574	0.217173753491499\\
50604	0.217167598174229\\
50634	0.217161443221818\\
50664	0.217155288634174\\
50694	0.217149134411203\\
50724	0.217142980552815\\
50754	0.217136827058916\\
50784	0.217130673929415\\
50814	0.217124521164221\\
50844	0.217118368763243\\
50874	0.217112216726388\\
50904	0.217106065053566\\
50934	0.217099913744687\\
50964	0.21709376279966\\
50994	0.217087612218395\\
51024	0.217081462000802\\
51054	0.217075312146792\\
51084	0.217069162656274\\
51114	0.21706301352916\\
51144	0.217056864765361\\
51174	0.217050716364787\\
51204	0.217044568327351\\
51234	0.217038420652962\\
51264	0.217032273341536\\
51294	0.217026126392981\\
51324	0.217019979807212\\
51354	0.217013833584139\\
51384	0.217007687723677\\
51414	0.217001542225738\\
51444	0.216995397090235\\
51474	0.216989252317081\\
51504	0.216983107906191\\
51534	0.216976963857477\\
51564	0.216970820170854\\
51594	0.216964676846235\\
51624	0.216958533883535\\
51654	0.216952391282669\\
51684	0.216946249043551\\
51714	0.216940107166097\\
51744	0.216933965650221\\
51774	0.216927824495839\\
51804	0.216921683702866\\
51834	0.216915543271218\\
51864	0.216909403200811\\
51894	0.216903263491562\\
51924	0.216897124143386\\
51954	0.2168909851562\\
51984	0.21688484652992\\
52014	0.216878708264465\\
52044	0.21687257035975\\
52074	0.216866432815693\\
52104	0.216860295632211\\
52134	0.216854158809223\\
52164	0.216848022346646\\
52194	0.216841886244398\\
52224	0.216835750502397\\
52254	0.216829615120562\\
52284	0.216823480098812\\
52314	0.216817345437063\\
52344	0.216811211135238\\
52374	0.216805077193254\\
52404	0.21679894361103\\
52434	0.216792810388486\\
52464	0.216786677525543\\
52494	0.216780545022119\\
52524	0.216774412878134\\
52554	0.21676828109351\\
52584	0.216762149668165\\
52614	0.216756018602022\\
52644	0.216749887895\\
52674	0.216743757547021\\
52704	0.216737627558005\\
52734	0.216731497927875\\
52764	0.216725368656551\\
52794	0.216719239743955\\
52824	0.216713111190009\\
52854	0.216706982994635\\
52884	0.216700855157754\\
52914	0.21669472767929\\
52944	0.216688600559165\\
52974	0.2166824737973\\
53004	0.21667634739362\\
53034	0.216670221348047\\
53064	0.216664095660505\\
53094	0.216657970330916\\
53124	0.216651845359204\\
53154	0.216645720745293\\
53184	0.216639596489106\\
53214	0.216633472590567\\
53244	0.216627349049601\\
53274	0.216621225866132\\
53304	0.216615103040085\\
53334	0.216608980571383\\
53364	0.216602858459952\\
53394	0.216596736705718\\
53424	0.216590615308603\\
53454	0.216584494268535\\
53484	0.216578373585438\\
53514	0.216572253259239\\
53544	0.216566133289862\\
53574	0.216560013677234\\
53604	0.21655389442128\\
53634	0.216547775521927\\
53664	0.216541656979102\\
53694	0.21653553879273\\
53724	0.216529420962739\\
53754	0.216523303489055\\
53784	0.216517186371605\\
53814	0.216511069610317\\
53844	0.216504953205117\\
53874	0.216498837155933\\
53904	0.216492721462692\\
53934	0.216486606125323\\
53964	0.216480491143753\\
53994	0.216474376517911\\
54024	0.216468262247724\\
54054	0.216462148333121\\
54084	0.21645603477403\\
54114	0.216449921570379\\
54144	0.216443808722098\\
54174	0.216437696229116\\
54204	0.216431584091362\\
54234	0.216425472308764\\
54264	0.216419360881252\\
54294	0.216413249808757\\
54324	0.216407139091206\\
54354	0.216401028728531\\
54384	0.216394918720661\\
54414	0.216388809067526\\
54444	0.216382699769056\\
54474	0.216376590825182\\
54504	0.216370482235834\\
54534	0.216364374000944\\
54564	0.216358266120441\\
54594	0.216352158594256\\
54624	0.216346051422321\\
54654	0.216339944604567\\
54684	0.216333838140925\\
54714	0.216327732031328\\
54744	0.216321626275705\\
54774	0.21631552087399\\
54804	0.216309415826114\\
54834	0.216303311132009\\
54864	0.216297206791607\\
54894	0.216291102804841\\
54924	0.216284999171643\\
54954	0.216278895891946\\
54984	0.216272792965682\\
55014	0.216266690392784\\
55044	0.216260588173186\\
55074	0.21625448630682\\
55104	0.21624838479362\\
55134	0.216242283633518\\
55164	0.21623618282645\\
55194	0.216230082372348\\
55224	0.216223982271146\\
55254	0.216217882522778\\
55284	0.216211783127178\\
55314	0.216205684084281\\
55344	0.21619958539402\\
55374	0.21619348705633\\
55404	0.216187389071146\\
55434	0.216181291438403\\
55464	0.216175194158034\\
55494	0.216169097229976\\
55524	0.216163000654164\\
55554	0.216156904430532\\
55584	0.216150808559016\\
55614	0.216144713039552\\
55644	0.216138617872075\\
55674	0.21613252305652\\
55704	0.216126428592824\\
55734	0.216120334480923\\
55764	0.216114240720753\\
55794	0.21610814731225\\
55824	0.216102054255351\\
55854	0.216095961549991\\
55884	0.216089869196109\\
55914	0.21608377719364\\
55944	0.216077685542521\\
55974	0.21607159424269\\
56004	0.216065503294084\\
56034	0.216059412696639\\
56064	0.216053322450293\\
56094	0.216047232554984\\
56124	0.216041143010649\\
56154	0.216035053817227\\
56184	0.216028964974654\\
56214	0.216022876482869\\
56244	0.21601678834181\\
56274	0.216010700551416\\
56304	0.216004613111624\\
56334	0.215998526022374\\
56364	0.215992439283603\\
56394	0.215986352895251\\
56424	0.215980266857256\\
56454	0.215974181169557\\
56484	0.215968095832094\\
56514	0.215962010844805\\
56544	0.215955926207631\\
56574	0.215949841920509\\
56604	0.21594375798338\\
56634	0.215937674396184\\
56664	0.215931591158861\\
56694	0.215925508271349\\
56724	0.21591942573359\\
56754	0.215913343545524\\
56784	0.21590726170709\\
56814	0.215901180218229\\
56844	0.215895099078881\\
56874	0.215889018288988\\
56904	0.215882937848489\\
56934	0.215876857757326\\
56964	0.215870778015439\\
56994	0.21586469862277\\
57024	0.21585861957926\\
57054	0.215852540884851\\
57084	0.215846462539482\\
57114	0.215840384543097\\
57144	0.215834306895636\\
57174	0.215828229597042\\
57204	0.215822152647256\\
57234	0.215816076046221\\
57264	0.215809999793878\\
57294	0.215803923890169\\
57324	0.215797848335037\\
57354	0.215791773128424\\
57384	0.215785698270273\\
57414	0.215779623760526\\
57444	0.215773549599126\\
57474	0.215767475786016\\
57504	0.215761402321139\\
57534	0.215755329204438\\
57564	0.215749256435856\\
57594	0.215743184015337\\
57624	0.215737111942823\\
57654	0.215731040218259\\
57684	0.215724968841587\\
57714	0.215718897812752\\
57744	0.215712827131697\\
57774	0.215706756798367\\
57804	0.215700686812706\\
57834	0.215694617174657\\
57864	0.215688547884165\\
57894	0.215682478941174\\
57924	0.215676410345628\\
57954	0.215670342097473\\
57984	0.215664274196653\\
58014	0.215658206643113\\
58044	0.215652139436798\\
58074	0.215646072577651\\
58104	0.215640006065619\\
58134	0.215633939900647\\
58164	0.215627874082681\\
58194	0.215621808611665\\
58224	0.215615743487545\\
58254	0.215609678710267\\
58284	0.215603614279776\\
58314	0.215597550196019\\
58344	0.21559148645894\\
58374	0.215585423068487\\
58404	0.215579360024606\\
58434	0.215573297327241\\
58464	0.215567234976341\\
58494	0.215561172971851\\
58524	0.215555111313718\\
58554	0.215549050001889\\
58584	0.215542989036309\\
58614	0.215536928416926\\
58644	0.215530868143688\\
58674	0.215524808216541\\
58704	0.215518748635432\\
58734	0.215512689400308\\
58764	0.215506630511117\\
58794	0.215500571967806\\
58824	0.215494513770323\\
58854	0.215488455918615\\
58884	0.21548239841263\\
58914	0.215476341252316\\
58944	0.21547028443762\\
58974	0.215464227968492\\
59004	0.215458171844878\\
59034	0.215452116066727\\
59064	0.215446060633989\\
59094	0.215440005546609\\
59124	0.215433950804539\\
59154	0.215427896407725\\
59184	0.215421842356117\\
59214	0.215415788649664\\
59244	0.215409735288314\\
59274	0.215403682272016\\
59304	0.215397629600719\\
59334	0.215391577274374\\
59364	0.215385525292927\\
59394	0.215379473656331\\
59424	0.215373422364533\\
59454	0.215367371417483\\
59484	0.215361320815132\\
59514	0.215355270557428\\
59544	0.215349220644322\\
59574	0.215343171075762\\
59604	0.2153371218517\\
59634	0.215331072972085\\
59664	0.215325024436868\\
59694	0.215318976245999\\
59724	0.21531292839943\\
59754	0.215306880897109\\
59784	0.215300833738986\\
59814	0.215294786925015\\
59844	0.215288740455144\\
59874	0.215282694329325\\
59904	0.215276648547508\\
59934	0.215270603109646\\
59964	0.215264558015689\\
59994	0.215258513265587\\
};
\addlegendentry{$\smash{\eSystemRed}$ BT $r=10$};

\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=160,forget plot,mark phase = 40]
  table[row sep=crcr]{%
0	0\\
30	-0.000140181530954902\\
60	-0.000487351447733253\\
90	-0.000876884276964723\\
120	-0.00122449796356\\
150	-0.00149167911503754\\
180	-0.00166211956570169\\
210	-0.00173023558252543\\
240	-0.00169557781017221\\
270	-0.00156011116070478\\
300	-0.00132689286239664\\
330	-0.000999431590710489\\
360	-0.000581378312762488\\
390	-7.637863087923e-05\\
420	0.000511996301938909\\
450	0.00118028069401544\\
480	0.00192512653362444\\
510	0.00274330709829855\\
540	0.00363171622048979\\
570	0.00458736557907484\\
600	0.00560738111887259\\
630	0.00668899913173644\\
660	0.00782956225587983\\
690	0.00902651551530644\\
720	0.0102774024556675\\
750	0.0115798614010486\\
780	0.0129316218407974\\
810	0.0143305009481125\\
840	0.0157744002286183\\
870	0.0172613022955434\\
900	0.01878926776744\\
930	0.0203564322841349\\
960	0.0219610036365772\\
990	0.0236012590063189\\
1020	0.0252755423104819\\
1050	0.0269822616481981\\
1080	0.0287198868446573\\
1110	0.0304869470890343\\
1140	0.0322820286627114\\
1170	0.0341037727543433\\
1200	0.035950873358449\\
1230	0.0378220752543343\\
1260	0.0397161720622779\\
1290	0.0416320043740251\\
1320	0.043568457954751\\
1350	0.045524462013759\\
1380	0.0474989875412897\\
1410	0.0494910457089109\\
1440	0.05149968633106\\
1470	0.0535239963853999\\
1500	0.0555630985897422\\
1530	0.0576161500333724\\
1560	0.0596823408607014\\
1590	0.0617608930052396\\
1620	0.0638510589719721\\
1650	0.0659521206662848\\
1680	0.0680633882676608\\
1710	0.0701841991464368\\
1740	0.0723139168219735\\
1770	0.0744519299606564\\
1800	0.0765976514122047\\
1830	0.0787505172828247\\
1860	0.0809099860437977\\
1890	0.0830755376741498\\
1920	0.0852466728360994\\
1950	0.0874229120820303\\
1980	0.0896037950917846\\
2010	0.0917888799391173\\
2040	0.0939777423861974\\
2070	0.0961699752050831\\
2100	0.0983651875251407\\
2130	0.100563004205415\\
2160	0.102763065230999\\
2190	0.10496502513248\\
2220	0.107168552427589\\
2250	0.109373329084197\\
2280	0.111579050003848\\
2310	0.113785422525033\\
2340	0.11599216594547\\
2370	0.118199011062639\\
2400	0.120405699731897\\
2430	0.122611984441485\\
2460	0.124817627903787\\
2490	0.127022402662226\\
2520	0.129226090713181\\
2550	0.131428483142378\\
2580	0.133629379775172\\
2610	0.135828588840216\\
2640	0.138025926645983\\
2670	0.140221217269668\\
2700	0.14241429225798\\
2730	0.144604990339383\\
2760	0.146793157147345\\
2790	0.148978644954166\\
2820	0.15116131241499\\
2850	0.153341024321614\\
2880	0.155517651365704\\
2910	0.157691069911074\\
2940	0.159861161774681\\
2970	0.162027814015986\\
3000	0.164190918734386\\
3030	0.166350372874384\\
3060	0.168506078038224\\
3090	0.170657940305683\\
3120	0.172805870060769\\
3150	0.17494978182504\\
3180	0.177089594097309\\
3210	0.179225229199476\\
3240	0.181356613128263\\
3270	0.183483675412623\\
3300	0.185606348976603\\
3330	0.187724570007459\\
3360	0.189838277828817\\
3390	0.191947414778685\\
3420	0.194051926092142\\
3450	0.196151759788509\\
3480	0.198246866562849\\
3510	0.200337199681608\\
3540	0.202422714882261\\
3570	0.204503370276799\\
3600	0.206579126258908\\
3630	0.208649945414702\\
3660	0.210715792436881\\
3690	0.212776634042166\\
3720	0.214832438891905\\
3750	0.216883177515717\\
3780	0.218928822238057\\
3810	0.220969347107603\\
3840	0.223004727829336\\
3870	0.225034941699233\\
3900	0.227059967541459\\
3930	0.229079785647962\\
3960	0.231094377720386\\
3990	0.233103726814213\\
4020	0.235107817285041\\
4050	0.237106634736926\\
4080	0.239100165972698\\
4110	0.241088398946192\\
4140	0.243071322716299\\
4170	0.24504892740279\\
4200	0.247021204143827\\
4230	0.248988145055109\\
4260	0.250949743190582\\
4290	0.252905992504656\\
4320	0.254856887815876\\
4350	0.256802424771985\\
4380	0.258742599816328\\
4410	0.260677410155544\\
4440	0.262606853728504\\
4470	0.26453092917644\\
4500	0.266449635814215\\
4530	0.268362973602707\\
4560	0.270270943122247\\
4590	0.272173545547082\\
4620	0.274070782620816\\
4650	0.275962656632801\\
4680	0.277849170395427\\
4710	0.279730327222298\\
4740	0.281606130907233\\
4770	0.28347658570409\\
4800	0.285341696307357\\
4830	0.28720146783349\\
4860	0.289055905802978\\
4890	0.290905016123092\\
4920	0.2927488050713\\
4950	0.294587279279321\\
4980	0.2964204457178\\
5010	0.298248311681563\\
5040	0.300070884775451\\
5070	0.301888172900697\\
5100	0.303700184241827\\
5130	0.305506927254072\\
5160	0.30730841065126\\
5190	0.309104643394183\\
5220	0.31089563467941\\
5250	0.312681393928533\\
5280	0.314461930777827\\
5310	0.316237255068321\\
5340	0.318007376836237\\
5370	0.319772306303816\\
5400	0.321532053870486\\
5430	0.323286630104386\\
5460	0.325036045734208\\
5490	0.326780311641362\\
5520	0.328519438852442\\
5550	0.330253438531991\\
5580	0.331982321975542\\
5610	0.333706100602928\\
5640	0.335424785951864\\
5670	0.337138389671764\\
5700	0.338846923517815\\
5730	0.340550399345268\\
5760	0.342248829103964\\
5790	0.343942224833068\\
5820	0.345630598656007\\
5850	0.347313962775616\\
5880	0.348992329469465\\
5910	0.350665711085372\\
5940	0.352334120037096\\
5970	0.353997568800196\\
6000	0.355656069908054\\
6030	0.357309635948053\\
6060	0.358958279557913\\
6090	0.360602013422162\\
6120	0.362240850268752\\
6150	0.363874802865812\\
6180	0.365503884018525\\
6210	0.367128106566126\\
6240	0.368747483379033\\
6270	0.370362027356077\\
6300	0.371971751421852\\
6330	0.373576668524167\\
6360	0.375176791631602\\
6390	0.376772133731161\\
6420	0.378362707826023\\
6450	0.379948526933375\\
6480	0.381529604082341\\
6510	0.383105952311993\\
6540	0.384677584669439\\
6570	0.386244514207992\\
6600	0.387806753985413\\
6630	0.389364317062226\\
6660	0.390917216500099\\
6690	0.392465465360296\\
6720	0.39400907670219\\
6750	0.395548063581839\\
6780	0.397082439050617\\
6810	0.398612216153906\\
6840	0.400137407929843\\
6870	0.401658027408115\\
6900	0.403174087608808\\
6930	0.404685601541303\\
6960	0.406192582203221\\
6990	0.407695042579406\\
7020	0.409192995640964\\
7050	0.410686454344325\\
7080	0.412175431630367\\
7110	0.413659940423555\\
7140	0.415139993631138\\
7170	0.416615604142363\\
7200	0.418086784827741\\
7230	0.419553548538328\\
7260	0.421015908105052\\
7290	0.422473876338061\\
7320	0.423927466026102\\
7350	0.425376689935936\\
7380	0.426821560811764\\
7410	0.428262091374695\\
7440	0.429698294322226\\
7470	0.431130182327758\\
7500	0.432557768040122\\
7530	0.433981064083139\\
7560	0.435400083055192\\
7590	0.436814837528823\\
7620	0.438225340050352\\
7650	0.439631603139505\\
7680	0.441033639289073\\
7710	0.442431460964579\\
7740	0.443825080603964\\
7770	0.445214510617292\\
7800	0.446599763386467\\
7830	0.447980851264964\\
7860	0.449357786577581\\
7890	0.450730581620197\\
7920	0.452099248659546\\
7950	0.453463799933004\\
7980	0.454824247648388\\
8010	0.456180603983766\\
8040	0.457532881087283\\
8070	0.458881091076986\\
8100	0.460225246040674\\
8130	0.461565358035745\\
8160	0.462901439089064\\
8190	0.464233501196831\\
8220	0.465561556324461\\
8250	0.466885616406476\\
8280	0.468205693346398\\
8310	0.469521799016659\\
8340	0.470833945258506\\
8370	0.472142143881929\\
8400	0.47344640666558\\
8430	0.474746745356709\\
8460	0.476043171671105\\
8490	0.477335697293039\\
8520	0.478624333875216\\
8550	0.479909093038732\\
8580	0.481189986373038\\
8610	0.482467025435904\\
8640	0.483740221753396\\
8670	0.485009586819849\\
8700	0.486275132097853\\
8730	0.487536869018237\\
8760	0.488794808980058\\
8790	0.4900489633506\\
8820	0.491299343465367\\
8850	0.492545960628092\\
8880	0.493788826110735\\
8910	0.495027951153499\\
8940	0.496263346964837\\
8970	0.497495024721473\\
9000	0.498722995568415\\
9030	0.49994727061898\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
9030	0.49994727061898\\
9034	0.499597452937965\\
9064	0.493189616890837\\
9094	0.486896206575805\\
9124	0.480715299317751\\
9154	0.474644987909917\\
9184	0.468683382933535\\
9214	0.462828614684447\\
9244	0.457078834761227\\
9274	0.451432217361975\\
9304	0.445886960330527\\
9334	0.440441285987297\\
9364	0.435093441775194\\
9394	0.429841700746905\\
9424	0.42468436191628\\
9454	0.41961975049343\\
9484	0.414646218020503\\
9514	0.409762142422779\\
9544	0.404965927987717\\
9574	0.40025600528287\\
9604	0.39563083102208\\
9634	0.391088887888077\\
9664	0.386628684318487\\
9694	0.382248754261284\\
9724	0.377947656904885\\
9754	0.373723976387378\\
9784	0.36957632148873\\
9814	0.36550332530929\\
9844	0.361503644937445\\
9874	0.357575961108861\\
9904	0.35371897785943\\
9934	0.34993142217369\\
9964	0.346212043630281\\
9994	0.342559614045741\\
10024	0.338972927117754\\
10054	0.335450798068813\\
10084	0.331992063291101\\
10114	0.328595579993267\\
10144	0.325260225849682\\
10174	0.321984898652649\\
10204	0.318768515967973\\
10234	0.315610014794227\\
10264	0.312508351225982\\
10294	0.309462500121231\\
10324	0.306471454773178\\
10354	0.30353422658655\\
10384	0.300649844758514\\
10414	0.297817355964311\\
10444	0.295035824047646\\
10474	0.292304329715871\\
10504	0.289621970239995\\
10534	0.286987859159513\\
10564	0.284401125992048\\
10594	0.2818609159478\\
10624	0.27936638964876\\
10654	0.276916722852664\\
10684	0.27451110618164\\
10714	0.272148744855513\\
10744	0.269828858429697\\
10774	0.267550680537648\\
10804	0.265313458637793\\
10834	0.263116453764896\\
10864	0.260958940285782\\
10894	0.258840205659384\\
10924	0.25675955020101\\
10954	0.254716286850804\\
10984	0.252709740946311\\
11014	0.25073924999909\\
11044	0.248804163475311\\
11074	0.246903842580265\\
11104	0.245037660046731\\
11134	0.243204999927126\\
11164	0.241405257389378\\
11194	0.239637838516463\\
11224	0.237902160109536\\
11254	0.2361976494946\\
11284	0.234523744332642\\
11314	0.232879892433192\\
11344	0.231265551571228\\
11374	0.229680189307377\\
11404	0.228123282811355\\
11434	0.226594318688583\\
11464	0.225092792809927\\
11494	0.223618210144507\\
11524	0.222170084595515\\
11554	0.220747938838994\\
11584	0.219351304165526\\
11614	0.217979720324767\\
11644	0.216632735372795\\
11674	0.2153099055222\\
11704	0.214010794994886\\
11734	0.212734975877527\\
11764	0.211482027979622\\
11794	0.210251538694123\\
11824	0.20904310286057\\
11854	0.207856322630693\\
11884	0.206690807336446\\
11914	0.205546173360419\\
11944	0.204422044008582\\
11974	0.203318049385338\\
12004	0.202233826270822\\
12034	0.20116901800041\\
12064	0.200123274346416\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
12064	0.200123274346416\\
12070	0.209546973176776\\
12100	0.298369554265323\\
12130	0.349379422068383\\
12160	0.380175457215299\\
12190	0.400906516742423\\
12220	0.416526855579878\\
12250	0.429458153295602\\
12280	0.440887868929701\\
12310	0.451401836470529\\
12340	0.461292488492704\\
12370	0.470709039226198\\
12400	0.479730666839619\\
12430	0.488402179081148\\
12460	0.496751399719818\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
12460	0.496751399719818\\
12474	0.499579672242392\\
12504	0.493254640099016\\
12534	0.487041180484038\\
12564	0.480937607582535\\
12594	0.474942221721851\\
12624	0.469053315605505\\
12654	0.46326917962604\\
12684	0.457588106382686\\
12714	0.452008394512694\\
12744	0.44652835193042\\
12774	0.441146298555564\\
12804	0.435860568600889\\
12834	0.430669512480251\\
12864	0.425571498389515\\
12894	0.420564913605809\\
12924	0.415648165544403\\
12954	0.41081968260717\\
12984	0.406077914851973\\
13014	0.40142133450834\\
13044	0.396848436361337\\
13074	0.392357738022575\\
13104	0.38794778010469\\
13134	0.383617126313437\\
13164	0.379364363469577\\
13194	0.375188101471098\\
13224	0.371086973204842\\
13254	0.367059634415394\\
13284	0.363104763537991\\
13314	0.359221061501268\\
13344	0.355407251504892\\
13374	0.351662078776394\\
13404	0.34798431031093\\
13434	0.344372734597188\\
13464	0.340826161332188\\
13494	0.337343421127348\\
13524	0.333923365207853\\
13554	0.33056486510706\\
13584	0.327266812357445\\
13614	0.324028118179356\\
13644	0.320847713168671\\
13674	0.317724546984279\\
13704	0.314657588036178\\
13734	0.311645823174861\\
13764	0.308688257382542\\
13794	0.305783913466711\\
13824	0.302931831756403\\
13854	0.300131069801524\\
13884	0.297380702075494\\
13914	0.294679819681442\\
13944	0.29202753006213\\
13974	0.289422956713752\\
14004	0.286865238903721\\
14034	0.284353531392534\\
14064	0.281887004159772\\
14094	0.279464842134292\\
14124	0.277086244928622\\
14154	0.274750426577588\\
14184	0.272456615281159\\
14214	0.270204053151512\\
14244	0.267991995964291\\
14274	0.265819712914043\\
14304	0.263686486373782\\
14334	0.261591611658663\\
14364	0.259534396793711\\
14394	0.257514162285568\\
14424	0.2555302408982\\
14454	0.253581977432522\\
14484	0.251668728509886\\
14514	0.249789862359376\\
14544	0.247944758608855\\
14574	0.246132808079707\\
14604	0.244353412585228\\
14634	0.242605984732586\\
14664	0.240889947728319\\
14694	0.239204735187297\\
14724	0.237549790945096\\
14754	0.235924568873725\\
14784	0.234328532700659\\
14814	0.232761155831106\\
14844	0.23122192117347\\
14874	0.229710320967938\\
14904	0.228225856618152\\
14934	0.226768038525909\\
14964	0.22533638592882\\
14994	0.223930426740904\\
15024	0.222549697396043\\
15054	0.221193742694255\\
15084	0.219862115650739\\
15114	0.218554377347635\\
15144	0.217270096788457\\
15174	0.216008850755151\\
15204	0.214770223667724\\
15234	0.213553807446408\\
15264	0.21235920137631\\
15294	0.211186011974498\\
15324	0.210033852859486\\
15354	0.208902344623076\\
15384	0.207791114704507\\
15414	0.206699797266875\\
15444	0.205628033075788\\
15474	0.2045754693802\\
15504	0.203541759795406\\
15534	0.202526564188137\\
15564	0.20152954856374\\
15594	0.200550384955383\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
15594	0.200550384955383\\
15614	0.210164255739883\\
15644	0.320416945232206\\
15674	0.38558408567858\\
15704	0.425214544130908\\
15734	0.452102844036806\\
15764	0.472496489037782\\
15794	0.489450322089659\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
15794	0.489450322089659\\
15817	0.49968894516433\\
15847	0.493438406338803\\
15877	0.487297025104156\\
15907	0.481263305264634\\
15937	0.475335713608662\\
15967	0.469512689227481\\
15997	0.463792651496696\\
16027	0.45817400690284\\
16057	0.452655154872376\\
16087	0.447234492739306\\
16117	0.441910419969099\\
16147	0.436681341740734\\
16177	0.431545671974887\\
16207	0.426501835884345\\
16237	0.421548272112454\\
16267	0.416683434516481\\
16297	0.411905793645056\\
16327	0.407213837952214\\
16357	0.402606074784772\\
16387	0.398081031174803\\
16417	0.393637254464642\\
16447	0.389273312788162\\
16477	0.384987795428792\\
16507	0.380779313071996\\
16537	0.376646497967492\\
16567	0.372588004014438\\
16597	0.368602506780977\\
16627	0.364688703467981\\
16657	0.360845312825515\\
16687	0.357071075029333\\
16717	0.353364751523731\\
16747	0.349725124836232\\
16777	0.346150998368771\\
16807	0.342641196169457\\
16837	0.339194562688385\\
16867	0.335809962520492\\
16897	0.332486280138055\\
16927	0.329222419615022\\
16957	0.326017304345099\\
16987	0.322869876755211\\
17017	0.319779098015737\\
17047	0.316743947748706\\
17077	0.313763423734983\\
17107	0.310836541621304\\
17137	0.3079623346279\\
17167	0.305139853257329\\
17197	0.302368165005058\\
17227	0.299646354072215\\
17257	0.296973521080912\\
17287	0.294348782792414\\
17317	0.291771271828444\\
17347	0.289240136395805\\
17377	0.286754540014512\\
17407	0.284313661249545\\
17437	0.281916693446357\\
17467	0.279562844470194\\
17497	0.277251336449303\\
17527	0.274981405522055\\
17557	0.272752301588028\\
17587	0.270563288063038\\
17617	0.26841364163814\\
17647	0.266302652042575\\
17677	0.264229621810651\\
17707	0.26219386605254\\
17737	0.260194712228946\\
17767	0.258231499929619\\
17797	0.256303580655679\\
17827	0.254410317605695\\
17857	0.252551085465486\\
17887	0.25072527020159\\
17917	0.248932268858348\\
17947	0.247171489358565\\
17977	0.245442350307683\\
18007	0.243744280801418\\
18037	0.242076720236815\\
18067	0.240439118126649\\
18097	0.238830933917148\\
18127	0.237251636808947\\
18157	0.235700705581257\\
18187	0.234177628419167\\
18217	0.232681902744043\\
18247	0.231213035046968\\
18277	0.229770540725159\\
18307	0.228353943921336\\
18337	0.226962777365963\\
18367	0.225596582222327\\
18397	0.224254907934408\\
18427	0.222937312077482\\
18457	0.221643360211409\\
18487	0.220372625736566\\
18517	0.21912468975238\\
18547	0.217899140918392\\
18577	0.216695575317846\\
18607	0.215513596323718\\
18637	0.214352814467172\\
18667	0.21321284730838\\
18697	0.212093319309673\\
18727	0.210993861710981\\
18757	0.20991411240752\\
18787	0.208853715829678\\
18817	0.207812322825079\\
18847	0.206789590542764\\
18877	0.205785182319464\\
18907	0.204798767567933\\
18937	0.203830021667282\\
18967	0.202878625855301\\
18997	0.201944267122723\\
19027	0.20102663810939\\
19057	0.200125437002303\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
19057	0.200125437002303\\
19064	0.210750045070761\\
19094	0.338726322646763\\
19124	0.415497538841201\\
19154	0.462352837056142\\
19184	0.494264346187638\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
19184	0.494264346187638\\
19193	0.500024984936246\\
19223	0.493878761965718\\
19253	0.487839090294378\\
19283	0.481904619465662\\
19313	0.476073946037884\\
19343	0.470345624993484\\
19373	0.464718179529923\\
19403	0.459190109452289\\
19433	0.453759898357912\\
19463	0.448426019777555\\
19493	0.443186942415476\\
19523	0.438041134611413\\
19553	0.43298706813089\\
19583	0.428023221375855\\
19613	0.42314808209517\\
19643	0.418360149663765\\
19673	0.413657936989879\\
19703	0.409039972101824\\
19733	0.404504799458695\\
19763	0.40005098102344\\
19793	0.395677097131493\\
19823	0.391381747183679\\
19853	0.387163550188168\\
19883	0.383021145172925\\
19913	0.378953191487168\\
19943	0.374958369007828\\
19973	0.371035378264817\\
20003	0.36718294049706\\
20033	0.363399797649563\\
20063	0.359684712320434\\
20093	0.356036467665514\\
20123	0.352453867267257\\
20153	0.348935734973544\\
20183	0.345480914711384\\
20213	0.342088270279718\\
20243	0.338756685124992\\
20273	0.33548506210265\\
20303	0.332272323227229\\
20333	0.329117409413412\\
20363	0.326019280210013\\
20393	0.32297691352861\\
20423	0.319989305368308\\
20453	0.31705546953787\\
20483	0.314174437376305\\
20513	0.311345257472809\\
20543	0.308566995386862\\
20573	0.305838733369124\\
20603	0.303159570083689\\
20633	0.300528620332187\\
20663	0.297945014780106\\
20693	0.295407899685683\\
20723	0.292916436631633\\
20753	0.29046980225994\\
20783	0.288067188009894\\
20813	0.285707799859538\\
20843	0.283390858070614\\
20873	0.281115596937134\\
20903	0.27888126453762\\
20933	0.276687122491072\\
20963	0.274532445716702\\
20993	0.272416522197441\\
21023	0.270338652747236\\
21053	0.268298150782137\\
21083	0.266294342095144\\
21113	0.264326564634813\\
21143	0.262394168287591\\
21173	0.260496514663839\\
21203	0.258632976887523\\
21233	0.256802939389521\\
21263	0.255005797704516\\
21293	0.253240958271416\\
21323	0.251507838237272\\
21353	0.249805865264632\\
21383	0.248134477342289\\
21413	0.246493122599375\\
21443	0.244881259122742\\
21473	0.243298354777588\\
21503	0.241743887031273\\
21533	0.240217342780272\\
21563	0.23871821818022\\
21593	0.237246018478988\\
21623	0.235800257852754\\
21653	0.234380459244998\\
21683	0.232986154208397\\
21713	0.231616882749544\\
21743	0.230272193176463\\
21773	0.22895164194886\\
21803	0.227654793531068\\
21833	0.226381220247632\\
21863	0.225130502141497\\
21893	0.223902226834748\\
21923	0.222695989391855\\
21953	0.221511392185379\\
21983	0.220348044764105\\
22013	0.219205563723545\\
22043	0.218083572578771\\
22073	0.216981701639552\\
22103	0.215899587887733\\
22133	0.214836874856823\\
22163	0.213793212513765\\
22193	0.212768257142828\\
22223	0.211761671231595\\
22253	0.210773123359016\\
22283	0.209802288085466\\
22313	0.2088488458448\\
22343	0.207912482838347\\
22373	0.206992890930819\\
22403	0.206089767548102\\
22433	0.205202815576881\\
22463	0.204331743266088\\
22493	0.203476264130123\\
22523	0.202636096853817\\
22553	0.201810965199122\\
22583	0.201000597913469\\
22613	0.200204728639794\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
22613	0.200204728639794\\
22623	0.211592157101834\\
22653	0.356521896256497\\
22683	0.44390562080095\\
22713	0.4972915859173\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
22713	0.4972915859173\\
22717	0.499718316617274\\
22747	0.49372650763679\\
22777	0.487838015798639\\
22807	0.482051610028246\\
22837	0.476365995865737\\
22867	0.470779828177037\\
22897	0.465291722072597\\
22927	0.459900262277253\\
22957	0.454604011161856\\
22987	0.449401515618789\\
23017	0.444291312938868\\
23047	0.439271935825821\\
23077	0.434341916666105\\
23107	0.429499791155903\\
23137	0.424744101373337\\
23167	0.420073398372037\\
23197	0.415486244361886\\
23227	0.410981214533848\\
23257	0.406556898578074\\
23287	0.402211901937825\\
23317	0.397944846835963\\
23347	0.393754373105801\\
23377	0.389639138853761\\
23407	0.385597820977596\\
23437	0.381629115560654\\
23467	0.377731738159939\\
23497	0.37390442400325\\
23527	0.37014592810864\\
23557	0.366455025337595\\
23587	0.362830510391809\\
23617	0.359271197762061\\
23647	0.355775921636528\\
23677	0.35234353577489\\
23707	0.348972913353676\\
23737	0.345662946787564\\
23767	0.342412547530708\\
23797	0.339220645861571\\
23827	0.336086190654285\\
23857	0.33300814913912\\
23887	0.329985506654299\\
23917	0.327017266391053\\
23947	0.324102449133569\\
23977	0.321240092995228\\
24007	0.318429253152343\\
24037	0.315669001576412\\
24067	0.312958426765776\\
24097	0.310296633477411\\
24127	0.307682742459508\\
24157	0.305115890185347\\
24187	0.302595228588952\\
24217	0.300119924802872\\
24247	0.297689160898428\\
24277	0.295302133628678\\
24307	0.292958054174322\\
24337	0.290656147892718\\
24367	0.28839565407016\\
24397	0.286175825677522\\
24427	0.283995929129363\\
24457	0.281855244046555\\
24487	0.279753063022485\\
24517	0.277688691392858\\
24547	0.275661447009125\\
24577	0.273670660015537\\
24607	0.271715672629829\\
24637	0.26979583892751\\
24667	0.267910524629759\\
24697	0.266059106894878\\
24727	0.264240974113301\\
24757	0.262455525706097\\
24787	0.26070217192695\\
24817	0.258980333667569\\
24847	0.257289442266483\\
24877	0.255628939321178\\
24907	0.253998276503534\\
24937	0.252396915378513\\
24967	0.250824327226048\\
24997	0.249279992866085\\
25027	0.247763402486733\\
25057	0.246274055475472\\
25087	0.244811460253361\\
25117	0.243375134112214\\
25147	0.241964603054682\\
25177	0.240579401637191\\
25207	0.2392190728157\\
25237	0.237883167794223\\
25267	0.236571245876061\\
25297	0.235282874317718\\
25327	0.234017628185431\\
25357	0.23277509021428\\
25387	0.231554850669836\\
25417	0.230356507212298\\
25447	0.22917966476307\\
25477	0.228023935373746\\
25507	0.226888938097449\\
25537	0.225774298862494\\
25567	0.224679650348325\\
25597	0.223604631863682\\
25627	0.222548889226974\\
25657	0.221512074648804\\
25687	0.220493846616609\\
25717	0.219493869781383\\
25747	0.218511814846447\\
25777	0.217547358458218\\
25807	0.216600183098955\\
25837	0.21566997698143\\
25867	0.214756433945513\\
25897	0.213859253356611\\
25927	0.212978140005944\\
25957	0.212112804012621\\
25987	0.211262960727481\\
26017	0.210428330638672\\
26047	0.209608639278928\\
26077	0.208803617134527\\
26107	0.208012999555886\\
26137	0.20723652666977\\
26167	0.20647394329309\\
26197	0.205724998848252\\
26227	0.204989447280033\\
26257	0.204267046973959\\
26287	0.203557560676163\\
26317	0.202860755414672\\
26347	0.202176402422135\\
26377	0.201504277059927\\
26407	0.20084415874364\\
26437	0.200195830869903\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
26437	0.200195830869903\\
26449	0.212690090689528\\
26479	0.375276390864492\\
26509	0.473239335058425\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=80,forget plot]
  table[row sep=crcr]{%
26509	0.473239335058425\\
26523	0.499979873103441\\
26553	0.494164367596644\\
26583	0.488448698220022\\
26613	0.482831737501934\\
26643	0.477312287204545\\
26673	0.471889091912813\\
26703	0.466560850714615\\
26733	0.461326227231262\\
26763	0.456183858222578\\
26793	0.451132360960431\\
26823	0.446170339538354\\
26853	0.441296390262244\\
26883	0.4365091062475\\
26913	0.431807081331\\
26943	0.427188913391661\\
26973	0.422653207160624\\
27003	0.418198576591136\\
27033	0.413823646848736\\
27063	0.409527055974093\\
27093	0.405307456263817\\
27123	0.40116351540836\\
27153	0.39709391742086\\
27183	0.393097363386164\\
27213	0.389172572055327\\
27243	0.385318280307405\\
27273	0.381533243497433\\
27303	0.377816235706896\\
27333	0.374166049910773\\
27363	0.370581498073325\\
27393	0.367061411183134\\
27423	0.363604639236466\\
27453	0.360210051176781\\
27483	0.356876534797157\\
27513	0.353602996611451\\
27543	0.350388361699223\\
27573	0.347231573528757\\
27603	0.344131593761913\\
27633	0.341087402044023\\
27663	0.338097995781601\\
27693	0.335162389910238\\
27723	0.33227961665474\\
27753	0.329448725283251\\
27783	0.326668781856875\\
27813	0.323938868976081\\
27843	0.321258085525002\\
27873	0.318625546414558\\
27903	0.316040382325217\\
27933	0.313501739450069\\
27963	0.311008779238797\\
27993	0.308560678143031\\
28023	0.3061566273635\\
28053	0.303795832599326\\
28083	0.301477513799746\\
28113	0.29920090491851\\
28143	0.296965253671142\\
28173	0.294769821295226\\
28203	0.292613882313852\\
28233	0.290496724302312\\
28263	0.288417647658136\\
28293	0.286375965374518\\
28323	0.284371002817173\\
28353	0.282402097504662\\
28383	0.280468598892187\\
28413	0.278569868158859\\
28443	0.27670527799845\\
28473	0.274874212413594\\
28503	0.273076066513437\\
28533	0.271310246314693\\
28563	0.269576168546093\\
28593	0.267873260456181\\
28623	0.266200959624429\\
28653	0.264558713775626\\
28683	0.262945980597501\\
28713	0.261362227561544\\
28743	0.25980693174697\\
28773	0.258279579667784\\
28803	0.256779667102913\\
28833	0.255306698929337\\
28863	0.253860188958187\\
28893	0.252439659773767\\
28923	0.251044642575434\\
28953	0.24967467702231\\
28983	0.248329311080764\\
29013	0.247008100874626\\
29043	0.245710610538087\\
29073	0.244436412071228\\
29103	0.243185085198154\\
29133	0.241956217227662\\
29163	0.240749402916424\\
29193	0.239564244334624\\
29223	0.23840035073401\\
29253	0.237257338418324\\
29283	0.236134830616065\\
29313	0.235032457355538\\
29343	0.233949855342158\\
29373	0.232886667837962\\
29403	0.231842544543296\\
29433	0.230817141480626\\
29463	0.229810120880455\\
29493	0.228821151069285\\
29523	0.22784990635961\\
29553	0.226896066941884\\
29583	0.225959318778442\\
29613	0.225039353499333\\
29643	0.224135868300034\\
29673	0.223248565841004\\
29703	0.222377154149057\\
29733	0.22152134652051\\
29763	0.220680861426078\\
29793	0.219855422417488\\
29823	0.219044758035775\\
29853	0.218248601721235\\
29883	0.217466691725003\\
29913	0.216698771022224\\
29943	0.215944587226793\\
29973	0.215203892507633\\
30003	0.214476443506485\\
30033	0.213762001257181\\
30063	0.21306033110637\\
30093	0.212371202635683\\
30123	0.211694389585296\\
30153	0.211029669778872\\
30183	0.210376825049865\\
30213	0.209735641169144\\
30243	0.209105907773934\\
30273	0.208487418298027\\
30303	0.207879969903265\\
30333	0.207283363412252\\
30363	0.206697403242282\\
30393	0.206121897340461\\
30423	0.205556657119997\\
30453	0.205001497397644\\
30483	0.204456236332271\\
30513	0.203920695364543\\
30543	0.203394699157689\\
30573	0.202878075539336\\
30603	0.2023706554444\\
30633	0.201872272859004\\
30663	0.201382764765405\\
30693	0.200901971087918\\
30723	0.20042973463982\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
30723	0.20042973463982\\
30753	0.214045725361804\\
30783	0.395742352576062\\
30813	0.501927233238443\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
30813	0.501927233238443\\
30814	0.501737738662523\\
30844	0.496103011111296\\
30874	0.490564617180576\\
30904	0.485121525273122\\
30934	0.479772626880938\\
30964	0.474516750881621\\
30994	0.469352675832478\\
31024	0.464279140534249\\
31054	0.459294853099485\\
31084	0.454398498728875\\
31114	0.449588746371297\\
31144	0.444864254419629\\
31174	0.440223675573748\\
31204	0.435665660984408\\
31234	0.431188863776282\\
31264	0.42679194203514\\
31294	0.422473561332681\\
31324	0.41823239685252\\
31354	0.414067135172281\\
31384	0.409976475749292\\
31414	0.405959132150914\\
31444	0.402013833065013\\
31474	0.398139323121251\\
31504	0.394334363549696\\
31534	0.390597732699671\\
31564	0.386928226438654\\
31594	0.383324658448323\\
31624	0.379785860432528\\
31654	0.376310682249973\\
31684	0.37289799198261\\
31714	0.369546675949292\\
31744	0.366255638672884\\
31774	0.363023802807942\\
31804	0.359850109035072\\
31834	0.356733515927243\\
31864	0.35367299979263\\
31894	0.350667554497878\\
31924	0.347716191275197\\
31954	0.344817938516173\\
31984	0.341971841554816\\
32014	0.339176962441992\\
32044	0.336432379713081\\
32074	0.333737188150455\\
32104	0.331090498542142\\
32134	0.328491437437827\\
32164	0.325939146903189\\
32194	0.323432784273436\\
32224	0.320971521906745\\
32254	0.318554546938228\\
32284	0.316181061034952\\
32314	0.313850280152434\\
32344	0.311561434293007\\
32374	0.309313767266341\\
32404	0.307106536452389\\
32434	0.304939012566976\\
32464	0.30281047943019\\
32494	0.300720233737731\\
32524	0.298667584835323\\
32554	0.296651854496276\\
32584	0.294672376702271\\
32614	0.292728497427415\\
32644	0.290819574425596\\
32674	0.288944977021165\\
32704	0.287104085902946\\
32734	0.285296292921588\\
32764	0.283521000890235\\
32794	0.281777623388509\\
32824	0.280065584569777\\
32854	0.278384318971691\\
32884	0.276733271329955\\
32914	0.275111896395289\\
32944	0.273519658753567\\
32974	0.271956032649073\\
33004	0.270420501810845\\
33034	0.268912559282067\\
33064	0.267431707252453\\
33094	0.265977456893603\\
33124	0.264549328197257\\
33154	0.26314684981643\\
33184	0.261769558909363\\
33214	0.260417000986258\\
33244	0.259088729758744\\
33274	0.257784306992032\\
33304	0.256503302359714\\
33334	0.255245293301161\\
33364	0.25400986488148\\
33394	0.252796609653979\\
33424	0.2516051275251\\
33454	0.250435025621783\\
33484	0.249285918161209\\
33514	0.248157426322887\\
33544	0.247049178123043\\
33574	0.245960808291265\\
33604	0.244891958149379\\
33634	0.243842275492488\\
33664	0.242811414472179\\
33694	0.241799035481807\\
33724	0.24080480504387\\
33754	0.239828395699398\\
33784	0.238869485899343\\
33814	0.237927759897926\\
33844	0.237002907647908\\
33874	0.236094624697745\\
33904	0.235202612090608\\
33934	0.234326576265212\\
33964	0.233466228958442\\
33994	0.232621287109734\\
34024	0.231791472767182\\
34054	0.230976512995333\\
34084	0.230176139784655\\
34114	0.229390089962631\\
34144	0.228618105106462\\
34174	0.227859931457341\\
34204	0.227115319836276\\
34234	0.226384025561436\\
34264	0.225665808366979\\
34294	0.224960432323355\\
34324	0.224267665759041\\
34354	0.223587281183691\\
34384	0.222919055212671\\
34414	0.222262768492959\\
34444	0.221618205630377\\
34474	0.220985155118144\\
34504	0.220363409266713\\
34534	0.21975276413487\\
34564	0.219153019462093\\
34594	0.218563978602109\\
34624	0.217985448457669\\
34654	0.217417239416494\\
34684	0.216859165288369\\
34714	0.216311043243389\\
34744	0.2157726937513\\
34774	0.215243940521956\\
34804	0.214724610446828\\
34834	0.214214533541591\\
34864	0.213713542889728\\
34894	0.213221474587166\\
34924	0.212738167687902\\
34954	0.212263464150616\\
34984	0.211797208786245\\
35014	0.211339249206502\\
35044	0.21088943577333\\
35074	0.21044762154926\\
35104	0.210013662248672\\
35134	0.20958741618993\\
35164	0.209168744248386\\
35194	0.20875750981023\\
35224	0.208353578727172\\
35254	0.207956819271942\\
35284	0.207567102094596\\
35314	0.207184300179608\\
35344	0.206808288803736\\
35374	0.206438945494649\\
35404	0.206076149990305\\
35434	0.205719784199055\\
35464	0.205369732160469\\
35494	0.205025880006876\\
35524	0.204688115925588\\
35554	0.204356330121813\\
35584	0.204030414782233\\
35614	0.203710264039242\\
35644	0.20339577393583\\
35674	0.203086842391097\\
35704	0.202783369166395\\
35734	0.202485255832074\\
35764	0.202192405734837\\
35794	0.201904723965675\\
35824	0.201622117328388\\
35854	0.20134449430867\\
35884	0.201071765043755\\
35914	0.200803841292606\\
35944	0.200540636406648\\
35974	0.200282065301025\\
36004	0.200028044426379\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
36004	0.200028044426379\\
36010	0.215607249352925\\
36040	0.419313020754165\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
36040	0.419313020754165\\
36060	0.499876162000749\\
36090	0.494528540786608\\
36120	0.489271881939404\\
36150	0.484105276668202\\
36180	0.479027733559036\\
36210	0.474038193446711\\
36240	0.469135542210175\\
36270	0.464318621773237\\
36300	0.459586239554311\\
36330	0.454937176575937\\
36360	0.450370194416304\\
36390	0.44588404116037\\
36420	0.441477456486867\\
36450	0.437149176009029\\
36480	0.432897934970942\\
36510	0.428722471387641\\
36540	0.424621528705125\\
36570	0.420593858046192\\
36600	0.416638220099012\\
36630	0.412753386697718\\
36660	0.408938142137559\\
36690	0.405191284261433\\
36720	0.4015116253496\\
36750	0.397897992840078\\
36780	0.394349229903483\\
36810	0.390864195892859\\
36840	0.387441766686232\\
36870	0.384080834937232\\
36900	0.380780310247028\\
36930	0.377539119269012\\
36960	0.374356205756115\\
36990	0.371230530559298\\
37020	0.368161071584558\\
37050	0.365146823714833\\
37080	0.36218679870227\\
37110	0.359280025035593\\
37140	0.356425547786641\\
37170	0.353622428439601\\
37200	0.350869744705955\\
37230	0.348166590327737\\
37260	0.345512074871363\\
37290	0.342905323513934\\
37320	0.340345476823686\\
37350	0.337831690535993\\
37380	0.335363135326148\\
37410	0.332938996579954\\
37440	0.330558474163022\\
37470	0.328220782189529\\
37500	0.325925148791081\\
37530	0.323670815886232\\
37560	0.32145703895112\\
37590	0.319283086791609\\
37620	0.317148241317273\\
37650	0.315051797317488\\
37680	0.312993062239863\\
37710	0.310971355971197\\
37740	0.308986010621119\\
37770	0.307036370308528\\
37800	0.305121790950942\\
37830	0.303241640056812\\
37860	0.30139529652089\\
37890	0.299582150422657\\
37920	0.297801602827868\\
37950	0.296053065593214\\
37980	0.294335961174107\\
38010	0.292649722435598\\
38040	0.2909937924664\\
38070	0.28936762439602\\
38100	0.287770681214958\\
38130	0.286202435597966\\
38160	0.284662369730327\\
38190	0.283149975137125\\
38220	0.281664752515474\\
38250	0.280206211569663\\
38280	0.278773870849188\\
38310	0.27736725758962\\
38340	0.275985907556285\\
38370	0.274629364890696\\
38400	0.273297181959708\\
38430	0.271988919207349\\
38460	0.270704145009291\\
38490	0.269442435529909\\
38520	0.268203374581888\\
38550	0.26698655348835\\
38580	0.265791570947432\\
38610	0.264618032899306\\
38640	0.263465552395565\\
38670	0.262333749470969\\
38700	0.261222251017484\\
38730	0.260130690660585\\
38760	0.259058708637782\\
38790	0.258005951679336\\
38820	0.256972072891114\\
38850	0.255956731639556\\
38880	0.254959593438714\\
38910	0.253980329839321\\
38940	0.253018618319863\\
38970	0.252074142179615\\
39000	0.251146590433595\\
39030	0.250235657709424\\
39060	0.249341044146035\\
39090	0.248462455294218\\
39120	0.247599602018948\\
39150	0.246752200403484\\
39180	0.24591997165519\\
39210	0.245102642013061\\
39240	0.244299942656914\\
39270	0.243511609618215\\
39300	0.24273738369252\\
39330	0.241977010353494\\
39360	0.241230239668477\\
39390	0.24049682621558\\
39420	0.239776529002272\\
39450	0.239069111385441\\
39480	0.23837434099289\\
39510	0.237691989646257\\
39540	0.237021833285325\\
39570	0.236363651893691\\
39600	0.235717229425786\\
39630	0.235082353735207\\
39660	0.23445881650434\\
39690	0.233846413175259\\
39720	0.23324494288187\\
39750	0.232654208383274\\
39780	0.232074015998343\\
39810	0.231504175541469\\
39840	0.230944500259473\\
39870	0.23039480676966\\
39900	0.229854914998979\\
39930	0.229324648124295\\
39960	0.228803832513729\\
39990	0.228292297669064\\
40020	0.227789876169179\\
40050	0.227296403614522\\
40080	0.226811718572568\\
40110	0.226335662524269\\
40140	0.225868079811472\\
40170	0.225408817585283\\
40200	0.224957725755363\\
40230	0.22451465694014\\
40260	0.22407946641792\\
40290	0.223652012078881\\
40320	0.223232154377929\\
40350	0.222819756288412\\
40380	0.222414683256664\\
40410	0.222016803157369\\
40440	0.221625986249738\\
40470	0.221242105134466\\
40500	0.220865034711473\\
40530	0.220494652138409\\
40560	0.220130836789903\\
40590	0.219773470217548\\
40620	0.219422436110614\\
40650	0.219077620257461\\
40680	0.218738910507659\\
40710	0.21840619673478\\
40740	0.218079370799873\\
40770	0.21775832651559\\
40800	0.217442959610961\\
40830	0.217133167696811\\
40860	0.216828850231791\\
40890	0.216529908489031\\
40920	0.216236245523389\\
40950	0.215947766139295\\
40980	0.215664376859173\\
41010	0.215385985892433\\
41040	0.215112503105025\\
41070	0.21484383998954\\
41100	0.21457990963585\\
41130	0.214320626702283\\
41160	0.214065907387311\\
41190	0.213815669401755\\
41220	0.213569831941488\\
41250	0.213328315660634\\
41280	0.213091042645244\\
41310	0.212857936387457\\
41340	0.212628921760122\\
41370	0.212403924991874\\
41400	0.212182873642668\\
41430	0.211965696579748\\
41460	0.211752323954056\\
41490	0.211542687177057\\
41520	0.211336718897998\\
41550	0.211134352981557\\
41580	0.210935524485914\\
41610	0.210740169641208\\
41640	0.210548225828383\\
41670	0.210359631558421\\
41700	0.210174326451945\\
41730	0.209992251219191\\
41760	0.209813347640342\\
41790	0.20963755854622\\
41820	0.209464827799319\\
41850	0.209295100275189\\
41880	0.209128321844152\\
41910	0.208964439353343\\
41940	0.208803400609086\\
41970	0.208645154359578\\
42000	0.208489650277893\\
42030	0.208336838945287\\
42060	0.208186671834806\\
42090	0.208039101295195\\
42120	0.207894080535088\\
42150	0.207751563607492\\
42180	0.207611505394545\\
42210	0.207473861592554\\
42240	0.207338588697298\\
42270	0.207205643989599\\
42300	0.207074985521158\\
42330	0.206946572100635\\
42360	0.206820363279992\\
42390	0.206696319341076\\
42420	0.206574401282444\\
42450	0.206454570806434\\
42480	0.206336790306452\\
42510	0.206221022854512\\
42540	0.206107232188979\\
42570	0.205995382702546\\
42600	0.205885439430424\\
42630	0.205777368038748\\
42660	0.205671134813185\\
42690	0.205566706647756\\
42720	0.205464051033857\\
42750	0.205363136049475\\
42780	0.205263930348603\\
42810	0.205166403150842\\
42840	0.205070524231195\\
42870	0.204976263910042\\
42900	0.204883593043297\\
42930	0.204792483012742\\
42960	0.204702905716538\\
42990	0.204614833559903\\
43020	0.204528239445961\\
43050	0.204443096766759\\
43080	0.204359379394438\\
43110	0.204277061672569\\
43140	0.20419611840765\\
43170	0.204116524860743\\
43200	0.204038256739277\\
43230	0.203961290188988\\
43260	0.203885601786008\\
43290	0.2038111685291\\
43320	0.20373796783203\\
43350	0.203665977516073\\
43380	0.203595175802665\\
43410	0.203525541306173\\
43440	0.203457053026811\\
43470	0.203389690343671\\
43500	0.203323433007888\\
43530	0.203258261135922\\
43560	0.20319415520297\\
43590	0.203131096036485\\
43620	0.203069064809825\\
43650	0.203008043036006\\
43680	0.202948012561572\\
43710	0.202888955560578\\
43740	0.202830854528676\\
43770	0.202773692277315\\
43800	0.202717451928036\\
43830	0.202662116906881\\
43860	0.202607670938895\\
43890	0.202554098042727\\
43920	0.202501382525338\\
43950	0.20244950897679\\
43980	0.202398462265142\\
44010	0.202348227531431\\
44040	0.202298790184744\\
44070	0.202250135897383\\
44100	0.202202250600111\\
44130	0.202155120477494\\
44160	0.202108731963311\\
44190	0.202063071736065\\
44220	0.202018126714562\\
44250	0.201973884053574\\
44280	0.201930331139581\\
44310	0.201887455586591\\
44340	0.201845245232032\\
44370	0.201803688132718\\
44400	0.201762772560896\\
44430	0.201722487000348\\
44460	0.201682820142584\\
44490	0.201643760883086\\
44520	0.201605298317627\\
44550	0.201567421738662\\
44580	0.201530120631774\\
44610	0.201493384672186\\
44640	0.201457203721344\\
44670	0.201421567823556\\
44700	0.201386467202687\\
44730	0.20135189225892\\
44760	0.201317833565579\\
44790	0.201284281865998\\
44820	0.201251228070456\\
44850	0.201218663253163\\
44880	0.201186578649305\\
44910	0.201154965652131\\
44940	0.201123815810109\\
44970	0.20109312082412\\
45000	0.201062872544709\\
45030	0.201033062969382\\
45060	0.201003684239956\\
45090	0.200974728639956\\
45120	0.200946188592052\\
45150	0.200918056655556\\
45180	0.200890325523947\\
45210	0.200862988022457\\
45240	0.200836037105691\\
45270	0.200809465855289\\
45300	0.20078326747764\\
45330	0.200757435301625\\
45360	0.200731962776406\\
45390	0.200706843469264\\
45420	0.200682071063455\\
45450	0.200657639356127\\
45480	0.200633542256259\\
45510	0.200609773782646\\
45540	0.200586328061915\\
45570	0.20056319932658\\
45600	0.200540381913132\\
45630	0.200517870260162\\
45660	0.200495658906517\\
45690	0.200473742489492\\
45720	0.200452115743055\\
45750	0.200430773496098\\
45780	0.200409710670732\\
45810	0.200388922280593\\
45840	0.200368403429203\\
45870	0.200348149308337\\
45900	0.200328155196439\\
45930	0.200308416457053\\
45960	0.200288928537287\\
45990	0.20026968696631\\
46020	0.200250687353866\\
46050	0.200231925388821\\
46080	0.200213396837737\\
46110	0.200195097543469\\
46140	0.200177023423788\\
46170	0.200159170470028\\
46200	0.200141534745764\\
46230	0.2001241123855\\
46260	0.200106899593394\\
46290	0.200089892642003\\
46320	0.200073087871043\\
46350	0.200056481686183\\
46380	0.20004007055785\\
46410	0.200023851020063\\
46440	0.200007819669286\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=60,forget plot]
  table[row sep=crcr]{%
46440	0.200007819669286\\
46457	0.217511342964242\\
46487	0.458163777136647\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=160]
  table[row sep=crcr]{%
46487	0.458163777136647\\
46497	0.504468035297446\\
46527	0.499493519739211\\
46557	0.494602773284276\\
46587	0.489795079507764\\
46617	0.485069627437186\\
46647	0.480425527781618\\
46677	0.475861826905609\\
46707	0.471377518853686\\
46737	0.466971555689983\\
46767	0.46264285638172\\
46797	0.458390314424385\\
46827	0.45421280437966\\
46857	0.450109187474051\\
46887	0.446078316386145\\
46917	0.442119039333116\\
46947	0.438230203552144\\
46977	0.434410658259457\\
47007	0.430659257158528\\
47037	0.426974860559261\\
47067	0.423356337161629\\
47097	0.419802565550007\\
47127	0.416312435438148\\
47157	0.412884848699362\\
47187	0.409518720211753\\
47217	0.406212978544345\\
47247	0.40296656650639\\
47277	0.399778441579149\\
47307	0.396647576246809\\
47337	0.393572958240935\\
47367	0.39055359071088\\
47397	0.387588492330917\\
47427	0.384676697353356\\
47457	0.381817255615668\\
47487	0.379009232508516\\
47517	0.376251708910687\\
47547	0.373543781096048\\
47577	0.370884560616988\\
47607	0.368273174168167\\
47637	0.36570876343387\\
47667	0.363190484921821\\
47697	0.360717509785882\\
47727	0.358289023639774\\
47757	0.355904226363602\\
47787	0.353562331904747\\
47817	0.351262568074478\\
47847	0.349004176341389\\
47877	0.346786411622684\\
47907	0.344608542074112\\
47937	0.342469848879283\\
47967	0.340369626038968\\
47997	0.338307180160901\\
48027	0.33628183025052\\
48057	0.33429290750301\\
48087	0.33233975509697\\
48117	0.330421727989949\\
48147	0.328538192716082\\
48177	0.326688527185992\\
48207	0.324872120489109\\
48237	0.323088372698521\\
48267	0.321336694678459\\
48297	0.319616507894478\\
48327	0.317927244226397\\
48357	0.316268345784038\\
48387	0.314639264725787\\
48417	0.313039463080001\\
48447	0.311468412569264\\
48477	0.309925594437489\\
48507	0.308410499279857\\
48537	0.306922626875595\\
48567	0.305461486023553\\
48597	0.304026594380568\\
48627	0.302617478302594\\
48657	0.301233672688559\\
48687	0.299874720826926\\
48717	0.298540174244923\\
48747	0.297229592560398\\
48777	0.295942543336288\\
48807	0.294678601937632\\
48837	0.293437351391119\\
48867	0.292218382247118\\
48897	0.291021292444161\\
48927	0.289845687175821\\
48957	0.288691178759982\\
48987	0.287557386510422\\
49017	0.2864439366107\\
49047	0.2853504619903\\
49077	0.284276602202984\\
49107	0.283222003307333\\
49137	0.28218631774943\\
49167	0.281169204247643\\
49197	0.280170327679487\\
49227	0.27918935897051\\
49257	0.278225974985183\\
49287	0.277279858419751\\
49317	0.276350697697015\\
49347	0.275438186863\\
49377	0.274542025485496\\
49407	0.273661918554416\\
49437	0.272797576383955\\
49467	0.271948714516512\\
49497	0.271115053628341\\
49527	0.270296319436903\\
49557	0.269492242609894\\
49587	0.268702558675905\\
49617	0.267927007936702\\
49647	0.267165335381079\\
49677	0.266417290600273\\
49707	0.265682627704897\\
49737	0.264961105243383\\
49767	0.26425248612188\\
49797	0.263556537525616\\
49827	0.26287303084166\\
49857	0.262201741583095\\
49887	0.261542449314545\\
49917	0.260894937579055\\
49947	0.260258993826286\\
49977	0.259634409342011\\
50007	0.259020979178872\\
50037	0.258418502088401\\
50067	0.257826780454258\\
50097	0.257245620226678\\
50127	0.256674830858097\\
50157	0.256114225239945\\
50187	0.255563619640576\\
50217	0.25502283364432\\
50247	0.254491690091636\\
50277	0.25397001502034\\
50307	0.2534576376079\\
50337	0.252954390114769\\
50367	0.25246010782874\\
50397	0.251974629010311\\
50427	0.251497794839026\\
50457	0.251029449360795\\
50487	0.250569439436157\\
50517	0.250117614689481\\
50547	0.249673827459085\\
50577	0.249237932748248\\
50607	0.248809788177116\\
50637	0.248389253935467\\
50667	0.247976192736336\\
50697	0.247570469770471\\
50727	0.247171952661618\\
50757	0.246780511422601\\
50787	0.246396018412213\\
50817	0.246018348292862\\
50847	0.245647377989006\\
50877	0.245282986646319\\
50907	0.244925055591601\\
50937	0.244573468293416\\
50967	0.244228110323432\\
50997	0.243888869318464\\
51027	0.243555634943205\\
51057	0.243228298853617\\
51087	0.242906754660999\\
51117	0.242590897896694\\
51147	0.242280625977433\\
51177	0.241975838171308\\
51207	0.241676435564356\\
51237	0.241382321027749\\
51267	0.241093399185576\\
51297	0.240809576383203\\
51327	0.240530760656206\\
51357	0.240256861699868\\
51387	0.239987790839222\\
51417	0.239723460999633\\
51447	0.239463786677923\\
51477	0.239208683913998\\
51507	0.238958070263004\\
51537	0.23871186476798\\
51567	0.238469987932998\\
51597	0.238232361696798\\
51627	0.237998909406893\\
51657	0.237769555794144\\
51687	0.237544226947788\\
51717	0.237322850290928\\
51747	0.237105354556453\\
51777	0.2368916697634\\
51807	0.236681727193745\\
51837	0.236475459369601\\
51867	0.236272800030841\\
51897	0.236073684113119\\
51927	0.235878047726285\\
51957	0.235685828133195\\
51987	0.235496963728899\\
52017	0.23531139402021\\
52047	0.235129059605633\\
52077	0.234949902155669\\
52107	0.234773864393457\\
52137	0.234600890075785\\
52167	0.23443092397443\\
52197	0.234263911857839\\
52227	0.234099800473141\\
52257	0.233938537528483\\
52287	0.233780071675684\\
52317	0.233624352493208\\
52347	0.233471330469434\\
52377	0.233320956986234\\
52407	0.233173184302851\\
52437	0.23302796554006\\
52467	0.232885254664619\\
52497	0.232745006474003\\
52527	0.232607176581406\\
52557	0.232471721401025\\
52587	0.232338598133597\\
52617	0.232207764752208\\
52647	0.23207917998835\\
52677	0.231952803318235\\
52707	0.231828594949351\\
52737	0.23170651580727\\
52767	0.231586527522679\\
52797	0.231468592418662\\
52827	0.231352673498199\\
52857	0.231238734431894\\
52887	0.231126739545929\\
52917	0.23101665381023\\
52947	0.230908442826849\\
52977	0.230802072818553\\
53007	0.230697510617625\\
53037	0.230594723654861\\
53067	0.230493679948767\\
53097	0.230394348094954\\
53127	0.230296697255721\\
53157	0.230200697149826\\
53187	0.230106318042446\\
53217	0.230013530735313\\
53247	0.229922306557029\\
53277	0.229832617353562\\
53307	0.2297444354789\\
53337	0.229657733785891\\
53367	0.229572485617233\\
53397	0.229488664796636\\
53427	0.229406245620142\\
53457	0.229325202847596\\
53487	0.229245511694278\\
53517	0.229167147822683\\
53547	0.22909008733445\\
53577	0.229014306762434\\
53607	0.228939783062928\\
53637	0.228866493608014\\
53667	0.228794416178064\\
53697	0.228723528954371\\
53727	0.228653810511909\\
53757	0.228585239812232\\
53787	0.228517796196497\\
53817	0.228451459378608\\
53847	0.228386209438495\\
53877	0.228322026815503\\
53907	0.228258892301909\\
53937	0.228196787036548\\
53967	0.228135692498563\\
53997	0.228075590501261\\
54027	0.22801646318608\\
54057	0.227958293016669\\
54087	0.227901062773075\\
54117	0.227844755546028\\
54147	0.227789354731337\\
54177	0.227734844024382\\
54207	0.227681207414709\\
54237	0.22762842918072\\
54267	0.227576493884461\\
54297	0.227525386366501\\
54327	0.227475091740905\\
54357	0.227425595390301\\
54387	0.22737688296103\\
54417	0.227328940358387\\
54447	0.227281753741951\\
54477	0.227235309520989\\
54507	0.227189594349956\\
54537	0.227144595124067\\
54567	0.227100298974951\\
54597	0.227056693266387\\
54627	0.227013765590111\\
54657	0.226971503761707\\
54687	0.22692989581656\\
54717	0.226888930005894\\
54747	0.226848594792876\\
54777	0.226808878848791\\
54807	0.226769771049282\\
54837	0.226731260470669\\
54867	0.226693336386322\\
54897	0.226655988263105\\
54927	0.226619205757886\\
54957	0.226582978714107\\
54987	0.226547297158418\\
55017	0.226512151297366\\
55047	0.226477531514154\\
55077	0.226443428365451\\
55107	0.22640983257826\\
55137	0.226376735046843\\
55167	0.226344126829707\\
55197	0.226311999146635\\
55227	0.226280343375779\\
55257	0.226249151050799\\
55287	0.226218413858058\\
55317	0.226188123633865\\
55347	0.226158272361773\\
55377	0.226128852169915\\
55407	0.226099855328399\\
55437	0.226071274246746\\
55467	0.226043101471373\\
55497	0.22601532968312\\
55527	0.225987951694829\\
55557	0.225960960448957\\
55587	0.225934349015242\\
55617	0.2259081105884\\
55647	0.225882238485873\\
55677	0.225856726145616\\
55707	0.225831567123917\\
55737	0.225806755093266\\
55767	0.225782283840255\\
55797	0.225758147263521\\
55827	0.225734339371722\\
55857	0.225710854281553\\
55887	0.225687686215796\\
55917	0.225664829501405\\
55947	0.225642278567625\\
55977	0.225620027944149\\
56007	0.225598072259303\\
56037	0.225576406238266\\
56067	0.225555024701323\\
56097	0.225533922562148\\
56127	0.22551309482612\\
56157	0.225492536588665\\
56187	0.225472243033636\\
56217	0.225452209431711\\
56247	0.225432431138832\\
56277	0.225412903594662\\
56307	0.225393622321077\\
56337	0.225374582920681\\
56367	0.225355781075348\\
56397	0.225337212544796\\
56427	0.225318873165175\\
56457	0.225300758847695\\
56487	0.225282865577267\\
56517	0.225265189411174\\
56547	0.225247726477767\\
56577	0.225230472975178\\
56607	0.225213425170067\\
56637	0.22519657939638\\
56667	0.225179932054135\\
56697	0.225163479608234\\
56727	0.225147218587289\\
56757	0.225131145582473\\
56787	0.225115257246389\\
56817	0.225099550291966\\
56847	0.225084021491366\\
56877	0.225068667674918\\
56907	0.225053485730067\\
56937	0.225038472600342\\
56967	0.225023625284348\\
56997	0.22500894083477\\
57027	0.224994416357393\\
57057	0.224980049010151\\
57087	0.224965836002183\\
57117	0.224951774592906\\
57147	0.224937862091112\\
57177	0.224924095854076\\
57207	0.22491047328668\\
57237	0.224896991840554\\
57267	0.224883649013233\\
57297	0.22487044234733\\
57327	0.224857369429719\\
57357	0.224844427890742\\
57387	0.224831615403419\\
57417	0.224818929682678\\
57447	0.224806368484607\\
57477	0.224793929605699\\
57507	0.224781610882133\\
57537	0.224769410189054\\
57567	0.224757325439868\\
57597	0.224745354585556\\
57627	0.224733495613991\\
57657	0.224721746549279\\
57687	0.224710105451098\\
57717	0.224698570414061\\
57747	0.224687139567082\\
57777	0.224675811072763\\
57807	0.224664583126778\\
57837	0.224653453957285\\
57867	0.224642421824333\\
57897	0.224631485019289\\
57927	0.224620641864274\\
57957	0.224609890711608\\
57987	0.224599229943262\\
58017	0.224588657970326\\
58047	0.224578173232487\\
58077	0.224567774197503\\
58107	0.224557459360706\\
58137	0.224547227244502\\
58167	0.224537076397879\\
58197	0.224527005395931\\
58227	0.224517012839388\\
58257	0.224507097354149\\
58287	0.224497257590832\\
58317	0.224487492224326\\
58347	0.224477799953353\\
58377	0.22446817950004\\
58407	0.224458629609495\\
58437	0.224449149049392\\
58467	0.224439736609566\\
58497	0.224430391101612\\
58527	0.22442111135849\\
58557	0.224411896234146\\
58587	0.224402744603125\\
58617	0.224393655360208\\
58647	0.224384627420038\\
58677	0.224375659716772\\
58707	0.224366751203718\\
58737	0.224357900852999\\
58767	0.224349107655206\\
58797	0.224340370619072\\
58827	0.224331688771138\\
58857	0.224323061155438\\
58887	0.224314486833177\\
58917	0.224305964882427\\
58947	0.224297494397818\\
58977	0.224289074490245\\
59007	0.224280704286568\\
59037	0.22427238292933\\
59067	0.224264109576469\\
59097	0.224255883401045\\
59127	0.224247703590963\\
59157	0.224239569348708\\
59187	0.224231479891083\\
59217	0.224223434448946\\
59247	0.22421543226696\\
59277	0.224207472603346\\
59307	0.224199554729634\\
59337	0.224191677930426\\
59367	0.224183841503157\\
59397	0.224176044757867\\
59427	0.224168287016974\\
59457	0.224160567615048\\
59487	0.224152885898592\\
59517	0.224145241225828\\
59547	0.224137632966487\\
59577	0.224130060501599\\
59607	0.22412252322329\\
59637	0.224115020534582\\
59667	0.224107551849196\\
59697	0.224100116591362\\
59727	0.224092714195624\\
59757	0.224085344106659\\
59787	0.224078005779092\\
59817	0.224070698677317\\
59847	0.224063422275321\\
59877	0.22405617605651\\
59907	0.224048959513541\\
59937	0.224041772148155\\
59967	0.224034613471011\\
59997	0.224027483001527\\
};
\addlegendentry{$\smash{\eSystemRed}$ IRKA $r=6$};

\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=120,forget plot,mark phase=80]
  table[row sep=crcr]{%
0	0\\
30	-0.000116285547072377\\
60	-0.000211044309232829\\
90	-0.000333916684088403\\
120	-0.000489157085381186\\
150	-0.000670133783731169\\
180	-0.000868141108651414\\
210	-0.00107465047408284\\
240	-0.00128186405004511\\
270	-0.00148281412090367\\
300	-0.00167134006361753\\
330	-0.00184203318726293\\
360	-0.0019901746358134\\
390	-0.00211167377428577\\
420	-0.00220300943786341\\
450	-0.0022611748738569\\
480	-0.00228362665208666\\
510	-0.00226823757637909\\
540	-0.00221325350285079\\
570	-0.002117253897963\\
600	-0.00197911592771395\\
630	-0.00179798184763171\\
660	-0.00157322945485124\\
690	-0.00130444536414179\\
720	-0.000991400876256686\\
750	-0.000634030217254371\\
780	-0.00023241093996484\\
810	0.00021325370752126\\
840	0.000702650627327716\\
870	0.00123537109815356\\
900	0.00181092353578524\\
930	0.00242874492799059\\
960	0.00308821107173727\\
990	0.00378864572920355\\
1020	0.00452932880840968\\
1050	0.00530950366448682\\
1080	0.00612838360859382\\
1110	0.00698515770325044\\
1140	0.00787899591533662\\
1170	0.00880905369116023\\
1200	0.00977447601177495\\
1230	0.0107744009810821\\
1260	0.0118079629941322\\
1290	0.0128742955284063\\
1320	0.0139725335966619\\
1350	0.0151018158961361\\
1380	0.0162612866854671\\
1410	0.0174500974176012\\
1440	0.0186674081541501\\
1470	0.0199123887841408\\
1500	0.0211842200678192\\
1530	0.0224820945241098\\
1560	0.0238052171784785\\
1590	0.0251528061862712\\
1620	0.0265240933450882\\
1650	0.027918324508395\\
1680	0.0293347599113381\\
1710	0.0307726744186307\\
1740	0.0322313577033718\\
1770	0.0337101143647626\\
1800	0.0352082639918741\\
1830	0.036725141179887\\
1860	0.0382600955045683\\
1890	0.0398124914601515\\
1920	0.041381708365259\\
1950	0.042967140241015\\
1980	0.0445681956650725\\
2010	0.0461842976048797\\
2040	0.0478148832331642\\
2070	0.0494594037282937\\
2100	0.05111732406189\\
2130	0.0527881227758132\\
2160	0.0544712917504053\\
2190	0.0561663359656719\\
2220	0.0578727732568979\\
2250	0.0595901340660212\\
2280	0.06131796118994\\
2310	0.0630558095267947\\
2340	0.0648032458211407\\
2370	0.066559848408822\\
2400	0.0683252069622558\\
2430	0.0700989222367512\\
2460	0.0718806058184069\\
2490	0.0736698798740598\\
2520	0.0754663769036953\\
2550	0.0772697394956739\\
2580	0.0790796200850751\\
2610	0.0808956807154184\\
2640	0.0827175928039768\\
2670	0.0845450369108648\\
2700	0.0863777025120513\\
2730	0.0882152877764155\\
2760	0.0900574993469429\\
2790	0.0919040521261335\\
2820	0.093754669065674\\
2850	0.0956090809604103\\
2880	0.0974670262466385\\
2910	0.0993282508047204\\
2940	0.101192507766017\\
2970	0.103059557324121\\
3000	0.104929166550367\\
3030	0.106801109213579\\
3060	0.108675165604014\\
3090	0.110551122361463\\
3120	0.112428772307443\\
3150	0.114307914281431\\
3180	0.116188352981088\\
3210	0.118069898806381\\
3240	0.119952367707574\\
3270	0.121835581036991\\
3300	0.123719365404486\\
3330	0.125603552536567\\
3360	0.127487979139073\\
3390	0.129372486763359\\
3420	0.13125692167589\\
3450	0.133141134731199\\
3480	0.135024981248106\\
3510	0.136908320889147\\
3540	0.138791017543136\\
3570	0.140672939210777\\
3600	0.142553957893269\\
3630	0.14443394948383\\
3660	0.146312793662062\\
3690	0.148190373791097\\
3720	0.150066576817461\\
3750	0.151941293173572\\
3780	0.153814416682827\\
3810	0.155685844467201\\
3840	0.157555476857299\\
3870	0.159423217304796\\
3900	0.161288972297217\\
3930	0.163152651274976\\
3960	0.165014166550639\\
3990	0.166873433230338\\
4020	0.168730369137283\\
4050	0.170584894737331\\
4080	0.172436933066537\\
4110	0.174286409660656\\
4140	0.176133252486531\\
4170	0.177977391875321\\
4200	0.17981876045753\\
4230	0.181657293099774\\
4260	0.183492926843252\\
4290	0.185325600843875\\
4320	0.187155256314001\\
4350	0.188981836465743\\
4380	0.190805286455801\\
4410	0.192625553331789\\
4440	0.194442585979995\\
4470	0.196256335074567\\
4500	0.198066753028053\\
4530	0.199873793943293\\
4560	0.201677413566593\\
4590	0.20347756924218\\
4620	0.205274219867872\\
4650	0.207067325851957\\
4680	0.208856849071232\\
4710	0.21064275283018\\
4740	0.212425001821247\\
4770	0.214203562086194\\
4800	0.215978400978499\\
4830	0.217749487126769\\
4860	0.219516790399149\\
4890	0.221280281868691\\
4920	0.22303993377966\\
4950	0.224795719514753\\
4980	0.226547613563208\\
5010	0.228295591489774\\
5040	0.230039629904522\\
5070	0.231779706433477\\
5100	0.233515799690039\\
5130	0.235247889247188\\
5160	0.236975955610436\\
5190	0.238699980191513\\
5220	0.240419945282768\\
5250	0.242135834032266\\
5280	0.243847630419555\\
5310	0.245555319232099\\
5340	0.247258886042338\\
5370	0.248958317185386\\
5400	0.250653599737321\\
5430	0.252344721494072\\
5460	0.254031670950879\\
5490	0.255714437282302\\
5520	0.257393010322789\\
5550	0.259067380547756\\
5580	0.260737539055191\\
5610	0.262403477547754\\
5640	0.264065188315364\\
5670	0.26572266421826\\
5700	0.267375898670523\\
5730	0.269024885624046\\
5760	0.270669619552936\\
5790	0.272310095438349\\
5820	0.273946308753726\\
5850	0.275578255450444\\
5880	0.277205931943848\\
5910	0.278829335099665\\
5940	0.28044846222079\\
5970	0.282063311034435\\
6000	0.283673879679617\\
6030	0.285280166695002\\
6060	0.286882171007066\\
6090	0.288479891918592\\
6120	0.290073329097468\\
6150	0.291662482565803\\
6180	0.293247352689326\\
6210	0.294827940167089\\
6240	0.296404246021443\\
6270	0.297976271588286\\
6300	0.299544018507582\\
6330	0.301107488714137\\
6360	0.30266668442863\\
6390	0.30422160814888\\
6420	0.305772262641368\\
6450	0.307318650932972\\
6480	0.308860776302946\\
6510	0.310398642275103\\
6540	0.311932252610223\\
6570	0.313461611298666\\
6600	0.314986722553183\\
6630	0.316507590801932\\
6660	0.318024220681677\\
6690	0.319536617031181\\
6720	0.321044784884777\\
6750	0.322548729466112\\
6780	0.324048456182072\\
6810	0.325543970616863\\
6840	0.327035278526264\\
6870	0.328522385832033\\
6900	0.330005298616468\\
6930	0.331484023117116\\
6960	0.332958565721634\\
6990	0.334428932962783\\
7020	0.335895131513567\\
7050	0.337357168182499\\
7080	0.338815049909008\\
7110	0.340268783758963\\
7140	0.341718376920324\\
7170	0.343163836698916\\
7200	0.344605170514314\\
7230	0.346042385895851\\
7260	0.347475490478724\\
7290	0.348904492000222\\
7320	0.350329398296046\\
7350	0.351750217296738\\
7380	0.353166957024211\\
7410	0.354579625588367\\
7440	0.355988231183818\\
7470	0.357392782086692\\
7500	0.358793286651534\\
7530	0.360189753308285\\
7560	0.361582190559355\\
7590	0.362970606976767\\
7620	0.364355011199393\\
7650	0.365735411930255\\
7680	0.367111817933913\\
7710	0.368484238033914\\
7740	0.369852681110325\\
7770	0.371217156097326\\
7800	0.372577671980876\\
7830	0.373934237796439\\
7860	0.375286862626781\\
7890	0.376635555599826\\
7920	0.377980325886568\\
7950	0.37932118269905\\
7980	0.380658135288396\\
8010	0.381991192942896\\
8040	0.383320364986149\\
8070	0.384645660775261\\
8100	0.38596708969909\\
8130	0.387284661176538\\
8160	0.3885983846549\\
8190	0.389908269608253\\
8220	0.391214325535897\\
8250	0.392516561960833\\
8280	0.393814988428294\\
8310	0.395109614504309\\
8340	0.396400449774312\\
8370	0.397687503841796\\
8400	0.398970786326996\\
8430	0.40025030686562\\
8460	0.401526075107607\\
8490	0.402798100715928\\
8520	0.404066393365422\\
8550	0.40533096274166\\
8580	0.406591818539848\\
8610	0.407848970463759\\
8640	0.409102428224695\\
8670	0.410352201540485\\
8700	0.411598300134507\\
8730	0.41284073373474\\
8760	0.414079512072845\\
8790	0.415314644883272\\
8820	0.416546141902398\\
8850	0.417774012867681\\
8880	0.418998267516849\\
8910	0.42021891558711\\
8940	0.421435966814381\\
8970	0.422649430932547\\
9000	0.42385931767274\\
9030	0.425065636762637\\
9060	0.426268397925783\\
9090	0.427467610880932\\
9120	0.428663285341412\\
9150	0.4298554310145\\
9180	0.431044057600831\\
9210	0.432229174793812\\
9240	0.43341079227906\\
9270	0.434588919733855\\
9300	0.435763566826616\\
9330	0.436934743216384\\
9360	0.438102458552328\\
9390	0.439266722473267\\
9420	0.440427544607199\\
9450	0.441584934570857\\
9480	0.44273890196927\\
9510	0.443889456395339\\
9540	0.445036607429434\\
9570	0.446180364638994\\
9600	0.447320737578146\\
9630	0.448457735787335\\
9660	0.44959136879297\\
9690	0.450721646107071\\
9720	0.451848577226939\\
9750	0.452972171634835\\
9780	0.454092438797664\\
9810	0.455209388166672\\
9840	0.45632302917716\\
9870	0.457433371248197\\
9900	0.458540423782352\\
9930	0.45964419616543\\
9960	0.460744697766219\\
9990	0.461841937936248\\
10020	0.462935926009546\\
10050	0.464026671302422\\
10080	0.465114183113241\\
10110	0.466198470722217\\
10140	0.467279543391204\\
10170	0.468357410363509\\
10200	0.469432080863696\\
10230	0.470503564097409\\
10260	0.471571869251198\\
10290	0.472637005492349\\
10320	0.473698981968726\\
10350	0.474757807808615\\
10380	0.475813492120577\\
10410	0.476866043993304\\
10440	0.477915472495484\\
10470	0.478961786675669\\
10500	0.480004995562151\\
10530	0.481045108162844\\
10560	0.482082133465163\\
10590	0.483116080435922\\
10620	0.484146958021225\\
10650	0.485174775146368\\
10680	0.486199540715742\\
10710	0.487221263612745\\
10740	0.488239952699693\\
10770	0.489255616817741\\
10800	0.490268264786803\\
10830	0.491277905405478\\
10860	0.492284547450983\\
10890	0.493288199679084\\
10920	0.494288870824033\\
10950	0.495286569598514\\
10980	0.496281304693583\\
11010	0.497273084778619\\
11040	0.498261918501272\\
11070	0.499247814487422\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=390,forget plot,mark phase = 20]
  table[row sep=crcr]{%
11070	0.499247814487422\\
11095	0.499652647366174\\
11125	0.495373775819859\\
11155	0.491110596112649\\
11185	0.486679782073249\\
11215	0.482121264589755\\
11245	0.477473903187029\\
11275	0.472771180734492\\
11305	0.468040710496848\\
11335	0.463304713305297\\
11365	0.458580797149117\\
11395	0.45388276159572\\
11425	0.4492213216689\\
11455	0.44460472121591\\
11485	0.440039237010331\\
11515	0.435529586238208\\
11545	0.431079252818552\\
11575	0.426690747322144\\
11605	0.422365813351747\\
11635	0.418105591109269\\
11665	0.413910746888946\\
11695	0.409781575526483\\
11725	0.405718081418185\\
11755	0.401720042574554\\
11785	0.397787061249944\\
11815	0.393918603953726\\
11845	0.390114033063453\\
11875	0.38637263179663\\
11905	0.382693623930375\\
11935	0.379076189367552\\
11965	0.37551947641803\\
11995	0.372022611481908\\
12025	0.368584706677764\\
12055	0.365204865845339\\
12085	0.361882189262201\\
12115	0.35861577734291\\
12145	0.355404733533018\\
12175	0.352248166565871\\
12205	0.349145192215047\\
12235	0.346094934647542\\
12265	0.343096527460841\\
12295	0.340149114469685\\
12325	0.337251850294616\\
12355	0.334403900793528\\
12385	0.331604443368885\\
12415	0.328852667176463\\
12445	0.326147773256114\\
12475	0.323488974600805\\
12505	0.320875496176814\\
12535	0.31830657490532\\
12565	0.315781459613488\\
12595	0.313299410961537\\
12625	0.310859701350885\\
12655	0.308461614817493\\
12685	0.306104446913638\\
12715	0.303787504580733\\
12745	0.301510106015257\\
12775	0.29927158052947\\
12805	0.297071268408228\\
12835	0.294908520762983\\
12865	0.292782699383827\\
12895	0.290693176590262\\
12925	0.288639335081269\\
12955	0.286620567785131\\
12985	0.284636277709367\\
13015	0.282685877791091\\
13045	0.280768790748037\\
13075	0.278884448930444\\
13105	0.277032294173972\\
13135	0.275211777653791\\
13165	0.273422359739932\\
13195	0.271663509854018\\
13225	0.269934706327427\\
13255	0.268235436260965\\
13285	0.266565195386093\\
13315	0.26492348792774\\
13345	0.263309826468757\\
13375	0.261723731816016\\
13405	0.260164732868183\\
13435	0.258632366485192\\
13465	0.257126177359408\\
13495	0.255645717888509\\
13525	0.254190548050082\\
13555	0.252760235277928\\
13585	0.251354354340094\\
13615	0.249972487218611\\
13645	0.248614222990946\\
13675	0.24727915771315\\
13705	0.245966894304708\\
13735	0.24467704243507\\
13765	0.243409218411862\\
13795	0.242163045070753\\
13825	0.240938151666983\\
13855	0.239734173768522\\
13885	0.238550753150858\\
13915	0.237387537693393\\
13945	0.236244181277433\\
13975	0.235120343685756\\
14005	0.234015690503746\\
14035	0.232929893022067\\
14065	0.231862628140875\\
14095	0.230813578275526\\
14125	0.229782431263794\\
14155	0.228768880274557\\
14185	0.227772623717938\\
14215	0.226793365156893\\
14245	0.225830813220215\\
14275	0.224884681516944\\
14305	0.223954688552156\\
14335	0.223040557644129\\
14365	0.222142016842845\\
14395	0.221258798849827\\
14425	0.220390640939288\\
14455	0.219537284880565\\
14485	0.218698476861838\\
14515	0.217873967415093\\
14545	0.217063511342329\\
14575	0.216266867642987\\
14605	0.21548379944257\\
14635	0.214714073922456\\
14665	0.213957462250876\\
14695	0.213213739515031\\
14725	0.212482684654354\\
14755	0.211764080394874\\
14785	0.21105771318468\\
14815	0.210363373130467\\
14845	0.209680853935139\\
14875	0.209009952836465\\
14905	0.208350470546761\\
14935	0.207702211193584\\
14965	0.207064982261423\\
14995	0.20643859453438\\
15025	0.205822862039805\\
15055	0.205217601992888\\
15085	0.204622634742188\\
15115	0.204037783716077\\
15145	0.203462875370092\\
15175	0.202897739135176\\
15205	0.202342207366799\\
15235	0.201796115294936\\
15265	0.201259300974897\\
15295	0.200731605238988\\
15325	0.20021287164899\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=390,forget plot,mark phase = 4]
  table[row sep=crcr]{%
15325	0.20021287164899\\
15340	0.20628758150963\\
15370	0.24552052762463\\
15400	0.271492980317857\\
15430	0.29358111904438\\
15460	0.313731560568924\\
15490	0.332505985250064\\
15520	0.350113068066487\\
15550	0.366665585854869\\
15580	0.38224775676654\\
15610	0.396932886640528\\
15640	0.410787955997938\\
15670	0.42387484619426\\
15700	0.436250752481604\\
15730	0.447968434270085\\
15760	0.459076454669152\\
15790	0.469619434655828\\
15820	0.479638318002734\\
15850	0.489170638663922\\
15880	0.49825078356467\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=160, mark phase = 80]
  table[row sep=crcr]{%
15880	0.49825078356467\\
15888	0.499778113942576\\
15918	0.498022565710484\\
15948	0.496103710961122\\
15978	0.493674046046873\\
16008	0.490829256882224\\
16038	0.48766005677204\\
16068	0.484244093279192\\
16098	0.480645407971549\\
16128	0.476915760694321\\
16158	0.473096489479085\\
16188	0.469220361029365\\
16218	0.465313211374619\\
16248	0.461395326011001\\
16278	0.457482569849574\\
16308	0.453587298691876\\
16338	0.449719088324982\\
16368	0.445885314918442\\
16398	0.44209161575747\\
16428	0.438342254389867\\
16458	0.434640409746093\\
16488	0.430988404939982\\
16518	0.427387888281721\\
16548	0.423839976462928\\
16578	0.420345367812157\\
16608	0.416904431876212\\
16638	0.413517280277658\\
16668	0.410183822764536\\
16698	0.406903811549183\\
16728	0.403676876385013\\
16758	0.400502552317514\\
16788	0.397380301640403\\
16818	0.394309531267408\\
16848	0.391289606476767\\
16878	0.388319861785281\\
16908	0.385399609550357\\
16938	0.382528146773345\\
16968	0.379704760478476\\
16998	0.376928731963492\\
17028	0.374199340156174\\
17058	0.371515864262114\\
17088	0.368877585850339\\
17118	0.366283790492905\\
17148	0.363733769050307\\
17178	0.361226818675513\\
17208	0.358762243594249\\
17238	0.356339355707227\\
17268	0.353957475050527\\
17298	0.35161593014289\\
17328	0.349314058242698\\
17358	0.347051205532777\\
17388	0.344826727247429\\
17418	0.342639987753143\\
17448	0.340490360592124\\
17478	0.338377228495919\\
17508	0.336299983374978\\
17538	0.334258026288779\\
17568	0.332250767400288\\
17598	0.330277625917722\\
17628	0.328338030026063\\
17658	0.326431416810261\\
17688	0.32455723217172\\
17718	0.322714930739355\\
17748	0.320903975776265\\
17778	0.319123839082901\\
17808	0.317374000897431\\
17838	0.315653949793893\\
17868	0.313963182578627\\
17898	0.312301204185393\\
17928	0.310667527569531\\
17958	0.309061673601441\\
17988	0.307483170959641\\
18018	0.305931556023608\\
18048	0.304406372766593\\
18078	0.302907172648561\\
18108	0.301433514509388\\
18138	0.299984964462452\\
18168	0.298561095788699\\
18198	0.297161488831291\\
18228	0.295785730890911\\
18258	0.294433416121796\\
18288	0.293104145428556\\
18318	0.291797526363844\\
18348	0.290513173026909\\
18378	0.289250705963097\\
18408	0.288009752064311\\
18438	0.286789944470487\\
18468	0.285590922472096\\
18498	0.284412331413714\\
18528	0.283253822598661\\
18558	0.282115053194744\\
18588	0.28099568614112\\
18618	0.279895390056273\\
18648	0.278813839147139\\
18678	0.277750713119375\\
18708	0.276705697088776\\
18738	0.275678481493856\\
18768	0.274668762009583\\
18798	0.273676239462278\\
18828	0.272700619745681\\
18858	0.271741613738167\\
18888	0.270798937221133\\
18918	0.269872310798527\\
18948	0.268961459817539\\
18978	0.268066114290429\\
19008	0.267186008817497\\
19038	0.26632088251119\\
19068	0.265470478921325\\
19098	0.264634545961431\\
19128	0.263812835836209\\
19158	0.263005104970072\\
19188	0.262211113936791\\
19218	0.26143062739021\\
19248	0.260663413996032\\
19278	0.259909246364667\\
19308	0.259167900985116\\
19338	0.258439158159899\\
19368	0.257722801941007\\
19398	0.25701862006686\\
19428	0.256326403900267\\
19458	0.255645948367377\\
19488	0.254977051897604\\
19518	0.254319516364513\\
19548	0.253673147027663\\
19578	0.253037752475382\\
19608	0.252413144568472\\
19638	0.25179913838483\\
19668	0.251195552164968\\
19698	0.25060220725842\\
19728	0.250018928071033\\
19758	0.249445542013113\\
19788	0.248881879448431\\
19818	0.248327773644066\\
19848	0.247783060721073\\
19878	0.247247579605972\\
19908	0.246721171983036\\
19938	0.246203682247369\\
19968	0.245694957458775\\
19998	0.245194847296377\\
20028	0.244703204014006\\
20058	0.24421988239633\\
20088	0.243744739715719\\
20118	0.243277635689821\\
20148	0.242818432439867\\
20178	0.242366994449656\\
20208	0.241923188525243\\
20238	0.2414868837553\\
20268	0.241057951472138\\
20298	0.240636265213395\\
20328	0.240221700684362\\
20358	0.23981413572095\\
20388	0.23941345025328\\
20418	0.239019526269885\\
20448	0.238632247782524\\
20478	0.238251500791584\\
20508	0.237877173252074\\
20538	0.237509155040192\\
20568	0.237147337920456\\
20598	0.236791615513402\\
20628	0.236441883263818\\
20658	0.236098038409525\\
20688	0.235759979950689\\
20718	0.235427608619648\\
20748	0.23510082685126\\
20778	0.234779538753749\\
20808	0.234463650080049\\
20838	0.234153068199643\\
20868	0.233847702070865\\
20898	0.233547462213694\\
20928	0.233252260682996\\
20958	0.232962011042227\\
20988	0.232676628337593\\
21018	0.232396029072633\\
21048	0.232120131183252\\
21078	0.231848854013177\\
21108	0.23158211828982\\
21138	0.23131984610057\\
21168	0.231061960869479\\
21198	0.23080838733435\\
21228	0.230559051524218\\
21258	0.230313880737208\\
21288	0.230072803518785\\
21318	0.229835749640363\\
21348	0.229602650078288\\
21378	0.229373436993174\\
21408	0.229148043709601\\
21438	0.228926404696151\\
21468	0.228708455545793\\
21498	0.228494132956598\\
21528	0.228283374712788\\
21558	0.22807611966611\\
21588	0.227872307717522\\
21618	0.227671879799205\\
21648	0.227474777856867\\
21678	0.227280944832366\\
21708	0.227090324646619\\
21738	0.22690286218281\\
21768	0.226718503269882\\
21798	0.226537194666315\\
21828	0.226358884044179\\
21858	0.226183519973465\\
21888	0.226011051906675\\
21918	0.225841430163689\\
21948	0.22567460591688\\
21978	0.22551053117649\\
22008	0.225349158776257\\
22038	0.225190442359284\\
22068	0.225034336364154\\
22098	0.224880796011284\\
22128	0.224729777289507\\
22158	0.224581236942891\\
22188	0.224435132457782\\
22218	0.224291422050064\\
22248	0.224150064652646\\
22278	0.224011019903154\\
22308	0.223874248131847\\
22338	0.223739710349724\\
22368	0.223607368236849\\
22398	0.22347718413087\\
22428	0.223349121015732\\
22458	0.223223142510593\\
22488	0.223099212858918\\
22518	0.222977296917772\\
22548	0.222857360147287\\
22578	0.222739368600314\\
22608	0.222623288912255\\
22638	0.222509088291065\\
22668	0.222396734507426\\
22698	0.222286195885091\\
22728	0.222177441291395\\
22758	0.222070440127926\\
22788	0.221965162321356\\
22818	0.221861578314432\\
22848	0.22175965905712\\
22878	0.2216593759979\\
22908	0.221560701075212\\
22938	0.221463606709048\\
22968	0.221368065792687\\
22998	0.221274051684576\\
23028	0.221181538200345\\
23058	0.221090499604961\\
23088	0.221000910605019\\
23118	0.220912746341161\\
23148	0.220825982380632\\
23178	0.220740594709953\\
23208	0.22065655972773\\
23238	0.220573854237579\\
23268	0.220492455441181\\
23298	0.220412340931445\\
23328	0.220333488685797\\
23358	0.22025587705958\\
23388	0.220179484779571\\
23418	0.220104290937603\\
23448	0.220030274984304\\
23478	0.219957416722937\\
23508	0.21988569630335\\
23538	0.219815094216027\\
23568	0.219745591286242\\
23598	0.219677168668314\\
23628	0.219609807839963\\
23658	0.219543490596754\\
23688	0.219478199046649\\
23718	0.21941391560464\\
23748	0.219350622987483\\
23778	0.219288304208521\\
23808	0.219226942572589\\
23838	0.219166521671018\\
23868	0.219107025376711\\
23898	0.219048437839319\\
23928	0.218990743480483\\
23958	0.218933926989174\\
23988	0.218877973317101\\
24018	0.218822867674202\\
24048	0.218768595524215\\
24078	0.218715142580318\\
24108	0.218662494800853\\
24138	0.218610638385117\\
24168	0.218559559769224\\
24198	0.218509245622047\\
24228	0.218459682841216\\
24258	0.218410858549197\\
24288	0.218362760089435\\
24318	0.218315375022557\\
24348	0.218268691122646\\
24378	0.21822269637358\\
24408	0.218177378965431\\
24438	0.218132727290925\\
24468	0.218088729941963\\
24498	0.218045375706208\\
24528	0.218002653563721\\
24558	0.217960552683658\\
24588	0.217919062421031\\
24618	0.217878172313512\\
24648	0.2178378720783\\
24678	0.217798151609044\\
24708	0.217759000972809\\
24738	0.217720410407104\\
24768	0.217682370316956\\
24798	0.217644871272032\\
24828	0.21760790400382\\
24858	0.217571459402845\\
24888	0.217535528515945\\
24918	0.217500102543584\\
24948	0.21746517283722\\
24978	0.217430730896711\\
25008	0.217396768367767\\
25038	0.217363277039452\\
25068	0.217330248841717\\
25098	0.217297675842988\\
25128	0.217265550247786\\
25158	0.217233864394393\\
25188	0.217202610752558\\
25218	0.217171781921235\\
25248	0.217141370626373\\
25278	0.217111369718733\\
25308	0.217081772171744\\
25338	0.217052571079402\\
25368	0.217023759654198\\
25398	0.216995331225086\\
25428	0.216967279235484\\
25458	0.216939597241308\\
25488	0.216912278909045\\
25518	0.21688531801385\\
25548	0.216858708437688\\
25578	0.216832444167495\\
25608	0.216806519293379\\
25638	0.21678092800685\\
25668	0.216755664599078\\
25698	0.216730723459186\\
25728	0.216706099072563\\
25758	0.21668178601922\\
25788	0.216657778972159\\
25818	0.21663407269578\\
25848	0.216610662044314\\
25878	0.216587541960279\\
25908	0.216564707472966\\
25938	0.21654215369695\\
25968	0.216519875830625\\
25998	0.216497869154767\\
26028	0.216476129031121\\
26058	0.216454650901008\\
26088	0.216433430283963\\
26118	0.216412462776391\\
26148	0.216391744050249\\
26178	0.216371269851749\\
26208	0.216351036000081\\
26238	0.216331038386165\\
26268	0.216311272971417\\
26298	0.216291735786541\\
26328	0.216272422930338\\
26358	0.21625333056854\\
26388	0.216234454932658\\
26418	0.216215792318856\\
26448	0.216197339086842\\
26478	0.216179091658773\\
26508	0.216161046518188\\
26538	0.216143200208953\\
26568	0.216125549334225\\
26598	0.216108090555437\\
26628	0.216090820591293\\
26658	0.21607373621679\\
26688	0.216056834262251\\
26718	0.216040111612374\\
26748	0.216023565205299\\
26778	0.216007192031691\\
26808	0.215990989133842\\
26838	0.215974953604779\\
26868	0.215959082587398\\
26898	0.215943373273606\\
26928	0.215927822903482\\
26958	0.215912428764447\\
26988	0.215897188190455\\
27018	0.215882098561192\\
27048	0.215867157301293\\
27078	0.215852361879569\\
27108	0.21583770980825\\
27138	0.21582319864224\\
27168	0.215808825978384\\
27198	0.215794589454747\\
27228	0.215780486749912\\
27258	0.215766515582276\\
27288	0.215752673709375\\
27318	0.215738958927208\\
27348	0.215725369069578\\
27378	0.215711902007443\\
27408	0.215698555648277\\
27438	0.215685327935449\\
27468	0.215672216847598\\
27498	0.215659220398037\\
27528	0.215646336634151\\
27558	0.215633563636814\\
27588	0.215620899519818\\
27618	0.215608342429305\\
27648	0.21559589054321\\
27678	0.21558354207072\\
27708	0.215571295251734\\
27738	0.215559148356338\\
27768	0.215547099684286\\
27798	0.215535147564491\\
27828	0.215523290354525\\
27858	0.215511526440127\\
27888	0.215499854234719\\
27918	0.215488272178934\\
27948	0.215476778740142\\
27978	0.215465372412001\\
28008	0.215454051713998\\
28038	0.215442815191008\\
28068	0.215431661412859\\
28098	0.215420588973906\\
28128	0.215409596492605\\
28158	0.215398682611105\\
28188	0.215387845994834\\
28218	0.215377085332108\\
28248	0.215366399333734\\
28278	0.215355786732623\\
28308	0.215345246283413\\
28338	0.215334776762095\\
28368	0.215324376965647\\
28398	0.215314045711674\\
28428	0.215303781838053\\
28458	0.215293584202585\\
28488	0.215283451682658\\
28518	0.215273383174903\\
28548	0.215263377594868\\
28578	0.215253433876696\\
28608	0.2152435509728\\
28638	0.215233727853553\\
28668	0.215223963506982\\
28698	0.215214256938458\\
28728	0.215204607170407\\
28758	0.21519501324201\\
28788	0.21518547420892\\
28818	0.215175989142978\\
28848	0.215166557131934\\
28878	0.215157177279177\\
28908	0.215147848703465\\
28938	0.215138570538658\\
28968	0.215129341933466\\
28998	0.215120162051187\\
29028	0.215111030069461\\
29058	0.215101945180024\\
29088	0.215092906588463\\
29118	0.215083913513982\\
29148	0.215074965189164\\
29178	0.215066060859746\\
29208	0.215057199784392\\
29238	0.215048381234468\\
29268	0.215039604493829\\
29298	0.2150308688586\\
29328	0.21502217363697\\
29358	0.21501351814898\\
29388	0.215004901726325\\
29418	0.21499632371215\\
29448	0.214987783460855\\
29478	0.214979280337901\\
29508	0.214970813719623\\
29538	0.214962382993039\\
29568	0.214953987555672\\
29598	0.214945626815365\\
29628	0.214937300190105\\
29658	0.214929007107851\\
29688	0.214920747006362\\
29718	0.214912519333028\\
29748	0.214904323544705\\
29778	0.214896159107553\\
29808	0.214888025496875\\
29838	0.214879922196965\\
29868	0.214871848700946\\
29898	0.214863804510625\\
29928	0.21485578913634\\
29958	0.214847802096817\\
29988	0.214839842919022\\
30018	0.214831911138024\\
30048	0.214824006296854\\
30078	0.214816127946365\\
30108	0.214808275645106\\
30138	0.214800448959181\\
30168	0.214792647462126\\
30198	0.214784870734777\\
30228	0.214777118365148\\
30258	0.214769389948305\\
30288	0.21476168508625\\
30318	0.214754003387794\\
30348	0.214746344468447\\
30378	0.214738707950303\\
30408	0.21473109346192\\
30438	0.214723500638217\\
30468	0.214715929120361\\
30498	0.214708378555662\\
30528	0.214700848597464\\
30558	0.214693338905045\\
30588	0.214685849143515\\
30618	0.214678378983711\\
30648	0.214670928102107\\
30678	0.21466349618071\\
30708	0.21465608290697\\
30738	0.214648687973683\\
30768	0.214641311078901\\
30798	0.214633951925844\\
30828	0.214626610222805\\
30858	0.214619285683071\\
30888	0.21461197802483\\
30918	0.214604686971094\\
30948	0.214597412249609\\
30978	0.21459015359278\\
31008	0.214582910737587\\
31038	0.214575683425507\\
31068	0.21456847140244\\
31098	0.21456127441863\\
31128	0.214554092228591\\
31158	0.214546924591034\\
31188	0.214539771268795\\
31218	0.214532632028767\\
31248	0.214525506641825\\
31278	0.21451839488276\\
31308	0.214511296530216\\
31338	0.214504211366615\\
31368	0.214497139178103\\
31398	0.214490079754476\\
31428	0.214483032889125\\
31458	0.214475998378968\\
31488	0.214468976024398\\
31518	0.214461965629214\\
31548	0.214454967000567\\
31578	0.214447979948903\\
31608	0.214441004287908\\
31638	0.214434039834447\\
31668	0.214427086408513\\
31698	0.214420143833175\\
31728	0.214413211934522\\
31758	0.214406290541612\\
31788	0.214399379486423\\
31818	0.214392478603799\\
31848	0.214385587731407\\
31878	0.214378706709682\\
31908	0.214371835381783\\
31938	0.214364973593547\\
31968	0.214358121193439\\
31998	0.214351278032513\\
32028	0.214344443964362\\
32058	0.214337618845079\\
32088	0.21433080253321\\
32118	0.214323994889713\\
32148	0.21431719577792\\
32178	0.214310405063493\\
32208	0.214303622614383\\
32238	0.214296848300796\\
32268	0.214290081995148\\
32298	0.214283323572031\\
32328	0.214276572908175\\
32358	0.21426982988241\\
32388	0.214263094375632\\
32418	0.214256366270766\\
32448	0.214249645452733\\
32478	0.214242931808413\\
32508	0.214236225226613\\
32538	0.214229525598036\\
32568	0.214222832815246\\
32598	0.214216146772632\\
32628	0.214209467366389\\
32658	0.214202794494473\\
32688	0.21419612805658\\
32718	0.214189467954112\\
32748	0.21418281409015\\
32778	0.214176166369424\\
32808	0.214169524698284\\
32838	0.214162888984676\\
32868	0.214156259138108\\
32898	0.21414963506963\\
32928	0.214143016691803\\
32958	0.214136403918676\\
32988	0.214129796665758\\
33018	0.214123194849994\\
33048	0.214116598389742\\
33078	0.214110007204747\\
33108	0.214103421216117\\
33138	0.214096840346301\\
33168	0.214090264519064\\
33198	0.214083693659468\\
33228	0.214077127693844\\
33258	0.214070566549777\\
33288	0.214064010156079\\
33318	0.214057458442771\\
33348	0.214050911341062\\
33378	0.214044368783328\\
33408	0.214037830703092\\
33438	0.214031297035004\\
33468	0.214024767714821\\
33498	0.214018242679392\\
33528	0.214011721866636\\
33558	0.21400520521552\\
33588	0.213998692666052\\
33618	0.213992184159251\\
33648	0.213985679637137\\
33678	0.213979179042712\\
33708	0.213972682319943\\
33738	0.213966189413743\\
33768	0.213959700269962\\
33798	0.213953214835364\\
33828	0.213946733057612\\
33858	0.213940254885256\\
33888	0.213933780267716\\
33918	0.213927309155266\\
33948	0.213920841499022\\
33978	0.213914377250925\\
34008	0.213907916363729\\
34038	0.213901458790984\\
34068	0.213895004487026\\
34098	0.213888553406962\\
34128	0.213882105506657\\
34158	0.213875660742718\\
34188	0.213869219072487\\
34218	0.213862780454024\\
34248	0.213856344846098\\
34278	0.21384991220817\\
34308	0.213843482500386\\
34338	0.213837055683563\\
34368	0.213830631719179\\
34398	0.213824210569359\\
34428	0.213817792196866\\
34458	0.21381137656509\\
34488	0.213804963638038\\
34518	0.21379855338032\\
34548	0.213792145757141\\
34578	0.213785740734294\\
34608	0.213779338278144\\
34638	0.213772938355621\\
34668	0.213766540934211\\
34698	0.213760145981948\\
34728	0.213753753467397\\
34758	0.213747363359655\\
34788	0.213740975628335\\
34818	0.213734590243561\\
34848	0.213728207175956\\
34878	0.213721826396637\\
34908	0.213715447877201\\
34938	0.213709071589726\\
34968	0.213702697506752\\
34998	0.213696325601282\\
35028	0.213689955846767\\
35058	0.213683588217105\\
35088	0.213677222686629\\
35118	0.213670859230099\\
35148	0.213664497822699\\
35178	0.213658138440025\\
35208	0.213651781058081\\
35238	0.21364542565327\\
35268	0.213639072202392\\
35298	0.213632720682627\\
35328	0.213626371071542\\
35358	0.213620023347071\\
35388	0.21361367748752\\
35418	0.213607333471553\\
35448	0.213600991278189\\
35478	0.213594650886798\\
35508	0.213588312277088\\
35538	0.213581975429107\\
35568	0.213575640323233\\
35598	0.21356930694017\\
35628	0.213562975260941\\
35658	0.213556645266884\\
35688	0.213550316939645\\
35718	0.213543990261175\\
35748	0.213537665213721\\
35778	0.213531341779825\\
35808	0.213525019942319\\
35838	0.213518699684316\\
35868	0.213512380989208\\
35898	0.21350606384066\\
35928	0.213499748222609\\
35958	0.213493434119254\\
35988	0.213487121515056\\
36018	0.21348081039473\\
36048	0.213474500743243\\
36078	0.213468192545807\\
36108	0.213461885787881\\
36138	0.213455580455159\\
36168	0.21344927653357\\
36198	0.213442974009275\\
36228	0.213436672868661\\
36258	0.213430373098337\\
36288	0.213424074685131\\
36318	0.213417777616088\\
36348	0.213411481878462\\
36378	0.213405187459717\\
36408	0.21339889434752\\
36438	0.213392602529739\\
36468	0.213386311994441\\
36498	0.213380022729885\\
36528	0.213373734724522\\
36558	0.21336744796699\\
36588	0.213361162446113\\
36618	0.213354878150893\\
36648	0.213348595070514\\
36678	0.213342313194332\\
36708	0.213336032511877\\
36738	0.213329753012847\\
36768	0.213323474687107\\
36798	0.213317197524685\\
36828	0.213310921515769\\
36858	0.213304646650707\\
36888	0.213298372920001\\
36918	0.213292100314305\\
36948	0.213285828824425\\
36978	0.213279558441313\\
37008	0.213273289156065\\
37038	0.213267020959922\\
37068	0.213260753844263\\
37098	0.213254487800607\\
37128	0.213248222820605\\
37158	0.213241958896043\\
37188	0.21323569601884\\
37218	0.213229434181039\\
37248	0.213223173374812\\
37278	0.213216913592456\\
37308	0.213210654826388\\
37338	0.213204397069148\\
37368	0.21319814031339\\
37398	0.213191884551886\\
37428	0.213185629777524\\
37458	0.213179375983301\\
37488	0.213173123162326\\
37518	0.213166871307816\\
37548	0.213160620413095\\
37578	0.213154370471589\\
37608	0.213148121476831\\
37638	0.213141873422452\\
37668	0.213135626302185\\
37698	0.213129380109858\\
37728	0.213123134839397\\
37758	0.213116890484822\\
37788	0.213110647040247\\
37818	0.213104404499875\\
37848	0.213098162858\\
37878	0.213091922109005\\
37908	0.213085682247359\\
37938	0.213079443267616\\
37968	0.213073205164414\\
37998	0.213066967932475\\
38028	0.213060731566599\\
38058	0.213054496061668\\
38088	0.213048261412641\\
38118	0.213042027614556\\
38148	0.213035794662524\\
38178	0.213029562551733\\
38208	0.213023331277443\\
38238	0.213017100834985\\
38268	0.213010871219761\\
38298	0.213004642427244\\
38328	0.212998414452974\\
38358	0.21299218729256\\
38388	0.212985960941675\\
38418	0.212979735396057\\
38448	0.212973510651509\\
38478	0.212967286703897\\
38508	0.212961063549148\\
38538	0.212954841183249\\
38568	0.212948619602247\\
38598	0.212942398802249\\
38628	0.212936178779419\\
38658	0.212929959529977\\
38688	0.212923741050199\\
38718	0.212917523336416\\
38748	0.212911306385013\\
38778	0.212905090192429\\
38808	0.212898874755153\\
38838	0.212892660069725\\
38868	0.212886446132739\\
38898	0.212880232940834\\
38928	0.212874020490702\\
38958	0.212867808779079\\
38988	0.21286159780275\\
39018	0.212855387558547\\
39048	0.212849178043346\\
39078	0.212842969254069\\
39108	0.212836761187679\\
39138	0.212830553841187\\
39168	0.212824347211643\\
39198	0.212818141296141\\
39228	0.212811936091813\\
39258	0.212805731595835\\
39288	0.212799527805421\\
39318	0.212793324717825\\
39348	0.212787122330338\\
39378	0.212780920640291\\
39408	0.21277471964505\\
39438	0.212768519342018\\
39468	0.212762319728634\\
39498	0.212756120802374\\
39528	0.212749922560747\\
39558	0.212743725001297\\
39588	0.212737528121601\\
39618	0.212731331919269\\
39648	0.212725136391945\\
39678	0.212718941537303\\
39708	0.212712747353049\\
39738	0.212706553836922\\
39768	0.212700360986687\\
39798	0.212694168800145\\
39828	0.21268797727512\\
39858	0.21268178640947\\
39888	0.212675596201078\\
39918	0.212669406647857\\
39948	0.212663217747746\\
39978	0.212657029498714\\
40008	0.212650841898753\\
40038	0.212644654945883\\
40068	0.21263846863815\\
40098	0.212632282973624\\
40128	0.212626097950401\\
40158	0.212619913566602\\
40188	0.212613729820371\\
40218	0.212607546709876\\
40248	0.212601364233307\\
40278	0.21259518238888\\
40308	0.212589001174832\\
40338	0.21258282058942\\
40368	0.212576640630927\\
40398	0.212570461297655\\
40428	0.212564282587927\\
40458	0.212558104500086\\
40488	0.212551927032499\\
40518	0.212545750183548\\
40548	0.212539573951641\\
40578	0.212533398335198\\
40608	0.212527223332665\\
40638	0.212521048942503\\
40668	0.212514875163192\\
40698	0.212508701993232\\
40728	0.212502529431137\\
40758	0.212496357475444\\
40788	0.212490186124702\\
40818	0.212484015377482\\
40848	0.212477845232367\\
40878	0.212471675687961\\
40908	0.212465506742881\\
40938	0.212459338395761\\
40968	0.212453170645251\\
40998	0.212447003490017\\
41028	0.212440836928739\\
41058	0.212434670960112\\
41088	0.212428505582848\\
41118	0.21242234079567\\
41148	0.212416176597318\\
41178	0.212410012986546\\
41208	0.212403849962119\\
41238	0.212397687522819\\
41268	0.212391525667439\\
41298	0.212385364394786\\
41328	0.212379203703681\\
41358	0.212373043592957\\
41388	0.212366884061459\\
41418	0.212360725108043\\
41448	0.212354566731582\\
41478	0.212348408930955\\
41508	0.212342251705057\\
41538	0.212336095052793\\
41568	0.21232993897308\\
41598	0.212323783464846\\
41628	0.212317628527029\\
41658	0.21231147415858\\
41688	0.212305320358459\\
41718	0.212299167125637\\
41748	0.212293014459095\\
41778	0.212286862357825\\
41808	0.212280710820829\\
41838	0.212274559847119\\
41868	0.212268409435715\\
41898	0.212262259585648\\
41928	0.21225611029596\\
41958	0.212249961565698\\
41988	0.212243813393924\\
42018	0.212237665779703\\
42048	0.212231518722114\\
42078	0.212225372220241\\
42108	0.212219226273178\\
42138	0.212213080880029\\
42168	0.212206936039904\\
42198	0.212200791751921\\
42228	0.212194648015209\\
42258	0.212188504828901\\
42288	0.212182362192142\\
42318	0.212176220104081\\
42348	0.212170078563878\\
42378	0.212163937570697\\
42408	0.212157797123713\\
42438	0.212151657222105\\
42468	0.212145517865061\\
42498	0.212139379051776\\
42528	0.212133240781451\\
42558	0.212127103053294\\
42588	0.212120965866521\\
42618	0.212114829220354\\
42648	0.212108693114021\\
42678	0.212102557546756\\
42708	0.212096422517801\\
42738	0.212090288026403\\
42768	0.212084154071816\\
42798	0.212078020653299\\
42828	0.212071887770117\\
42858	0.212065755421543\\
42888	0.212059623606853\\
42918	0.212053492325331\\
42948	0.212047361576264\\
42978	0.212041231358947\\
43008	0.21203510167268\\
43038	0.212028972516767\\
43068	0.21202284389052\\
43098	0.212016715793252\\
43128	0.212010588224286\\
43158	0.212004461182947\\
43188	0.211998334668566\\
43218	0.211992208680479\\
43248	0.211986083218025\\
43278	0.211979958280552\\
43308	0.211973833867408\\
43338	0.211967709977949\\
43368	0.211961586611533\\
43398	0.211955463767526\\
43428	0.211949341445295\\
43458	0.211943219644214\\
43488	0.211937098363659\\
43518	0.211930977603013\\
43548	0.21192485736166\\
43578	0.21191873763899\\
43608	0.211912618434399\\
43638	0.211906499747283\\
43668	0.211900381577045\\
43698	0.211894263923091\\
43728	0.211888146784831\\
43758	0.211882030161678\\
43788	0.21187591405305\\
43818	0.211869798458368\\
43848	0.211863683377057\\
43878	0.211857568808546\\
43908	0.211851454752267\\
43938	0.211845341207656\\
43968	0.211839228174151\\
43998	0.211833115651195\\
44028	0.211827003638235\\
44058	0.21182089213472\\
44088	0.211814781140102\\
44118	0.211808670653838\\
44148	0.211802560675386\\
44178	0.21179645120421\\
44208	0.211790342239774\\
44238	0.211784233781547\\
44268	0.211778125829001\\
44298	0.211772018381611\\
44328	0.211765911438853\\
44358	0.211759805000209\\
44388	0.211753699065163\\
44418	0.2117475936332\\
44448	0.211741488703809\\
44478	0.211735384276484\\
44508	0.211729280350718\\
44538	0.21172317692601\\
44568	0.211717074001859\\
44598	0.211710971577768\\
44628	0.211704869653243\\
44658	0.211698768227792\\
44688	0.211692667300925\\
44718	0.211686566872156\\
44748	0.211680466941001\\
44778	0.211674367506976\\
44808	0.211668268569605\\
44838	0.211662170128408\\
44868	0.211656072182911\\
44898	0.211649974732643\\
44928	0.211643877777133\\
44958	0.211637781315914\\
44988	0.21163168534852\\
45018	0.211625589874489\\
45048	0.21161949489336\\
45078	0.211613400404673\\
45108	0.211607306407972\\
45138	0.211601212902804\\
45168	0.211595119888715\\
45198	0.211589027365256\\
45228	0.211582935331977\\
45258	0.211576843788435\\
45288	0.211570752734184\\
45318	0.211564662168782\\
45348	0.21155857209179\\
45378	0.211552482502771\\
45408	0.211546393401286\\
45438	0.211540304786902\\
45468	0.211534216659187\\
45498	0.211528129017711\\
45528	0.211522041862045\\
45558	0.211515955191762\\
45588	0.211509869006437\\
45618	0.211503783305648\\
45648	0.211497698088973\\
45678	0.211491613355993\\
45708	0.211485529106289\\
45738	0.211479445339445\\
45768	0.211473362055048\\
45798	0.211467279252684\\
45828	0.211461196931943\\
45858	0.211455115092414\\
45888	0.211449033733692\\
45918	0.211442952855368\\
45948	0.211436872457039\\
45978	0.211430792538303\\
46008	0.211424713098756\\
46038	0.211418634138001\\
46068	0.211412555655638\\
46098	0.21140647765127\\
46128	0.211400400124504\\
46158	0.211394323074944\\
46188	0.2113882465022\\
46218	0.211382170405879\\
46248	0.211376094785594\\
46278	0.211370019640955\\
46308	0.211363944971577\\
46338	0.211357870777074\\
46368	0.211351797057063\\
46398	0.211345723811162\\
46428	0.211339651038991\\
46458	0.211333578740168\\
46488	0.211327506914318\\
46518	0.211321435561062\\
46548	0.211315364680025\\
46578	0.211309294270834\\
46608	0.211303224333115\\
46638	0.211297154866498\\
46668	0.211291085870611\\
46698	0.211285017345086\\
46728	0.211278949289556\\
46758	0.211272881703653\\
46788	0.211266814587012\\
46818	0.21126074793927\\
46848	0.211254681760064\\
46878	0.211248616049033\\
46908	0.211242550805816\\
46938	0.211236486030054\\
46968	0.211230421721389\\
46998	0.211224357879463\\
47028	0.211218294503923\\
47058	0.211212231594414\\
47088	0.211206169150581\\
47118	0.211200107172074\\
47148	0.21119404565854\\
47178	0.211187984609629\\
47208	0.211181924024994\\
47238	0.211175863904286\\
47268	0.211169804247159\\
47298	0.211163745053267\\
47328	0.211157686322266\\
47358	0.211151628053812\\
47388	0.211145570247563\\
47418	0.211139512903178\\
47448	0.211133456020317\\
47478	0.211127399598641\\
47508	0.21112134363781\\
47538	0.211115288137488\\
47568	0.211109233097339\\
47598	0.211103178517029\\
47628	0.211097124396221\\
47658	0.211091070734585\\
47688	0.211085017531787\\
47718	0.211078964787497\\
47748	0.211072912501383\\
47778	0.211066860673118\\
47808	0.211060809302373\\
47838	0.21105475838882\\
47868	0.211048707932133\\
47898	0.211042657931987\\
47928	0.211036608388058\\
47958	0.211030559300021\\
47988	0.211024510667555\\
48018	0.211018462490337\\
48048	0.211012414768047\\
48078	0.211006367500365\\
48108	0.211000320686973\\
48138	0.210994274327551\\
48168	0.210988228421783\\
48198	0.210982182969352\\
48228	0.210976137969944\\
48258	0.210970093423243\\
48288	0.210964049328936\\
48318	0.210958005686711\\
48348	0.210951962496255\\
48378	0.210945919757257\\
48408	0.210939877469407\\
48438	0.210933835632396\\
48468	0.210927794245915\\
48498	0.210921753309657\\
48528	0.210915712823313\\
48558	0.21090967278658\\
48588	0.210903633199151\\
48618	0.210897594060721\\
48648	0.210891555370988\\
48678	0.210885517129648\\
48708	0.2108794793364\\
48738	0.210873441990942\\
48768	0.210867405092974\\
48798	0.210861368642197\\
48828	0.210855332638311\\
48858	0.210849297081019\\
48888	0.210843261970023\\
48918	0.210837227305026\\
48948	0.210831193085735\\
48978	0.210825159311852\\
49008	0.210819125983084\\
49038	0.210813093099138\\
49068	0.21080706065972\\
49098	0.21080102866454\\
49128	0.210794997113305\\
49158	0.210788966005726\\
49188	0.210782935341513\\
49218	0.210776905120377\\
49248	0.21077087534203\\
49278	0.210764846006184\\
49308	0.210758817112552\\
49338	0.210752788660849\\
49368	0.210746760650789\\
49398	0.210740733082088\\
49428	0.210734705954462\\
49458	0.210728679267627\\
49488	0.210722653021301\\
49518	0.210716627215202\\
49548	0.210710601849049\\
49578	0.210704576922563\\
49608	0.210698552435463\\
49638	0.21069252838747\\
49668	0.210686504778307\\
49698	0.210680481607695\\
49728	0.210674458875358\\
49758	0.210668436581019\\
49788	0.210662414724403\\
49818	0.210656393305235\\
49848	0.210650372323241\\
49878	0.210644351778147\\
49908	0.21063833166968\\
49938	0.210632311997569\\
49968	0.21062629276154\\
49998	0.210620273961326\\
50028	0.210614255596653\\
50058	0.210608237667253\\
50088	0.210602220172858\\
50118	0.210596203113198\\
50148	0.210590186488006\\
50178	0.210584170297015\\
50208	0.210578154539959\\
50238	0.210572139216572\\
50268	0.210566124326588\\
50298	0.210560109869744\\
50328	0.210554095845776\\
50358	0.21054808225442\\
50388	0.210542069095414\\
50418	0.210536056368496\\
50448	0.210530044073404\\
50478	0.210524032209878\\
50508	0.210518020777658\\
50538	0.210512009776484\\
50568	0.210505999206098\\
50598	0.210499989066241\\
50628	0.210493979356655\\
50658	0.210487970077084\\
50688	0.21048196122727\\
50718	0.210475952806959\\
50748	0.210469944815895\\
50778	0.210463937253822\\
50808	0.210457930120488\\
50838	0.210451923415639\\
50868	0.210445917139021\\
50898	0.210439911290383\\
50928	0.210433905869472\\
50958	0.210427900876038\\
50988	0.21042189630983\\
51018	0.210415892170599\\
51048	0.210409888458094\\
51078	0.210403885172067\\
51108	0.21039788231227\\
51138	0.210391879878455\\
51168	0.210385877870375\\
51198	0.210379876287783\\
51228	0.210373875130434\\
51258	0.210367874398082\\
51288	0.210361874090482\\
51318	0.21035587420739\\
51348	0.210349874748562\\
51378	0.210343875713755\\
51408	0.210337877102728\\
51438	0.210331878915236\\
51468	0.21032588115104\\
51498	0.210319883809897\\
51528	0.210313886891568\\
51558	0.210307890395812\\
51588	0.210301894322392\\
51618	0.210295898671067\\
51648	0.2102899034416\\
51678	0.210283908633752\\
51708	0.210277914247287\\
51738	0.210271920281969\\
51768	0.210265926737559\\
51798	0.210259933613825\\
51828	0.210253940910529\\
51858	0.21024794862744\\
51888	0.210241956764321\\
51918	0.21023596532094\\
51948	0.210229974297064\\
51978	0.21022398369246\\
52008	0.210217993506897\\
52038	0.210212003740142\\
52068	0.210206014391967\\
52098	0.210200025462139\\
52128	0.21019403695043\\
52158	0.21018804885661\\
52188	0.21018206118045\\
52218	0.210176073921722\\
52248	0.210170087080199\\
52278	0.210164100655653\\
52308	0.210158114647857\\
52338	0.210152129056586\\
52368	0.210146143881613\\
52398	0.210140159122713\\
52428	0.210134174779663\\
52458	0.210128190852236\\
52488	0.210122207340211\\
52518	0.210116224243364\\
52548	0.210110241561471\\
52578	0.21010425929431\\
52608	0.210098277441661\\
52638	0.210092296003302\\
52668	0.210086314979012\\
52698	0.210080334368571\\
52728	0.210074354171759\\
52758	0.210068374388356\\
52788	0.210062395018145\\
52818	0.210056416060906\\
52848	0.210050437516423\\
52878	0.210044459384477\\
52908	0.210038481664852\\
52938	0.210032504357331\\
52968	0.210026527461699\\
52998	0.21002055097774\\
53028	0.210014574905239\\
53058	0.210008599243983\\
53088	0.210002623993755\\
53118	0.209996649154344\\
53148	0.209990674725536\\
53178	0.209984700707118\\
53208	0.209978727098879\\
53238	0.209972753900606\\
53268	0.209966781112089\\
53298	0.209960808733117\\
53328	0.20995483676348\\
53358	0.209948865202968\\
53388	0.209942894051371\\
53418	0.20993692330848\\
53448	0.209930952974088\\
53478	0.209924983047986\\
53508	0.209919013529967\\
53538	0.209913044419823\\
53568	0.209907075717348\\
53598	0.209901107422336\\
53628	0.209895139534582\\
53658	0.20988917205388\\
53688	0.209883204980024\\
53718	0.209877238312811\\
53748	0.209871272052037\\
53778	0.209865306197497\\
53808	0.209859340748991\\
53838	0.209853375706315\\
53868	0.209847411069266\\
53898	0.209841446837643\\
53928	0.209835483011245\\
53958	0.209829519589871\\
53988	0.20982355657332\\
54018	0.209817593961393\\
54048	0.209811631753889\\
54078	0.209805669950611\\
54108	0.209799708551359\\
54138	0.209793747555935\\
54168	0.209787786964142\\
54198	0.209781826775781\\
54228	0.209775866990656\\
54258	0.209769907608571\\
54288	0.209763948629329\\
54318	0.209757990052735\\
54348	0.209752031878594\\
54378	0.209746074106711\\
54408	0.209740116736891\\
54438	0.209734159768941\\
54468	0.209728203202667\\
54498	0.209722247037875\\
54528	0.209716291274373\\
54558	0.20971033591197\\
54588	0.209704380950472\\
54618	0.209698426389689\\
54648	0.209692472229429\\
54678	0.209686518469502\\
54708	0.209680565109718\\
54738	0.209674612149887\\
54768	0.209668659589819\\
54798	0.209662707429326\\
54828	0.209656755668218\\
54858	0.209650804306309\\
54888	0.20964485334341\\
54918	0.209638902779333\\
54948	0.209632952613891\\
54978	0.209627002846899\\
55008	0.20962105347817\\
55038	0.209615104507518\\
55068	0.209609155934759\\
55098	0.209603207759706\\
55128	0.209597259982176\\
55158	0.209591312601983\\
55188	0.209585365618946\\
55218	0.20957941903288\\
55248	0.209573472843603\\
55278	0.20956752705093\\
55308	0.209561581654682\\
55338	0.209555636654675\\
55368	0.209549692050728\\
55398	0.209543747842661\\
55428	0.209537804030292\\
55458	0.209531860613442\\
55488	0.20952591759193\\
55518	0.209519974965578\\
55548	0.209514032734206\\
55578	0.209508090897635\\
55608	0.209502149455687\\
55638	0.209496208408185\\
55668	0.20949026775495\\
55698	0.209484327495806\\
55728	0.209478387630576\\
55758	0.209472448159083\\
55788	0.209466509081152\\
55818	0.209460570396607\\
55848	0.209454632105272\\
55878	0.209448694206972\\
55908	0.209442756701534\\
55938	0.209436819588783\\
55968	0.209430882868544\\
55998	0.209424946540646\\
56028	0.209419010604914\\
56058	0.209413075061177\\
56088	0.209407139909261\\
56118	0.209401205148996\\
56148	0.209395270780209\\
56178	0.209389336802729\\
56208	0.209383403216385\\
56238	0.209377470021008\\
56268	0.209371537216426\\
56298	0.20936560480247\\
56328	0.209359672778971\\
56358	0.20935374114576\\
56388	0.209347809902668\\
56418	0.209341879049527\\
56448	0.20933594858617\\
56478	0.209330018512427\\
56508	0.209324088828132\\
56538	0.20931815953312\\
56568	0.209312230627221\\
56598	0.209306302110272\\
56628	0.209300373982106\\
56658	0.209294446242557\\
56688	0.209288518891461\\
56718	0.209282591928652\\
56748	0.209276665353967\\
56778	0.209270739167241\\
56808	0.209264813368311\\
56838	0.209258887957014\\
56868	0.209252962933186\\
56898	0.209247038296665\\
56928	0.209241114047289\\
56958	0.209235190184895\\
56988	0.209229266709321\\
57018	0.209223343620408\\
57048	0.209217420917994\\
57078	0.209211498601918\\
57108	0.20920557667202\\
57138	0.20919965512814\\
57168	0.209193733970119\\
57198	0.209187813197798\\
57228	0.209181892811016\\
57258	0.209175972809617\\
57288	0.209170053193442\\
57318	0.209164133962333\\
57348	0.209158215116133\\
57378	0.209152296654684\\
57408	0.20914637857783\\
57438	0.209140460885414\\
57468	0.209134543577279\\
57498	0.20912862665327\\
57528	0.209122710113232\\
57558	0.209116793957009\\
57588	0.209110878184447\\
57618	0.209104962795391\\
57648	0.209099047789686\\
57678	0.209093133167179\\
57708	0.209087218927716\\
57738	0.209081305071144\\
57768	0.20907539159731\\
57798	0.209069478506062\\
57828	0.209063565797247\\
57858	0.209057653470714\\
57888	0.209051741526311\\
57918	0.209045829963885\\
57948	0.209039918783288\\
57978	0.209034007984367\\
58008	0.209028097566973\\
58038	0.209022187530955\\
58068	0.209016277876164\\
58098	0.209010368602451\\
58128	0.209004459709666\\
58158	0.208998551197661\\
58188	0.208992643066288\\
58218	0.208986735315397\\
58248	0.208980827944842\\
58278	0.208974920954474\\
58308	0.208969014344147\\
58338	0.208963108113714\\
58368	0.208957202263028\\
58398	0.208951296791943\\
58428	0.208945391700313\\
58458	0.208939486987993\\
58488	0.208933582654837\\
58518	0.2089276787007\\
58548	0.208921775125437\\
58578	0.208915871928904\\
58608	0.208909969110957\\
58638	0.208904066671452\\
58668	0.208898164610246\\
58698	0.208892262927195\\
58728	0.208886361622157\\
58758	0.208880460694988\\
58788	0.208874560145548\\
58818	0.208868659973693\\
58848	0.208862760179282\\
58878	0.208856860762174\\
58908	0.208850961722227\\
58938	0.208845063059301\\
58968	0.208839164773255\\
58998	0.208833266863949\\
59028	0.208827369331243\\
59058	0.208821472174998\\
59088	0.208815575395074\\
59118	0.208809678991332\\
59148	0.208803782963634\\
59178	0.20879788731184\\
59208	0.208791992035814\\
59238	0.208786097135417\\
59268	0.208780202610511\\
59298	0.208774308460959\\
59328	0.208768414686624\\
59358	0.20876252128737\\
59388	0.20875662826306\\
59418	0.208750735613558\\
59448	0.208744843338728\\
59478	0.208738951438435\\
59508	0.208733059912542\\
59538	0.208727168760917\\
59568	0.208721277983422\\
59598	0.208715387579924\\
59628	0.20870949755029\\
59658	0.208703607894385\\
59688	0.208697718612076\\
59718	0.208691829703229\\
59748	0.208685941167711\\
59778	0.20868005300539\\
59808	0.208674165216133\\
59838	0.208668277799808\\
59868	0.208662390756283\\
59898	0.208656504085427\\
59928	0.208650617787107\\
59958	0.208644731861194\\
59988	0.208638846307555\\
};
\addlegendentry{$\smash{\eSystemRed}$ IRKA $r=10$};

\end{axis}
\end{tikzpicture}%

==> TwoRoomsStatic-HankelSingularValues.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.521in,
height=1.866in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=103,
ymode=log,
ymin=1e-17,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,line width=2,mark=square*]
  table[row sep=crcr]{%
1	1\\
2	0.130285910466108\\
3	0.00767432353565992\\
4	6.06446369166999e-07\\
5	7.32916642676969e-11\\
6	1.15091616310612e-13\\
7	3.20258816156763e-16\\
8	2.21244180231175e-16\\
9	9.69217018132452e-17\\
10	9.69217018132452e-17\\
11	9.69217018132452e-17\\
12	9.69217018132452e-17\\
13	9.69217018132452e-17\\
14	9.69217018132452e-17\\
15	9.69217018132452e-17\\
16	9.69217018132452e-17\\
17	9.69217018132452e-17\\
18	9.69217018132452e-17\\
19	9.69217018132452e-17\\
20	9.69217018132452e-17\\
21	9.69217018132452e-17\\
22	9.69217018132452e-17\\
23	9.69217018132452e-17\\
24	9.69217018132452e-17\\
25	9.69217018132452e-17\\
26	9.69217018132452e-17\\
27	9.69217018132452e-17\\
28	9.69217018132452e-17\\
29	9.69217018132452e-17\\
30	9.69217018132452e-17\\
31	9.69217018132452e-17\\
32	9.69217018132452e-17\\
33	9.69217018132452e-17\\
34	9.69217018132452e-17\\
35	9.69217018132452e-17\\
36	9.69217018132452e-17\\
37	9.69217018132452e-17\\
38	9.69217018132452e-17\\
39	9.69217018132452e-17\\
40	9.69217018132452e-17\\
41	9.69217018132452e-17\\
42	9.69217018132452e-17\\
43	9.69217018132452e-17\\
44	9.69217018132452e-17\\
45	9.69217018132452e-17\\
46	9.69217018132452e-17\\
47	9.69217018132452e-17\\
48	9.69217018132452e-17\\
49	9.69217018132452e-17\\
50	9.69217018132452e-17\\
51	9.69217018132452e-17\\
52	9.69217018132452e-17\\
53	9.69217018132452e-17\\
54	9.69217018132452e-17\\
55	9.69217018132452e-17\\
56	9.69217018132452e-17\\
57	9.69217018132452e-17\\
58	9.69217018132452e-17\\
59	9.69217018132452e-17\\
60	9.69217018132452e-17\\
61	9.69217018132452e-17\\
62	9.69217018132452e-17\\
63	9.69217018132452e-17\\
64	9.69217018132452e-17\\
65	9.69217018132452e-17\\
66	9.69217018132452e-17\\
67	9.69217018132452e-17\\
68	9.69217018132452e-17\\
69	9.69217018132452e-17\\
70	9.69217018132452e-17\\
71	9.69217018132452e-17\\
72	9.69217018132452e-17\\
73	9.69217018132452e-17\\
74	9.69217018132452e-17\\
75	9.69217018132452e-17\\
76	9.69217018132452e-17\\
77	9.69217018132452e-17\\
78	9.69217018132452e-17\\
79	9.69217018132452e-17\\
80	9.69217018132452e-17\\
81	9.69217018132452e-17\\
82	9.69217018132452e-17\\
83	9.69217018132452e-17\\
84	9.69217018132452e-17\\
85	9.69217018132452e-17\\
86	9.69217018132452e-17\\
87	9.69217018132452e-17\\
88	9.69217018132452e-17\\
89	9.69217018132452e-17\\
90	9.69217018132452e-17\\
91	9.69217018132452e-17\\
92	9.69217018132452e-17\\
93	9.69217018132452e-17\\
94	9.69217018132452e-17\\
95	9.69217018132452e-17\\
96	9.69217018132452e-17\\
97	9.69217018132452e-17\\
98	9.69217018132452e-17\\
99	9.69217018132452e-17\\
100	9.69217018132452e-17\\
101	9.69217018132452e-17\\
102	9.69217018132452e-17\\
103	3.46998880491551e-17\\
};
\addlegendentry{$\system_1$};

\addplot [color=mycolor2,line width=2,mark=triangle*]
  table[row sep=crcr]{%
1	1\\
2	0.128368133072725\\
3	0.0104336757152911\\
4	0.000550339746218776\\
5	2.87805504531662e-05\\
6	6.06374654285586e-06\\
7	9.91506462831602e-07\\
8	1.70891607121309e-07\\
9	1.59021400688505e-08\\
10	3.90334954303179e-09\\
11	1.10515179656523e-09\\
12	1.57435489306885e-10\\
13	1.64571215404177e-11\\
14	2.23411361179628e-12\\
15	3.37077696898614e-13\\
16	1.52668532641179e-13\\
17	1.50031195887263e-14\\
18	1.76264906069736e-15\\
19	1.74041537067918e-16\\
20	9.23783312447503e-17\\
21	9.23783312447503e-17\\
22	9.23783312447503e-17\\
23	9.23783312447503e-17\\
24	9.23783312447503e-17\\
25	9.23783312447503e-17\\
26	9.23783312447503e-17\\
27	9.23783312447503e-17\\
28	9.23783312447503e-17\\
29	9.23783312447503e-17\\
30	9.23783312447503e-17\\
31	9.23783312447503e-17\\
32	9.23783312447503e-17\\
33	9.23783312447503e-17\\
34	9.23783312447503e-17\\
35	9.23783312447503e-17\\
36	9.23783312447503e-17\\
37	9.23783312447503e-17\\
38	9.23783312447503e-17\\
39	9.23783312447503e-17\\
40	9.23783312447503e-17\\
41	9.23783312447503e-17\\
42	9.23783312447503e-17\\
43	9.23783312447503e-17\\
44	9.23783312447503e-17\\
45	9.23783312447503e-17\\
46	9.23783312447503e-17\\
47	9.23783312447503e-17\\
48	9.23783312447503e-17\\
49	9.23783312447503e-17\\
50	9.23783312447503e-17\\
51	9.23783312447503e-17\\
52	9.23783312447503e-17\\
53	9.23783312447503e-17\\
54	9.23783312447503e-17\\
55	9.23783312447503e-17\\
56	9.23783312447503e-17\\
57	9.23783312447503e-17\\
58	9.23783312447503e-17\\
59	9.23783312447503e-17\\
60	9.23783312447503e-17\\
61	9.23783312447503e-17\\
62	9.23783312447503e-17\\
63	9.23783312447503e-17\\
64	9.23783312447503e-17\\
65	9.23783312447503e-17\\
66	9.23783312447503e-17\\
67	9.23783312447503e-17\\
68	9.23783312447503e-17\\
69	9.23783312447503e-17\\
70	9.23783312447503e-17\\
71	9.23783312447503e-17\\
72	9.23783312447503e-17\\
73	9.23783312447503e-17\\
74	9.23783312447503e-17\\
75	9.23783312447503e-17\\
76	9.23783312447503e-17\\
77	9.23783312447503e-17\\
78	9.23783312447503e-17\\
79	9.23783312447503e-17\\
80	9.23783312447503e-17\\
81	9.23783312447503e-17\\
82	9.23783312447503e-17\\
83	9.23783312447503e-17\\
84	9.23783312447503e-17\\
85	9.23783312447503e-17\\
86	9.23783312447503e-17\\
87	9.23783312447503e-17\\
88	9.23783312447503e-17\\
89	9.23783312447503e-17\\
90	9.23783312447503e-17\\
91	9.23783312447503e-17\\
92	9.23783312447503e-17\\
93	9.23783312447503e-17\\
94	9.23783312447503e-17\\
95	9.23783312447503e-17\\
96	9.23783312447503e-17\\
97	9.23783312447503e-17\\
98	9.23783312447503e-17\\
99	9.23783312447503e-17\\
100	9.23783312447503e-17\\
101	9.23783312447503e-17\\
102	9.23783312447503e-17\\
103	6.19448031270253e-17\\
};
\addlegendentry{$\system_2$};

\addplot [color=mycolor3,line width=2,mark=*]
  table[row sep=crcr]{%
1	1\\
2	0.957547551683315\\
3	0.657886079228718\\
4	0.00830866424966674\\
5	0.00027775491460167\\
6	2.22399369115331e-05\\
7	8.36819806873606e-06\\
8	3.21103134832412e-06\\
9	1.7217042628827e-06\\
10	7.83565071836298e-07\\
11	4.62995825203506e-07\\
12	2.05528613577479e-07\\
13	1.27974678713286e-07\\
14	5.17971631458545e-08\\
15	3.44309249009879e-08\\
16	1.23489269646231e-08\\
17	8.79606872825697e-09\\
18	2.80039230658158e-09\\
19	2.11720574434769e-09\\
20	6.20173004512541e-10\\
21	4.90890885567971e-10\\
22	1.41642855929513e-10\\
23	1.13875030656879e-10\\
24	3.34622256603302e-11\\
25	2.53788166638354e-11\\
26	6.97059803288528e-12\\
27	5.25215048853118e-12\\
28	1.3272729821191e-12\\
29	1.04035699367767e-12\\
30	2.65562524160872e-13\\
31	1.98953936161739e-13\\
32	5.12240083205708e-14\\
33	3.60938312208108e-14\\
34	8.76368133478673e-15\\
35	6.27511198011802e-15\\
36	1.49068725952589e-15\\
37	1.04687628279028e-15\\
38	2.90105140329413e-16\\
39	1.54090086098437e-16\\
40	1.23653636447867e-16\\
41	9.82979681854495e-17\\
42	9.82979681854495e-17\\
43	9.82979681854495e-17\\
44	9.82979681854495e-17\\
45	9.82979681854495e-17\\
46	9.82979681854495e-17\\
47	9.82979681854495e-17\\
48	9.82979681854495e-17\\
49	9.82979681854495e-17\\
50	9.82979681854495e-17\\
51	9.82979681854495e-17\\
52	9.82979681854495e-17\\
53	9.82979681854495e-17\\
54	9.82979681854495e-17\\
55	9.82979681854495e-17\\
56	9.82979681854495e-17\\
57	9.82979681854495e-17\\
58	9.82979681854495e-17\\
59	9.82979681854495e-17\\
60	9.82979681854495e-17\\
61	9.82979681854495e-17\\
62	9.82979681854495e-17\\
63	9.82979681854495e-17\\
64	9.82979681854495e-17\\
65	9.82979681854495e-17\\
66	9.82979681854495e-17\\
67	9.82979681854495e-17\\
68	9.82979681854495e-17\\
69	9.82979681854495e-17\\
70	9.82979681854495e-17\\
71	9.82979681854495e-17\\
72	9.82979681854495e-17\\
73	9.82979681854495e-17\\
74	9.82979681854495e-17\\
75	9.82979681854495e-17\\
76	9.82979681854495e-17\\
77	9.82979681854495e-17\\
78	9.82979681854495e-17\\
79	9.82979681854495e-17\\
80	9.82979681854495e-17\\
81	9.82979681854495e-17\\
82	9.82979681854495e-17\\
83	9.82979681854495e-17\\
84	9.82979681854495e-17\\
85	9.82979681854495e-17\\
86	9.82979681854495e-17\\
87	9.82979681854495e-17\\
88	9.82979681854495e-17\\
89	9.82979681854495e-17\\
90	9.82979681854495e-17\\
91	9.82979681854495e-17\\
92	9.82979681854495e-17\\
93	9.82979681854495e-17\\
94	9.82979681854495e-17\\
95	9.82979681854495e-17\\
96	9.82979681854495e-17\\
97	9.82979681854495e-17\\
98	9.82979681854495e-17\\
99	9.82979681854495e-17\\
100	9.82979681854495e-17\\
101	9.82979681854495e-17\\
102	9.82979681854495e-17\\
103	4.89588340981849e-17\\
};
\addlegendentry{$\eSystem$};

\end{axis}
\end{tikzpicture}%

==> TwoRoomsStatic-TimeDomainSimulation-r6-10.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2in,
at={(0.758in,0.828in)},
scale only axis,
xmin=0,
xmax=60000,
ymin=0,
ymax=0.8,
xlabel={$t$},
ylabel={$\outVar\,\left[\si{K}\right]$},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=80]
  table[row sep=crcr]{%
0	0\\
19.092982075153	2.36499383439181e-33\\
48.8118066781431	-3.6959858945113e-18\\
78.667394952274	9.43540896072372e-14\\
108.029343497551	9.51469029630845e-11\\
137.726504062409	3.5828479711663e-09\\
167.326875997919	4.21692192756134e-08\\
197.441718472571	2.60955521868656e-07\\
227.016769771142	1.03493044555186e-06\\
256.257301164388	3.04585835206346e-06\\
285.579234106148	7.40124310319774e-06\\
315.19810157881	1.56411421790229e-05\\
344.638217307656	2.95237370009296e-05\\
374.633209505073	5.15073989049686e-05\\
403.769955741061	8.25054354866492e-05\\
433.288508920995	0.000126029164497797\\
462.826850130206	0.00018393324444673\\
492.460997276831	0.000258376965705224\\
522.092652491036	0.000351814060349523\\
551.715134190518	0.000465987410498208\\
581.33022204907	0.000602748618906283\\
610.976294531447	0.000763906551606368\\
640.605386564328	0.000950827197324592\\
670.222153945834	0.00116493854203702\\
699.854486186595	0.00140768070619517\\
729.382420289094	0.00167987273027087\\
758.594194346925	0.00197679182147406\\
788.25360077178	0.00231058374934257\\
817.90047999307	0.00267627284460743\\
847.385644793694	0.00307460669025935\\
876.858802857129	0.00350316745547857\\
906.344907850293	0.00396486628336556\\
935.817981166537	0.00445958676012873\\
965.720406481382	0.00499556805754273\\
995.211890601036	0.00555779237313573\\
1024.68313457007	0.00615305721816287\\
1054.17973016165	0.00678218600274239\\
1083.63737386907	0.00744439774570301\\
1113.09590243162	0.00813892716257575\\
1142.54761149772	0.00886597488028558\\
1172.00692714845	0.00962561720282341\\
1201.53294741246	0.0104173981718992\\
1231.06271869787	0.011242907160293\\
1260.59552021186	0.0120999309074441\\
1290.12018086166	0.0129877785709276\\
1319.7388269072	0.013906043932674\\
1349.36751234077	0.0148579311500011\\
1378.98565442681	0.0158392168000859\\
1408.61059233916	0.0168500462508782\\
1438.23604558745	0.0178891385035208\\
1467.88011568258	0.0189573756804977\\
1497.49457414162	0.0200521814463445\\
1527.12509645958	0.021174638838365\\
1556.66629639454	0.0223238400105489\\
1586.18779033464	0.0234940970237062\\
1615.52082563515	0.0246768144847342\\
1645.1678093624	0.0259017073152533\\
1674.65911020089	0.0271512811810869\\
1704.14821892131	0.0284168059118297\\
1733.62156137409	0.0297043325518877\\
1763.08687971537	0.0310136102840098\\
1792.55210040589	0.0323443411016835\\
1822.01746404674	0.0336959354489987\\
1851.49538299815	0.0350684199468277\\
1880.98085589948	0.0364610937868975\\
1910.55474146752	0.037872956666597\\
1940.12799340723	0.0393077927786627\\
1969.70071064098	0.0407608537677737\\
1999.26567502508	0.0422312623390608\\
2028.88584334701	0.0437181857433643\\
2058.50930040032	0.0452252389634514\\
2088.13300565303	0.0467485166236922\\
2117.75711015602	0.0482875747799408\\
2147.32932381133	0.0498417489070548\\
2176.90162419459	0.0514076278809496\\
2206.47399644737	0.0529877101728435\\
2236.04643271775	0.0545816140589632\\
2265.51882781791	0.056188634345753\\
2294.99127736426	0.0578026758173237\\
2324.46377906188	0.0594289566350517\\
2353.93633007136	0.061067075944969\\
2383.37867817506	0.0627164992902225\\
2412.82106988559	0.0643750343746052\\
2442.26350260737	0.0660440596867799\\
2471.70658372897	0.0677232111419497\\
2501.22632671816	0.0694126798816392\\
2530.7464160167	0.0711152288265876\\
2560.2663456165	0.0728267525885728\\
2589.78624910127	0.0745468971027433\\
2619.40462949468	0.0762752649971065\\
2649.02286523704	0.0780172676374926\\
2678.64092767738	0.0797668829685946\\
2708.25881769544	0.081523815610142\\
2737.88650909961	0.0832876403633375\\
2767.51402813317	0.0850584749878603\\
2797.14137881218	0.0868356857611112\\
2826.76856549279	0.0886191029155327\\
2856.2963053903	0.0904081232992927\\
2885.82388796143	0.092196199360998\\
2915.35131743548	0.0939894549499343\\
2944.8785978867	0.0957877346950242\\
2974.32957666825	0.097590491208777\\
3003.78041657821	0.099392627511599\\
3033.23112118316	0.101198806453838\\
3062.68169392904	0.103008812622431\\
3092.15479738605	0.104822316254309\\
3121.62777881578	0.106640412545483\\
3151.10064120058	0.108461579742826\\
3180.57338742811	0.110285613144071\\
3210.14411345592	0.112112250587749\\
3239.71472893065	0.113947313616011\\
3269.28523646951	0.115784614060394\\
3298.8556386096	0.117623987137162\\
3328.49714632972	0.119465153646217\\
3358.13854978602	0.121312202417142\\
3387.77985142844	0.123160791131467\\
3417.42105363229	0.125010878018442\\
3446.89556603051	0.126861968564011\\
3476.36998326704	0.128703311974189\\
3505.84430752396	0.130545466074291\\
3535.31854091826	0.132388322054756\\
3564.79268550435	0.134231585592081\\
3594.26674327628	0.136075004018069\\
3623.74071616991	0.13791858279379\\
3653.21460606505	0.139762203969592\\
3682.77926834889	0.141605661113204\\
3712.34385297314	0.143454417811922\\
3741.90836160062	0.145302790517149\\
3771.4727958481	0.14715069922292\\
3801.10528752699	0.148997906454685\\
3830.73770889089	0.150848343920294\\
3860.37006139471	0.152697983701072\\
3890.00234645455	0.154546879639086\\
3919.58204333534	0.156394531470702\\
3949.16167434228	0.158237135719873\\
3978.74124081934	0.160078631268575\\
4008.32074407487	0.161919216502515\\
4037.79932063845	0.163758093898871\\
4067.27783552589	0.165588485560692\\
4096.75628997654	0.167417319425908\\
4126.23468519728	0.169244627795106\\
4155.68265985619	0.171069990744908\\
4185.13057801177	0.172891234017517\\
4214.57844076782	0.174710478444694\\
4244.02624919998	0.176527679989733\\
4273.54024082551	0.178342652823055\\
4303.05418107615	0.180159294803046\\
4332.56807092224	0.181973602869874\\
4362.08191131023	0.183785547201566\\
4391.69436993469	0.185594959995797\\
4421.30678095541	0.187407651241521\\
4450.9191452497	0.189217774276113\\
4480.53146367375	0.191025388211569\\
4510.15365187028	0.192830151062705\\
4539.77579493871	0.194632167680415\\
4569.3978937003	0.196431561135404\\
4599.01994895672	0.198228639794941\\
4628.54264613747	0.200022504498586\\
4658.06530093995	0.201806495048014\\
4687.58791412203	0.203587714855222\\
4717.11048642375	0.205366411694663\\
4746.55690193375	0.20714180417359\\
4776.00327865109	0.208908861412088\\
4805.44961724836	0.210672816283527\\
4834.8959183828	0.212433697266631\\
4864.364895422	0.214191239414786\\
4893.83383714787	0.2159465886846\\
4923.30274415154	0.217698593820855\\
4952.77161701104	0.219447257448721\\
4982.3385502906	0.221192435861216\\
5011.90545054549	0.222939752725709\\
5041.47231831628	0.224683577726203\\
5071.03915413183	0.226423959312929\\
5100.6771035477	0.228160679244474\\
5130.31502093033	0.229897526698713\\
5159.95290680174	0.231630899637939\\
5189.59076167263	0.233361064566456\\
5219.06198980687	0.235087307288962\\
5248.53318788189	0.236799584444892\\
5278.00435637766	0.238508269840948\\
5307.47549576397	0.240213441961974\\
5336.9466065006	0.241914788882613\\
5366.4176890923	0.243612085434929\\
5395.88874446571	0.245305623853774\\
5425.35977275139	0.246995432885519\\
5454.92165754747	0.248681358158533\\
5484.4835158785	0.250368402349198\\
5514.04534811908	0.252051603225777\\
5543.60715463461	0.25373103649606\\
5573.2370802832	0.255406467938278\\
5602.8669804926	0.257081351390612\\
5632.49685564127	0.258752471541648\\
5662.12670610135	0.260420125984813\\
5691.70399045028	0.262083569869959\\
5721.2812506655	0.26373907647472\\
5750.85848710204	0.265391012579675\\
5780.43570010792	0.26703990358117\\
5809.91201372447	0.268684458510577\\
5839.38830498981	0.270318332412912\\
5868.8645742233	0.271948482706977\\
5898.34082173815	0.273575110301921\\
5927.78669672321	0.27519761166619\\
5957.232551083	0.276813943922391\\
5986.67838559874	0.278426338777766\\
6016.12420127698	0.280034847913455\\
6045.63624611811	0.281639274637431\\
6075.14826997184	0.283243034444407\\
6104.66027279206	0.284842772898357\\
6134.17225468065	0.286438552200358\\
6163.78286545919	0.288030198225861\\
6193.39345212454	0.289622739894441\\
6223.00401498558	0.291211301268235\\
6252.61455334187	0.292796077595337\\
6282.23495897814	0.294376597849879\\
6311.85534016187	0.295952668677446\\
6341.47569675294	0.297525048242465\\
6371.09602897229	0.29909431623357\\
6400.61706380199	0.300659093161202\\
6430.13808003682	0.302213181476701\\
6459.65907791399	0.303763658985075\\
6489.18005766283	0.305310987394001\\
6518.62492236674	0.306853990307285\\
6548.06977138781	0.308388045326765\\
6577.5146048348	0.30991823506308\\
6606.95942277896	0.311444665929277\\
6636.42692856642	0.312966984455307\\
6665.8944179376	0.314486101822211\\
6695.36189108986	0.31600122193513\\
6724.82934821733	0.317512404354822\\
6754.39484386739	0.319019482158903\\
6783.96032140541	0.320527246850458\\
6813.52578106051	0.322031011256544\\
6843.09122244323	0.323530897187536\\
6872.72775714203	0.325026621523763\\
6902.36427389019	0.326521249376386\\
6932.0007729185	0.328012098515269\\
6961.63725451526	0.329499605659963\\
6991.10722065031	0.33098274534639\\
7020.57717371	0.332452713538428\\
7050.04711383685	0.333918873152701\\
7079.51704117194	0.335381374280293\\
7108.98695585422	0.336839792414778\\
7138.45685802065	0.338293834181131\\
7167.9267478061	0.339743961509903\\
7197.39662534347	0.341190247372089\\
7226.95730101524	0.342632498114654\\
7256.51796222828	0.344074912667954\\
7286.07860915131	0.345513421019003\\
7315.63924195029	0.346948158732902\\
7345.26793965982	0.348378816508269\\
7374.89662152451	0.349808141122309\\
7404.52528773635	0.35123378750691\\
7434.15393848415	0.352656197871856\\
7463.73009172628	0.354074339580984\\
7493.30623180406	0.355484629690158\\
7522.88235886572	0.356891597220166\\
7552.45847305721	0.358295991669207\\
7581.9337961256	0.35969602365431\\
7611.40910883251	0.361085913963364\\
7640.88441128165	0.362472329390667\\
7670.3597035753	0.363855562296251\\
7699.80464223319	0.365234791746666\\
7729.24957088079	0.36660810039358\\
7758.69448961705	0.367977698037786\\
7788.13939853963	0.369343669570404\\
7817.65048150191	0.370705759063591\\
7847.16155345048	0.372066783460049\\
7876.67261450053	0.373424045908601\\
7906.18366476561	0.374777643252466\\
7935.79327714839	0.37612735109309\\
7965.40287747822	0.377477305413282\\
7995.01246588651	0.378823613867284\\
8024.62204250268	0.380166548609153\\
8054.24150426333	0.381505486017805\\
8083.86095473137	0.382839921805528\\
8113.48039402683	0.384171141229306\\
8143.09982226802	0.38549992116308\\
8172.62005859057	0.386824430453135\\
8202.14028608667	0.388138973696513\\
8231.66050484009	0.389450426821797\\
8261.18071493348	0.390759403026995\\
8290.62483830108	0.392064352374526\\
8320.06895351852	0.393361066133016\\
8349.51306066018	0.394654369167652\\
8378.95715979947	0.395944405666466\\
8408.42392218053	0.397230716991188\\
8437.89067594099	0.398513958830012\\
8467.3574211624	0.399793641196384\\
8496.82415792522	0.401069846167156\\
8526.3888940513	0.402342361038174\\
8555.95362079797	0.403615142091021\\
8585.51833825777	0.404884389481669\\
8615.08304652197	0.406150263989664\\
8644.71884031123	0.407412403497903\\
8674.35462469608	0.408673168934726\\
8703.9903997695	0.409930709033263\\
8733.62616562326	0.411185584267326\\
8763.09551161007	0.412436481928819\\
8792.56485063086	0.41367576690478\\
8822.03418274536	0.414911779860362\\
8851.50350801254	0.41614471291076\\
8880.9728264907	0.417374026674093\\
8910.44213823743	0.41859935146696\\
8939.91144330968	0.419821276610633\\
8969.38074176367	0.421039895638479\\
8998.94078791291	0.422254964603988\\
9028.50082621266	0.423469925033466\\
9058.06085673501	0.424681511436396\\
9087.6208795511	0.425889894782405\\
9117.24892704739	0.427094686624769\\
9146.87696585588	0.428297980044297\\
9176.50499605968	0.429498196018755\\
9206.13301774079	0.430695885533069\\
9235.70859292867	0.431889757606613\\
9265.28416082386	0.433076363972611\\
9294.85972149141	0.434260331038075\\
9324.43527499558	0.435442585894579\\
9353.91009407407	0.436620903639408\\
9383.38490735698	0.437790016979708\\
9412.85971489039	0.43895628806402\\
9442.3345167199	0.440120075597127\\
9471.77896802124	0.441280363252605\\
9501.22341367652	0.442435341659624\\
9530.66785373022	0.443587178982833\\
9560.11228822634	0.444735978236467\\
9589.62286873344	0.44588142354547\\
9619.1334429785	0.447025792657315\\
9648.64401101388	0.448166960699833\\
9678.1545728913	0.449305044763092\\
9707.76366680603	0.450439769084392\\
9737.37275381089	0.451574474873715\\
9766.98183396625	0.452706126294953\\
9796.59090745126	0.453835052262003\\
9826.20987757201	0.454960492111043\\
9855.82884194626	0.45608166794628\\
9885.4478006713	0.457200306242276\\
9915.06675381227	0.458317343069624\\
9944.58656550007	0.459430558262538\\
9974.10637230509	0.460534697935052\\
10003.6261742641	0.461636435005409\\
10033.1459714138	0.46273650398327\\
10062.5896919359	0.463833032951234\\
10092.0334075639	0.464922173986779\\
10121.4771183355	0.466008509514786\\
10150.920824288	0.467092209699465\\
10180.3871792352	0.468172721421466\\
10209.853529067	0.469250475098241\\
10239.3198738237	0.470325238052951\\
10268.7862135452	0.471397106054639\\
10298.3505340804	0.472465822646879\\
10327.9148493902	0.47353461691293\\
10357.4791595165	0.474600451405796\\
10387.0434645007	0.475663514919487\\
10416.6788541887	0.476723374088977\\
10446.3142389488	0.477781779917512\\
10475.9496188194	0.478837589750037\\
10505.5849938386	0.479891463971155\\
10535.0539942294	0.480941843579421\\
10564.5229905044	0.481982098085107\\
10593.991982693	0.483019677435375\\
10623.4609708242	0.484054805273729\\
10652.929954927	0.485086841731796\\
10682.39893503	0.4861153492514\\
10711.8679111613	0.487141020862452\\
10741.3368833491	0.488163963941703\\
10770.8965783984	0.489183888851698\\
10800.456268981	0.4902035861246\\
10830.0159551304	0.491220475148052\\
10859.5756368796	0.49223475353878\\
10889.2033238025	0.493245963206256\\
10918.8310058908	0.494255637548465\\
10948.4586831822	0.495262846376568\\
10978.0863557137	0.496268229346715\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=103]
  table[row sep=crcr]{%
11000	0.497028922798159\\
11029.5959243243	0.492443858331896\\
11059.2291564758	0.48786666483684\\
11088.8574845958	0.483353136471322\\
11118.4820013169	0.478886955675961\\
11148.0511381001	0.474459007047211\\
11177.6206382739	0.4700707897938\\
11207.1927814022	0.465710055096143\\
11236.7684192775	0.461374467258422\\
11266.2467793802	0.45706353454039\\
11295.7281150872	0.452792417913214\\
11325.2118588973	0.4485475467079\\
11354.6974799492	0.444330837585533\\
11384.1541546051	0.440144675056801\\
11413.6118902707	0.435995829747463\\
11443.0704101356	0.431882335493485\\
11472.5295114868	0.427806550531768\\
11502.0552242911	0.423770722720257\\
11531.5812602155	0.419767979667469\\
11561.1075291584	0.415809220157587\\
11590.6339633893	0.411896039497878\\
11620.2592622852	0.408029846041606\\
11649.8846630034	0.404199160749653\\
11679.5101320346	0.400417905033446\\
11709.1356461845	0.396686841698906\\
11738.7712121697	0.393006651547012\\
11768.4067954409	0.389376667277111\\
11798.0423870315	0.385798279803043\\
11827.6779807613	0.382271599627448\\
11857.2141842647	0.378796879454031\\
11886.75037555	0.375385601118237\\
11916.2865549787	0.372025666661969\\
11945.8227235444	0.368716821102432\\
11975.2825367349	0.365458943679913\\
12004.742339662	0.362260008724288\\
12034.2021348854	0.359111016528522\\
12063.6619249362	0.356011532687049\\
12093.1443357532	0.352961137789756\\
12122.6267463148	0.349957079637347\\
12152.1091588028	0.347001152276647\\
12181.5915752618	0.344092802381268\\
12211.1722563464	0.341231481741529\\
12240.7529445763	0.338407324344787\\
12270.3336411322	0.335629306399701\\
12299.9143471173	0.332896803096402\\
12329.5665168882	0.330209223508869\\
12359.2186966079	0.327559661026234\\
12388.8708868633	0.324953932805255\\
12418.5230882076	0.322391359920809\\
12448.0084607758	0.319871406125167\\
12477.4938492049	0.317407306923297\\
12506.9792542709	0.314984040437087\\
12536.4646766726	0.312600970538266\\
12565.950117038	0.310257517688766\\
12595.4355759304	0.307953092495499\\
12624.9210538544	0.305687041651903\\
12654.4065512606	0.303458753471892\\
12683.9829519028	0.301267645414045\\
12713.5593704998	0.299106558129216\\
12743.1358073064	0.296981676788649\\
12772.7122625495	0.294892404543234\\
12802.3568962627	0.292838188774521\\
12832.0015467274	0.29081388601152\\
12861.6462140673	0.288823624028156\\
12891.2908983917	0.286866808309082\\
12920.883095659	0.284942969251298\\
12950.475311733	0.283054966371389\\
12980.0675467	0.28119867122948\\
13009.6598006321	0.279373502482606\\
13039.1511733882	0.277579078792513\\
13068.6425681215	0.275820928665993\\
13098.1339848815	0.274092242121063\\
13127.6254237043	0.272392508829467\\
13157.0864274082	0.270721306267249\\
13186.5474545707	0.269079876961526\\
13216.0085051943	0.267465957628928\\
13245.4695792707	0.265879083848244\\
13274.9969174647	0.264318821896612\\
13304.5242767048	0.262781322780986\\
13334.0516569585	0.261269659123873\\
13363.5790581872	0.259783391654962\\
13393.205245939	0.25832210928634\\
13422.8314513638	0.256880650708388\\
13452.4576744158	0.255463488624802\\
13482.0839150463	0.254070196753744\\
13511.7201957148	0.25270041214838\\
13541.3564934836	0.251353345412917\\
13570.9928081373	0.250028965796673\\
13600.6291388037	0.248726843942275\\
13630.1661498083	0.247446715210194\\
13659.7031802904	0.24619246667694\\
13689.2402302044	0.244959263780023\\
13718.7772994564	0.243746717062367\\
13748.2380891962	0.242554569242142\\
13777.698900917	0.24138552806636\\
13807.159734506	0.240236068724005\\
13836.6205898458	0.239105854468249\\
13866.1040903107	0.237994587786072\\
13895.5876124929	0.236901136578271\\
13925.0711562637	0.235826019922433\\
13954.5547214914	0.2347689252139\\
13984.1364784993	0.233729560908095\\
14013.7182534059	0.232704268672257\\
14043.3000461006	0.231696219287791\\
14072.8818564713	0.23070511354159\\
14102.535041339	0.229730684365712\\
14132.1882400065	0.228770392874058\\
14161.8414523922	0.227826269821055\\
14191.4946784132	0.22689801367399\\
14220.9812433196	0.225985422016492\\
14250.4678270144	0.225093261989525\\
14279.9544293581	0.224216039328794\\
14309.4410502094	0.223353493531763\\
14338.9276894259	0.222505403977625\\
14368.4143468639	0.22167154522722\\
14397.9010223785	0.22085164972624\\
14427.3877158234	0.22004547823504\\
14456.9652358594	0.219252811411294\\
14486.542771389	0.218471055366172\\
14516.1203222883	0.217702424059586\\
14545.6978884327	0.216946688261727\\
14575.3435686614	0.216203648149903\\
14604.9892622291	0.21547145188189\\
14634.6349690299	0.214751558406302\\
14664.2806889574	0.214043735246827\\
14693.8739674931	0.213347835546496\\
14723.4672603342	0.212664917012001\\
14753.0605673554	0.21199342999721\\
14782.6538884315	0.211333141535797\\
14812.1464037107	0.210683958557551\\
14841.6389349333	0.210047904110187\\
14871.1314819442	0.209422464814681\\
14900.6240445881	0.208807447069145\\
14930.0861999521	0.208202718245195\\
14959.5483715159	0.207608739280544\\
14989.0105591115	0.207024670801756\\
15018.4727625708	0.206450342086821\\
15048.0011724185	0.205885602400427\\
15077.5295965748	0.205329065086049\\
15107.0580348899	0.204781831755633\\
15136.5864872141	0.204243741069851\\
15166.2136177304	0.203714650067432\\
15195.8407593395	0.203192700639672\\
15225.4679119331	0.202679495078718\\
15255.0950754028	0.202174872828476\\
15284.7322466723	0.201678718463029\\
15314.3694279567	0.201190770289284\\
15344.006619159	0.200710974776771\\
15373.6438201823	0.200239158375316\\
15403.1817915971	0.199775270669993\\
15432.7197750056	0.199320750558669\\
15462.2577702734	0.198873789615572\\
15491.7957772665	0.198434233041189\\
15521.2575665658	0.19800202580027\\
15550.7193698664	0.197578170026831\\
15580.1811861708	0.197161355087617\\
15609.643015371	0.196751456497456\\
15639.1274867322	0.196348378226747\\
15668.6119710943	0.195951718230292\\
15698.0964682938	0.195561654018582\\
15727.5809781718	0.195178071311951\\
15757.1635958837	0.194800870320652\\
15786.7462250869	0.19442873105854\\
15816.3288656397	0.194062794020764\\
15845.9115174011	0.193702948002628\\
15875.5654480371	0.193349105441249\\
15905.2193873892	0.193000361346598\\
15934.8733353589	0.19265742594719\\
15964.5272918486	0.19232017825137\\
15994.014697725	0.191988575580714\\
};
\addplot [color=mycolor1,solid,forget plot,line width=2,mark=square*,mark repeat=24, mark phase = 10]
  table[row sep=crcr]{%
16000	0.191917696980022\\
16024.3724623652	0.233608402970809\\
16053.6930674136	0.26581465610959\\
16083.240687397	0.291266821526401\\
16112.724621767	0.312767143949916\\
16142.5353351903	0.332121433443897\\
16172.4075047457	0.349716347943441\\
16201.4974046928	0.365656656779475\\
16230.9505025863	0.380752529774208\\
16260.3045515657	0.394928477830968\\
16289.7004943669	0.408437273705208\\
16319.1245100345	0.421329512225805\\
16348.5718491434	0.433664601938658\\
16378.1337494567	0.445486895727272\\
16407.7081330284	0.456869456439054\\
16437.2918491761	0.467803270077927\\
16466.8827235442	0.478314259527161\\
16496.4890614683	0.488423642480744\\
16526.0995243001	0.498153253574701\\
16555.7131160973	0.507520461274096\\
16585.329078636	0.516543098789343\\
16614.8476299702	0.525234214069828\\
16644.3675082533	0.533579292773853\\
16673.8883759535	0.541625204119856\\
16703.4099737554	0.549385862133667\\
16732.855945088	0.556871556272225\\
16762.3022972882	0.564074618653778\\
16791.748912228	0.571027880150967\\
16821.1956986516	0.577742172164612\\
16850.6652228203	0.584226980054236\\
16880.1348067083	0.590496208766618\\
16909.6044076575	0.596554684662503\\
16939.0739929966	0.60241128152885\\
16968.6416173079	0.608074032653201\\
16998.2091851338	0.613568423546226\\
};
\addplot [color=mycolor1,solid,line width=2,mark=square*,mark repeat=135, mark phase = 54]
  table[row sep=crcr]{%
17000	0.613989680167408\\
17030.2320370341	0.609367644904392\\
17059.9220654411	0.604805101248624\\
17089.807803893	0.600285144697106\\
17118.7933451518	0.595883793588907\\
17148.6876251647	0.591343888735195\\
17177.722495034	0.58692970166429\\
17207.4776349896	0.582361956376744\\
17236.6797045279	0.577878585362903\\
17266.3408648402	0.573284856612431\\
17295.8685917775	0.568721897335444\\
17325.2664612313	0.564121760415454\\
17355.0845293417	0.559490920254464\\
17384.3135915784	0.554921703940847\\
17414.3305280401	0.550246140045961\\
17443.4728402378	0.545702086938636\\
17473.5840783669	0.541037111901685\\
17502.7068914758	0.536542741867808\\
17532.6504345968	0.531925922608999\\
17562.0135079473	0.527465259971705\\
17591.7191909698	0.522950660905329\\
17621.1484325438	0.518526224183696\\
17650.6439134739	0.514138643332265\\
17680.1106678565	0.509804911397747\\
17709.569081422	0.505513299868586\\
17739.0732429708	0.501269014564178\\
17768.5407272546	0.497078228090436\\
17798.0359261058	0.492933924302544\\
17827.5123620059	0.488846341581292\\
17857.09402652	0.484809970504654\\
17886.6750492396	0.480816694222652\\
17916.247519491	0.476878729866997\\
17945.8376933915	0.472995416939304\\
17975.4741047854	0.469170441286041\\
18005.134831054	0.465389718422746\\
18034.7737923097	0.461668395904427\\
18064.4319430264	0.458000510201876\\
18093.9124179478	0.454391059599298\\
18123.6105103025	0.450842567667444\\
18152.8899775944	0.447374589758383\\
18182.7890554253	0.443912346021061\\
18211.8675144424	0.440575499216807\\
18241.7607320011	0.437210904857464\\
18270.8450479832	0.433990173492955\\
18300.7324101193	0.430732834579728\\
18329.9094612973	0.427614058593577\\
18359.6493628263	0.424464456696466\\
18389.0607675526	0.421424550620969\\
18418.5663499135	0.418400498971319\\
18448.2759118533	0.415435451745426\\
18477.6259311257	0.41252581340442\\
18507.5548996539	0.40962929581119\\
18536.6855649258	0.406835712996829\\
18566.7832156839	0.404013430832934\\
18595.9471449154	0.401322749002671\\
18625.9608673902	0.398591889346005\\
18655.2087793021	0.395982273141786\\
18685.0425658095	0.393348834045731\\
18714.4809123325	0.390818047791389\\
18744.028320638	0.388295581843862\\
18773.753102414	0.385824413491543\\
18802.9857744863	0.383409027284286\\
18832.8168626592	0.381005091372499\\
18861.9149336978	0.378688691031004\\
18891.8806968864	0.376353771357618\\
18920.908529931	0.374124486672249\\
18950.7939816227	0.371862469670671\\
18979.966558965	0.369702037544119\\
19009.7073537719	0.367525619297051\\
19039.119104749	0.365426477851807\\
19068.6748632835	0.363330668719017\\
19098.3661594666	0.361280128992546\\
19127.6424630139	0.359273115951145\\
19157.6211624513	0.357272047573764\\
19186.8135214159	0.355343720266322\\
19216.8841128094	0.353396905399782\\
19245.9846574433	0.351538679003361\\
19276.0513357802	0.349650957422982\\
19305.2956272754	0.347856334347138\\
19335.1228402811	0.346041930292378\\
19364.6066593984	0.344292761677246\\
19394.1217468034	0.342552879137302\\
19423.5703194456	0.340858338792989\\
19453.0480605275	0.339188387247319\\
19482.5340611602	0.337548032478315\\
19511.9976277785	0.335935616086951\\
19541.4978826829	0.334347809743366\\
19570.9704511126	0.332788562589791\\
19600.461782522	0.331254001687176\\
19630.03889359	0.329746135097533\\
19659.6165981029	0.328258321787384\\
19689.2029450806	0.326795555613577\\
19718.7714833524	0.325357788786224\\
19748.4342896538	0.32394335965488\\
19778.072672469	0.322550635089853\\
19807.7329155027	0.32118023013669\\
19837.3739256165	0.31983384804139\\
19866.9723718767	0.318509322506334\\
19896.353354926	0.317214930376303\\
19926.1526615946	0.315932957633326\\
19955.3328595694	0.314690076144323\\
19985.2296738069	0.313442268819957\\
20014.3124384811	0.312249152994977\\
20044.2034189452	0.311043135935345\\
20073.2920905657	0.309889347006063\\
20103.1499197908	0.308723584153688\\
20132.4454383199	0.307604663153713\\
20162.0691818157	0.306483218960607\\
20191.5988503629	0.30539278113447\\
20221.0597444437	0.304317155427491\\
20250.8798252963	0.303252355526821\\
20280.1216026772	0.30221801199109\\
20310.1608564344	0.301181038746639\\
20339.2843515796	0.300188635134655\\
20369.3405740276	0.299180604211587\\
20398.5479775691	0.298220183394409\\
20428.5203496458	0.297248382119604\\
20457.8168203383	0.296317301578147\\
20487.5082921134	0.295383535598613\\
20517.0908725079	0.294477675661001\\
20546.4962978021	0.293583534579282\\
20576.2608328731	0.292699169968602\\
20605.4276891185	0.291844077243963\\
20635.3267101061	0.290986107445976\\
20664.3591452335	0.290163079504037\\
20694.3174349496	0.289329730376209\\
20723.4192856366	0.288536026263965\\
20753.2330158969	0.287732492318509\\
20782.4794846136	0.286961216995156\\
20812.1757150375	0.286188056829923\\
20841.728429923	0.285436285478807\\
20871.1455338194	0.284693421174652\\
20900.977421648	0.283959666867502\\
20930.2170083288	0.283248247320195\\
20960.2421610102	0.282532038458799\\
20989.3901298569	0.281846207043605\\
21019.5069418138	0.281151613992526\\
21048.6330365244	0.280490680286178\\
21078.5803441676	0.27981928453463\\
21107.9457159397	0.279177182023675\\
21137.6537956934	0.278533163163364\\
21167.0848581075	0.277907240288615\\
21196.5820812877	0.277291165522024\\
21226.0504735009	0.276686707204957\\
21255.5104188919	0.276091695394817\\
21285.0161385268	0.275506431429402\\
21314.4851695383	0.274931376667088\\
21343.9818515465	0.274365183099344\\
21373.4599705323	0.273808926043187\\
21403.0429842523	0.27326158311759\\
21432.6257366309	0.272721812685293\\
21462.1995361941	0.272191036572782\\
21491.7915488529	0.271668943355483\\
21521.4292195104	0.271155880184221\\
21551.0916644247	0.270649813731046\\
21580.7320322039	0.270152596109984\\
21610.3918141051	0.269663269550903\\
21639.8740131336	0.26918245201815\\
21669.573590355	0.268710426713819\\
21698.8551639421	0.268249558668544\\
21728.7553979133	0.267789922018418\\
21757.8363550134	0.267347321623993\\
21787.7307405369	0.266901407744174\\
21816.8175853201	0.266474827858573\\
21846.7061209498	0.266043648520874\\
21875.8856361141	0.265631006738319\\
21905.6270220281	0.265214478647627\\
21935.0405061376	0.264812599366484\\
21964.547965799	0.264412916131335\\
21994.259126387	0.264021126455003\\
22023.6113506709	0.263636741996181\\
22053.5414928546	0.263254164958029\\
22082.6747742757	0.262885156645467\\
22112.7732164866	0.26251239908029\\
22141.9396814372	0.262157065998521\\
22171.9542967606	0.261796437854947\\
22201.2046158824	0.261451713084936\\
22231.0394961839	0.261103840444882\\
22260.4797806235	0.260769585718454\\
22290.0288166034	0.260436311949297\\
22319.7549649599	0.260109756570247\\
22348.9898547099	0.259790530633923\\
22378.8220319529	0.25947280404347\\
22407.9226118272	0.259166536932384\\
22437.8891237241	0.258857763756846\\
22466.9196981825	0.258562884749717\\
22496.806001587	0.258263615114479\\
22525.9811122999	0.257977707818028\\
22555.7229112389	0.257689596234187\\
22585.1368496312	0.257411627603953\\
22614.6940078001	0.257134032389673\\
22644.3869059564	0.25686235123007\\
22673.6651362281	0.256596320020782\\
22703.6448102151	0.256330992583582\\
22732.8393771871	0.256075244807323\\
22762.9105598523	0.255816977571658\\
22792.0136437659	0.255570283944243\\
22822.0806546469	0.255319599497125\\
22851.32719403	0.255081262376612\\
22881.1550965016	0.254840166348307\\
22910.6407593401	0.254607586113095\\
22940.1569952247	0.254376163238447\\
22969.6073572448	0.254150720982626\\
22999.0863533778	0.253928436657837\\
23028.5739765505	0.253709976029865\\
23058.0389259942	0.253495141279945\\
23087.5406166244	0.253283502331245\\
23117.0147127252	0.253075567459301\\
23146.5072768496	0.252870817270791\\
23176.0859521865	0.252669529274819\\
23205.6646926379	0.252470834750616\\
23235.2526416684	0.252275376523321\\
23264.8221264243	0.252083149145053\\
23294.4864233373	0.2518939409623\\
23324.1257268783	0.25170757229145\\
23353.7872930858	0.251524069279654\\
23383.4293429224	0.25134364224985\\
23413.0289764409	0.251166054996049\\
23442.4112929522	0.250992450804287\\
23472.2114734331	0.250820434626207\\
23501.393260291	0.250653469834193\\
23531.2907836639	0.250485752055502\\
23560.3752444039	0.250325363693623\\
23590.2669098263	0.25016311319379\\
23619.3572447706	0.25000776049116\\
23649.21582659	0.249850693463508\\
23678.5128110577	0.249699876138227\\
23708.1375355107	0.249548593449413\\
23737.6683920305	0.249401390352661\\
23767.1304527559	0.249256086169763\\
23796.951377717	0.249112171532466\\
23826.1945771721	0.248972236599703\\
23856.2343756205	0.248831847330415\\
23885.3593928101	0.248697400921174\\
23915.4160446755	0.248560767016326\\
23944.624896231	0.24843044600948\\
23974.5977253629	0.248298466540613\\
24003.8954802433	0.248171932704265\\
24033.5876356769	0.248044951307502\\
24063.1711425538	0.247921696759474\\
24092.5775583296	0.247799843551884\\
24122.3427750919	0.247679233633858\\
24151.5108986034	0.247562586553533\\
24181.410379527	0.247445444214557\\
24210.4442515972	0.247332906274691\\
24240.4029169256	0.24721885934862\\
24269.5062056478	0.247110201482195\\
24299.3203895336	0.247000064146856\\
24328.568171288	0.246894242021618\\
24358.2649624921	0.246788057031513\\
24387.8186917637	0.24668473682243\\
24417.2366367245	0.246582514885206\\
24447.0692222832	0.246481445079611\\
24476.3098433787	0.246383356824698\\
24506.3353859817	0.246284539504358\\
24535.4845810066	0.246189764255843\\
24565.6015577745	0.246093678682726\\
24594.728913357	0.246002166831975\\
24624.6764214281	0.245909122686608\\
24654.0428373501	0.245820036864053\\
24683.7512935473	0.245730531427909\\
24713.1833109542	0.245643454588336\\
24742.681088882	0.245557687544662\\
24772.150335113	0.245473432062213\\
24801.6108935847	0.245390369311287\\
24831.1173674126	0.245308570454199\\
24860.5870967345	0.245228116691452\\
24890.084407601	0.245148796303724\\
24919.5633092886	0.245070759689663\\
24949.1468205017	0.244993875099089\\
24978.7303674043	0.244917966399668\\
25008.3046061317	0.244843216381705\\
25037.897433858	0.244769575999239\\
25067.5354695002	0.244697113402568\\
25097.1986078519	0.244625568888799\\
25126.8394105084	0.244555156762473\\
25156.4997879904	0.244485721610544\\
25185.9825267474	0.244417407588067\\
25215.6825747766	0.244350310285713\\
25244.9648179528	0.244284631968611\\
25274.8653669878	0.244219029091333\\
25303.947115869	0.24415577506794\\
25333.8418025699	0.244091954214163\\
25362.9294202789	0.244030804951456\\
25392.8182444319	0.243968877030273\\
25421.998505502	0.243909523772186\\
25451.7402709005	0.243849510622467\\
25481.1543714685	0.243791521660908\\
25510.6623043839	0.243733726387703\\
25540.3739328393	0.243676978134959\\
25569.7267235387	0.243621217911386\\
25599.6571891751	0.243565632628174\\
25628.7911492971	0.243511872471805\\
25658.8897792792	0.24345746803651\\
25688.0569004204	0.243405563913043\\
25718.0717028335	0.243352780505393\\
25747.3226567362	0.243302154761833\\
25777.1577442115	0.243250973066713\\
25806.5985228057	0.24320179961007\\
25836.1479033976	0.243152586708335\\
25865.8743923402	0.243104258511067\\
25895.1097750601	0.243056930427979\\
25924.9422047495	0.243009762667741\\
25954.0433593218	0.242964163482727\\
25984.0100208669	0.242918087320802\\
26013.041243189	0.242873999295442\\
26042.9277215365	0.242829150707314\\
26072.103426551	0.242786223545855\\
26101.8454269803	0.242742842209313\\
26131.2598827721	0.242700898856197\\
26160.8173297327	0.242658917752795\\
26190.5106115143	0.242617743258802\\
26219.7892375651	0.242577296446476\\
26249.7691488557	0.242536859967932\\
26278.9641795079	0.242497816085352\\
26309.0354942559	0.242458302134362\\
26338.1391258231	0.24242038994193\\
26368.206186064	0.242381768233993\\
26397.4532058792	0.242345042966781\\
26427.2812242671	0.242307743658224\\
26456.7672886246	0.242271620023357\\
26486.2837300215	0.242235587930283\\
26515.734473728	0.242200441493646\\
26545.2137036337	0.242165669250086\\
26574.7016619093	0.242131383223643\\
26604.1668784954	0.242097568912893\\
26633.6688530703	0.242064176163245\\
26663.1432546723	0.242031265897747\\
26692.6360471157	0.241998753126084\\
26722.2150503701	0.241966693893417\\
26751.7939774645	0.241934962360832\\
26781.3822653448	0.241903644406102\\
26810.9519106398	0.241872733634962\\
26840.6165250658	0.241842213564055\\
26870.2559888839	0.241812084647672\\
26899.9178289644	0.241782304624821\\
26929.5600698407	0.241752885143877\\
26959.1599336851	0.241723843701727\\
26988.5424890477	0.241695398062067\\
27018.3428390583	0.241667136528785\\
27047.5249107752	0.241639520472359\\
27077.422571099	0.241611687945376\\
27106.5073349396	0.241585055861976\\
27136.3991300756	0.241557986351641\\
27165.4897614602	0.241531949037178\\
27195.3484860969	0.241505521374735\\
27224.6457410894	0.241480090877152\\
27254.2706394059	0.241454458339398\\
27283.801722986	0.241429420479183\\
27313.2639850281	0.241404608346129\\
27343.0850826078	0.241379963452907\\
27372.3285228924	0.241355870997757\\
27402.3684442314	0.241331603677797\\
27431.4937179848	0.241308280531194\\
27461.5504626942	0.241284506069806\\
27490.7595699521	0.241261700914612\\
27520.7324829594	0.24123849269633\\
27550.0304693919	0.241216165683714\\
27579.7227327673	0.241193677877035\\
27609.3064158519	0.241171787895653\\
27638.7129843294	0.24114996275326\\
27668.4783353748	0.241128275816584\\
27697.6466567558	0.241107275535301\\
27727.5462280452	0.241086086776046\\
27756.5803309551	0.241065576610895\\
27786.5390687292	0.241044695836866\\
27815.6425972074	0.241024771441088\\
27845.4568577442	0.241004446102976\\
27874.7048651373	0.240984820354278\\
27904.4017478648	0.24096502654158\\
27933.9556689471	0.240945700794877\\
27963.3737392061	0.240926461017612\\
27993.2064742323	0.240907343604785\\
28022.4472452909	0.240888701873921\\
28052.4728848149	0.240869856009046\\
28081.6222659557	0.240851643584125\\
28111.7392965797	0.240833084078296\\
28140.8668462608	0.240815334252923\\
28170.8143970421	0.24079720594351\\
28200.1809857658	0.240779757680241\\
28229.8894986553	0.240762082106249\\
28259.3216787215	0.240744807886657\\
28288.8195355823	0.240727736792143\\
28318.2889252503	0.240710869843769\\
28347.7495737814	0.240694126288993\\
28377.2561728837	0.240677548712841\\
28406.7260112397	0.240661168111337\\
28436.223421586	0.240644920481582\\
28465.7024499714	0.240628836438318\\
28495.2860386769	0.240612899051475\\
28524.8697204728	0.240597084005165\\
28554.4440241573	0.240581412463098\\
28584.0369921001	0.240565870809179\\
28613.6750821478	0.240550489413765\\
28643.3383421214	0.240535239781672\\
28672.9792126339	0.240520122802754\\
28702.6396929704	0.240505088274201\\
28732.1225118315	0.240490217930041\\
28761.8226404516	0.240475583366972\\
28791.1049797041	0.240461107048514\\
28821.0055886622	0.240446556587672\\
28850.0874484783	0.240432453231849\\
28879.9821912494	0.240418138694166\\
28909.0699181242	0.240404338334879\\
28938.9587946792	0.240390254150957\\
28968.1391643402	0.2403766777266\\
28997.8809926293	0.240362859305773\\
29027.2951871164	0.24034943042983\\
29056.8031915186	0.240335936046046\\
29086.5148979109	0.24032260233191\\
29115.867771111	0.240309425598116\\
29145.7982966643	0.240296212652742\\
29174.9323515858	0.240283304215883\\
29205.0310232452	0.240270153886621\\
29234.1982390744	0.240257570954131\\
29264.2130776104	0.240244680880611\\
29293.4641272557	0.240232168707605\\
29323.2992468371	0.240219436408239\\
29352.7401021815	0.240207208604728\\
29382.2895309227	0.240194809610088\\
29412.0160775687	0.240182540118776\\
29441.2515258558	0.240170451014593\\
29471.0839985784	0.240158349036618\\
29500.1852316523	0.240146534759651\\
29530.1519200814	0.240134506692903\\
29559.1832333639	0.240122924710758\\
29589.0697400946	0.240111052737301\\
29618.2455309754	0.240099620393771\\
29647.9875607419	0.240087960903299\\
29677.4020958842	0.240076612087519\\
29706.9595830715	0.240065172436995\\
29736.652928045	0.240053878168763\\
29765.9316060751	0.24004267412802\\
29795.9115617202	0.240031391113496\\
29825.1066542943	0.240020439999363\\
29855.1779968379	0.240009284813087\\
29884.2817030928	0.239998439857907\\
29914.3487763479	0.239987310961025\\
29943.5958635486	0.239976724338384\\
29973.4239002484	0.239965847298602\\
30002.9100243602	0.239955195404962\\
30032.4264925891	0.239944497172084\\
30061.8772924514	0.239934024671644\\
30091.3565534104	0.239923565945311\\
30120.8445609494	0.239913161479229\\
30150.3098141185	0.239902820256998\\
30179.8118298413	0.239892541476189\\
30209.2862747219	0.239882328036073\\
30238.7790991141	0.239872151279837\\
30268.3581507619	0.23986203856794\\
30297.9371039146	0.239851960197181\\
30327.5254422061	0.239841930079728\\
30357.0951090882	0.239831941482346\\
30386.7597716338	0.239822003423531\\
30416.3992578659	0.239812139330838\\
30446.0611389698	0.239802298496517\\
30475.7034070012	0.239792466674645\\
30505.3033042817	0.239782694209303\\
30534.6858919087	0.239773078609856\\
30564.4862675472	0.239763465540556\\
30593.6683771483	0.239753927372688\\
30623.5660586573	0.239744242861561\\
30652.650862709	0.239734964093853\\
30682.5426776476	0.239725433359376\\
30711.63334858	0.239716174607269\\
30741.4920945211	0.23970669782743\\
30770.7893864415	0.239697537253189\\
30800.4143093098	0.239688209444067\\
30829.9454246014	0.239679024778365\\
30859.4077143742	0.239669849303721\\
30889.2288370463	0.239660682983677\\
30918.472309705	0.239651625073395\\
30948.5122497544	0.239642429156705\\
30977.6375578147	0.239633529274131\\
31007.6943166869	0.239624403876293\\
31036.9034586568	0.239615555018562\\
31066.8763838563	0.239606466657579\\
31096.1744018876	0.239597667622703\\
31125.8666799296	0.239588745510465\\
31155.4503874474	0.23958001556724\\
31184.8569762334	0.239571177856665\\
31214.622346031	0.239562335467361\\
31243.7906936814	0.23955375472607\\
31273.6902776493	0.239545025951062\\
31302.7244113624	0.239536466870836\\
31332.683159278	0.239527685579809\\
31361.7867199187	0.239519285457929\\
31391.6009909589	0.239510625144903\\
31420.8490286953	0.239502195511506\\
31450.5459238015	0.239493623699952\\
31480.0998707598	0.239485209202552\\
31509.5179578209	0.239476749846014\\
31539.3507130181	0.2394682797268\\
31568.5915041407	0.23945996031605\\
31598.6171567293	0.239451505490488\\
31627.7665627393	0.239443242008644\\
31657.8836005956	0.239434757214993\\
31687.0111762116	0.239426593550083\\
31716.9587326992	0.239418201874115\\
31746.3253444998	0.239410064841919\\
31776.0338649539	0.239401726266773\\
31805.4660667259	0.23939352613849\\
31834.9639341126	0.23938538573167\\
31864.4333429058	0.239377280167106\\
31893.8940034383	0.239369159654376\\
31923.4006192308	0.239361062991263\\
31952.8704721068	0.239353014559478\\
31982.3678956961	0.239344969653813\\
32011.8469409426	0.239336943304897\\
32041.4305399554	0.239328933462202\\
32071.014239691	0.239320935530066\\
32100.5885520088	0.239312949677053\\
32130.1815385873	0.239304966940553\\
32159.8196358603	0.239297012669491\\
32189.4829119879	0.239289088389542\\
32219.1237915079	0.23928116734726\\
32248.7842854971	0.239273213123057\\
32278.2671149865	0.239265299106374\\
32307.9672542975	0.239257493585907\\
32337.2496062913	0.239249683053751\\
32367.1502231937	0.239241779530456\\
32396.2320977145	0.239234076074731\\
32426.1268479148	0.239226208342809\\
32455.2145892521	0.239218574460971\\
32485.1034727466	0.239210721884027\\
32514.2838567867	0.239203108441647\\
32544.0256934001	0.239195308060713\\
32573.4399003169	0.239187684854256\\
32602.947914177	0.23917996306976\\
32632.6596308784	0.239172287069329\\
32662.0125149888	0.239164660317274\\
32691.9430484633	0.239156970417985\\
32721.0771159164	0.239149387607912\\
32751.1757930825	0.239141615981838\\
32780.3430214235	0.239134160169312\\
32810.3578647302	0.239126472461462\\
32839.6089270215	0.239118931436272\\
32869.4440508415	0.239111214686119\\
32898.8849163194	0.239103806543951\\
32928.4343514162	0.239096210936136\\
32958.160905678	0.23908864695256\\
32987.3963626176	0.239081156954864\\
33017.2288410177	0.239073631975906\\
33046.3300844477	0.239066228249351\\
33076.2967764221	0.239058645730867\\
33105.3281017008	0.2390513085326\\
33135.2146121734	0.23904374343052\\
33164.390414375	0.239036424994556\\
33194.1324480082	0.239028909769624\\
33223.546993609	0.239021558537266\\
33253.104486097	0.239014110136187\\
33282.7978393967	0.239006721296912\\
33312.0765242746	0.238999340091447\\
33342.056485762	0.238991868858811\\
33371.251586492	0.238984591352884\\
33401.3229326955	0.238977145139653\\
33430.4266487858	0.238969841111736\\
33460.4937237535	0.238962309432691\\
33489.740819826	0.238955143146695\\
33519.5688589358	0.238947724355708\\
33549.0549909131	0.238940407081994\\
33578.5714626733	0.238933026004017\\
33608.022269926	0.238925784690954\\
33637.5015349713	0.238918510642506\\
33666.9895489926	0.238911234947841\\
33696.4548069749	0.238903969599813\\
33725.9568281111	0.238896720200179\\
33755.431278685	0.238889482104847\\
33784.9241072799	0.238882234047021\\
33814.5031652931	0.238874999580296\\
33844.0821218731	0.238867761559492\\
33873.6704667947	0.238860524515784\\
33903.2401365155	0.238853281682199\\
33932.9048053893	0.238846045361661\\
33962.5442945685	0.238838841884816\\
33992.2061810669	0.238831619599723\\
34021.8484526688	0.238824360931147\\
34051.4483543456	0.238817120337534\\
34080.8309462147	0.238809979409552\\
34110.6313252226	0.238802817698784\\
34139.8134398046	0.238795656816335\\
34169.7111240987	0.238788359420245\\
34198.7959334369	0.238781363567182\\
34228.6877509788	0.23877414088089\\
34257.7784271104	0.238767090831695\\
34287.6371758521	0.238759846085152\\
34316.9344726272	0.238752828347684\\
34346.5593987231	0.238745648677988\\
34376.0905181836	0.238738553284669\\
34405.552811602	0.23873143916919\\
34435.3739375727	0.238724313898971\\
34464.6174144876	0.238717239225226\\
34494.6573569968	0.238710032035221\\
34523.7826695675	0.238703035927415\\
34553.8394303016	0.238695844648924\\
34583.0485768354	0.238688839183754\\
34613.0215036379	0.238681616505744\\
34642.3195258239	0.238674605499467\\
34672.0118057944	0.238667476974855\\
34701.5955165252	0.23866048748804\\
34731.0021079817	0.238653368345515\\
34760.7674802453	0.238646226202527\\
34789.9358313505	0.238639289817304\\
34819.8354169858	0.238632211392002\\
34848.8695547504	0.238625236087585\\
34878.8283039999	0.238618058865341\\
34907.9318688713	0.238611186938581\\
34937.7461412932	0.238604074234334\\
34966.9941830216	0.23859713062536\\
34996.6910797565	0.238590048918153\\
35026.2450301197	0.238583083779832\\
35055.6631193919	0.238576057115756\\
35085.4958772437	0.238569002621375\\
35114.736671007	0.238562056224939\\
35144.7623253153	0.238554984076536\\
35173.9117345992	0.238548045221853\\
35204.0287734078	0.238540902432538\\
35233.1563524386	0.238534016239364\\
35263.1039096777	0.238526922667998\\
35292.4705245175	0.238520027636483\\
35322.179045968	0.238512935312171\\
35351.6112505992	0.238505946910244\\
35381.1091193727	0.238498999566052\\
35410.5785306859	0.238492065079989\\
35440.0391928	0.23848509785674\\
35469.5458107922	0.238478136079422\\
35499.0156655822	0.238471203185568\\
35528.5130909174	0.238464257126646\\
35557.992138387	0.238457310841686\\
35587.5757387592	0.238450364231633\\
35617.159440861	0.23844341529728\\
35646.7337543179	0.238436461448927\\
35676.326743355	0.238429494357006\\
35705.9648415816	0.238422538630602\\
35735.6281198412	0.238415599728646\\
35765.2690005504	0.238408647342763\\
35794.9294963422	0.238401646967438\\
35824.4123272352	0.238394670672854\\
35854.1124679583	0.238387786104928\\
35883.3948216353	0.238380875354633\\
35913.2954395874	0.238373869692491\\
35942.3773160516	0.238367031281913\\
35972.272067234	0.238360035537468\\
36001.3598104834	0.238353236322129\\
36031.2486948957	0.23834622791865\\
36060.4290808377	0.238339422829581\\
36090.1709185525	0.238332438893044\\
36119.5851271142	0.238325603887881\\
36149.0931422263	0.238318666515086\\
36178.8048602926	0.238311759914551\\
36208.157745848	0.238304888477148\\
36238.088280372	0.23829795080647\\
36267.2223494857	0.238291094110495\\
36297.3210273818	0.238284056455493\\
36326.4882573816	0.238277300700558\\
36356.5031013211	0.23827032397158\\
36385.7541652901	0.238263463180705\\
36415.5892896727	0.238256433345162\\
36445.0301564957	0.238249685546065\\
36474.5795924364	0.238242748960764\\
36504.3061477097	0.238235831215989\\
36533.5416057988	0.238228973409113\\
36563.3740849534	0.238222078073966\\
36592.4753297602	0.238215281819532\\
36622.4420222062	0.238208312231129\\
36651.4733490807	0.23820156084378\\
36681.3598600513	0.238194590760436\\
36710.5356637599	0.238187841232275\\
36740.2776979081	0.238180899816455\\
36769.6922449021	0.238174102661932\\
36799.2497380967	0.238167208062394\\
36828.9430925065	0.238160361694306\\
36858.2217782978	0.238153512204423\\
36888.201740565	0.238146571761847\\
36917.3968423837	0.238139806309399\\
36947.4681890761	0.238132877655042\\
36976.5719064803	0.238126068589191\\
37006.6389816773	0.238119040355461\\
37035.886078936	0.23811235305009\\
37065.7141183685	0.238105419342838\\
37095.2002513984	0.238098570573649\\
37124.7167236315	0.238091656128404\\
37154.1675318742	0.238084869785162\\
37183.6467974672	0.238078044839846\\
37213.1348123576	0.238071211023937\\
37242.6000709857	0.238064380693837\\
37272.1020928485	0.238057560291689\\
37301.5765441871	0.238050744167484\\
37331.0693733467	0.238043912107314\\
37360.6484322156	0.238037087077736\\
37390.2273892567	0.238030253673825\\
37419.8157350705	0.238023415144337\\
37449.3854051738	0.238016564732672\\
37479.0500749001	0.238009715144753\\
37508.6895644768	0.238002893022194\\
37538.3514517027	0.237996046733817\\
37567.9937237867	0.237989158300333\\
37597.5936260572	0.23798228257264\\
37626.9762184996	0.237975498733983\\
37656.776597963	0.237968691288335\\
37685.9587132189	0.237961874876674\\
37715.8563978902	0.237954923972729\\
37744.9412079446	0.237948259810615\\
37774.8330258394	0.237941373189155\\
37803.9237026762	0.237934645420097\\
37833.7824517983	0.23792772699272\\
37863.0797492328	0.237921022992729\\
37892.7046757676	0.237914158541477\\
37922.2357957953	0.23790737033657\\
37951.6980897101	0.237900559916253\\
37981.5192161304	0.237893735868239\\
38010.7626936258	0.237886954605271\\
38040.8026364707	0.237880042252782\\
38069.9279496575	0.237873328946454\\
38099.9847106463	0.237866425506642\\
38129.1938578045	0.237859695098373\\
38159.1667848267	0.237852751475115\\
38188.4648075821	0.237846008445733\\
38218.1570878172	0.237839149292613\\
38247.740798989	0.237832421687056\\
38277.1473908125	0.237825562048045\\
38306.9127634152	0.237818677212354\\
38336.0811149959	0.237811990035421\\
38365.980700861	0.237805162349281\\
38395.0148391842	0.237798428476891\\
38424.973588618	0.237791496391296\\
38454.0771540738	0.237784858378369\\
38483.891426687	0.237777983288892\\
38513.139468968	0.237771268446696\\
38542.8363659288	0.237764416761171\\
38572.3903167643	0.237757675856733\\
38601.8084063437	0.237750871539196\\
38631.6411645647	0.237744037348127\\
38660.8819586958	0.23773730520274\\
38690.9076132439	0.237730449319781\\
38720.0570229846	0.237723718403343\\
38750.1740619264	0.237716786892698\\
38779.3016414347	0.237710102345378\\
38809.2491987793	0.237703214239524\\
38838.615814045	0.237696516383752\\
38868.3243356356	0.237689622696216\\
38897.7565406685	0.237682827975413\\
38927.2544096373	0.237676071799123\\
38956.7238213054	0.237669325569205\\
38986.1844836427	0.237662544420006\\
39015.6911019456	0.237655766330783\\
39045.1609570064	0.237649014529889\\
39074.6583825889	0.237642247469976\\
39104.137430374	0.237635477745602\\
39133.7210309394	0.237628705535611\\
39163.3047333777	0.237621929219881\\
39192.8790469969	0.237615145811998\\
39222.4720363848	0.23760834709416\\
39252.1101347479	0.237601557491093\\
39281.7734133125	0.237594783016889\\
39311.4142941923	0.237587992927006\\
39341.0747902427	0.237581153092154\\
39370.5576213376	0.237574335174545\\
39400.257762264	0.237567606523405\\
39429.5401161839	0.237560848913837\\
39459.4407342876	0.237553996661235\\
39488.522611033	0.237547306581557\\
39518.4173623578	0.2375404609332\\
39547.5051058848	0.2375338059577\\
39577.3939904306	0.237526944095582\\
39606.5743766497	0.237520279871714\\
39636.3162145255	0.237513438807191\\
39665.7304233277	0.237506742271804\\
39695.2384386234	0.237499943367913\\
39724.9501568902	0.237493173155078\\
39754.3030426583	0.237486436144726\\
39784.233577337	0.237479632901208\\
39813.3676466961	0.237472906697545\\
39843.4663247003	0.237466001533657\\
39872.6335549462	0.237459372542534\\
39902.64839898	0.237452525166272\\
39931.8994631988	0.237445788940247\\
39961.7345876655	0.237438885462756\\
39991.1754546897	0.237432259376126\\
40020.724890757	0.237425445115038\\
40050.4514461823	0.237418647927888\\
40079.6869044445	0.237411908588347\\
40109.519383713	0.237405131704916\\
40138.6206287279	0.237398450411414\\
40168.5873212454	0.237391597413843\\
40197.6186483622	0.237384957983556\\
40227.5051594089	0.237378102214424\\
40256.6809633475	0.237371462495585\\
40286.4229975746	0.237364632490694\\
40315.8375447825	0.237357943454365\\
40345.3950380859	0.23735115747893\\
40375.088392667	0.237344418049292\\
40404.3670785998	0.237337674042803\\
40434.3470409879	0.237330839467249\\
40463.5421429761	0.237324176611761\\
40493.613489745	0.237317352190424\\
40522.7172073547	0.237310643594031\\
40552.7842825879	0.237303718118948\\
40582.0313800331	0.237297128846989\\
40611.8594195167	0.237290295153023\\
40641.345552713	0.237283543678927\\
40670.8620250214	0.237276726674345\\
40700.3128334215	0.237270035731145\\
40729.7920991021	0.237263305580259\\
40759.2801141317	0.237256565636797\\
40788.7453728635	0.237249828278487\\
40818.2473948435	0.237243100067557\\
40847.7218463057	0.237236375194444\\
40877.214675557	0.237229633677268\\
40906.7937345651	0.237222898312836\\
40936.3726916817	0.237216154035637\\
40965.9610376417	0.237209403860555\\
40995.530707808	0.23720264104704\\
41025.1953776748	0.237195878331094\\
41054.8348673175	0.237189142330286\\
41084.4967546642	0.237182381558092\\
41114.1390268286	0.237175578009665\\
41143.7389291985	0.23716878644743\\
41173.1215217372	0.237162085398095\\
41202.9219012774	0.23715536056952\\
41232.1040166474	0.237148625302557\\
41262.0017013827	0.237141756550831\\
41291.0865115591	0.237135171319673\\
41320.9783295143	0.237128365310699\\
41350.0690064723	0.237121715450021\\
41379.9277556599	0.237114876468392\\
41409.2250532086	0.237108249255852\\
41438.8499798198	0.237101462574868\\
41468.3810999465	0.237094750693436\\
41497.8433939485	0.237088016264393\\
41527.664520448	0.237081268043473\\
41556.9079980461	0.237074561270705\\
41586.9479409508	0.237067724306234\\
41616.0732542476	0.237061083796191\\
41646.1300152822	0.237054254909232\\
41675.3391625528	0.23704759636705\\
41705.3120896149	0.23704072623493\\
41734.6101124736	0.23703405424241\\
41764.3023927572	0.237027266979041\\
41793.8861040098	0.237020609684624\\
41823.2926959009	0.23701382050243\\
41853.0580685664	0.237007006014426\\
41882.2264202355	0.237000387277494\\
41912.1260061435	0.236993628981419\\
41941.1601445714	0.236986962608266\\
41971.11889404	0.236980099574629\\
42000.2224596065	0.236973527766987\\
42030.0367322562	0.236966720544489\\
42059.2847746429	0.236960071552272\\
42088.9816716473	0.236953286602959\\
42118.5356225742	0.236946611174988\\
42147.9537122135	0.236939872358713\\
42177.7864705067	0.236933103570158\\
42207.0272647101	0.236926435510246\\
42237.0529193058	0.236919644734157\\
42266.2023291372	0.236912977037646\\
42296.3193681059	0.236906110265744\\
42325.4469477101	0.236899487937236\\
42355.3945050763	0.236892663688684\\
42384.7611204285	0.236886027594826\\
42414.4696420478	0.236879196765114\\
42443.9018471632	0.236872463776698\\
42473.3997161724	0.236865768911213\\
42502.8691279143	0.236859083549789\\
42532.3297902983	0.236852363106891\\
42561.8364086666	0.236845645411811\\
42591.3062637848	0.236838953579338\\
42620.80368942	0.236832246283435\\
42650.2827372726	0.236825536000657\\
42679.8663378797	0.236818822971054\\
42709.450040391	0.236812105666427\\
42739.0243540458	0.236805381009408\\
42768.6173435106	0.236798640826304\\
42798.2554419041	0.23679190942988\\
42827.9187205364	0.236785192952065\\
42857.5596014544	0.236778460615447\\
42887.2200975631	0.236771678467183\\
42916.7029287038	0.236764917880868\\
42946.4030696766	0.236758245955103\\
42975.6854236522	0.236751544675949\\
43005.5860417909	0.23674474930401\\
43034.6679186017	0.236738114620843\\
43064.5626699598	0.236731325460556\\
43093.6504135522	0.236724725194593\\
43123.5392981297	0.236717919406297\\
43152.719684415	0.23671130948694\\
43182.4615223295	0.236704523942241\\
43211.87573119	0.236697881614098\\
43241.3837465305	0.236691137404981\\
43271.0954648465	0.236684421480399\\
43300.4483506673	0.236677738368051\\
43330.3788853847	0.236670989420742\\
43359.5129548053	0.23666431645179\\
43389.6116328371	0.236657465759134\\
43418.7788631456	0.236650889166855\\
43448.7937072037	0.236644095694914\\
43478.044771487	0.23663741194851\\
43507.8798959758	0.236630562107525\\
43537.3207630527	0.236623987856104\\
43566.8701991535	0.236617226288399\\
43596.5967546191	0.236610481454795\\
43625.8322129276	0.23660379392784\\
43655.6646922268	0.236597069168184\\
43684.7659372983	0.236590438928411\\
43714.7326298354	0.236583638115208\\
43743.763957019	0.236577049151179\\
43773.6504680868	0.236570245313911\\
43802.8262720897	0.236563655823898\\
43832.5683063392	0.236556877218256\\
43861.9828536078	0.23655023841969\\
43891.5403469425	0.23654350328712\\
43921.2337015731	0.236536814264334\\
43950.512387547	0.236530120413778\\
43980.4923499708	0.236523336545339\\
44009.6874520091	0.236516723132899\\
44039.7587988009	0.236509949286223\\
44068.8625164724	0.236503289941956\\
44098.9295917168	0.236496415201621\\
44128.1766892189	0.236489874501683\\
44158.0047287183	0.236483090820742\\
44187.4908619661	0.236476388437943\\
44217.007334298	0.23646962092999\\
44246.4581427477	0.236462978691105\\
44275.9374084561	0.23645629731931\\
44305.4254235301	0.236449606048763\\
44334.8906822955	0.236442917234431\\
44364.3927043135	0.236436237465456\\
44393.8671558162	0.236429560882248\\
44423.3599850978	0.236422867628264\\
44452.9390441522	0.236416180385042\\
44482.5180012942	0.236409484244763\\
44512.1063473035	0.236402782124313\\
44541.6760174915	0.23639606729981\\
44571.3406874065	0.236389352489271\\
44600.9801770722	0.236382664243327\\
44630.6420644611	0.236375951235205\\
44660.2843366539	0.236369195483198\\
44689.8842390589	0.236362451599984\\
44719.2668316321	0.236355797683999\\
44749.0672112	0.236349120159311\\
44778.2493266113	0.236342431801378\\
44808.1470113701	0.236335610832096\\
44837.2318215915	0.236329071667144\\
44867.1236395692	0.236322313052749\\
44896.2143165726	0.23631570932055\\
44926.0730657851	0.236308917676893\\
44955.3703633773	0.236302336433183\\
44984.9952900178	0.236295596636064\\
45014.5264101829	0.236288931045639\\
45043.9887042189	0.236282242984201\\
45073.8098307496	0.236275541265259\\
45103.0533083885	0.236268880496833\\
45133.0932513173	0.236262090363296\\
45162.2185646584	0.236255495319352\\
45192.2753257117	0.236248713226251\\
45221.4844730284	0.236242100101905\\
45251.457400107	0.236235276701044\\
45280.7554230088	0.236228650106156\\
45310.4477033128	0.236221909020703\\
45340.0314145995	0.236215297093632\\
45369.4380065195	0.236208553748676\\
45399.2033792119	0.23620178525844\\
45428.3717309192	0.236195211417123\\
45458.2713168459	0.236188498888602\\
45487.3054553198	0.236181877354528\\
45517.2642048038	0.236175060429939\\
45546.3677704196	0.236168532975112\\
45576.1820430858	0.236161771498242\\
45605.4300855203	0.236155167122444\\
45635.1269825447	0.236148427625212\\
45664.6809335136	0.236141796978073\\
45694.0990231808	0.236135103213748\\
45723.9317815078	0.236128379629533\\
45753.1725757454	0.236121756072127\\
45783.1982303637	0.236115010688704\\
45812.3476402386	0.236108387334507\\
45842.4646792203	0.236101566183704\\
45871.5922588711	0.236094987882398\\
45901.5398162479	0.236088209012848\\
45930.9064316427	0.23608161700859\\
45960.6149532764	0.236074831313184\\
45990.0471584329	0.236068142831574\\
46019.5450274626	0.236061492322832\\
46049.0144392419	0.236054851195794\\
46078.4751016498	0.236048175085963\\
46107.9817200517	0.236041501680358\\
46137.4515751996	0.23603485399303\\
46166.9490008623	0.236028190882213\\
46196.4280487504	0.236021524736053\\
46226.0116493797	0.236014855827726\\
46255.5953519299	0.236008182683713\\
46285.1696656039	0.23600150217527\\
46314.7626551102	0.235994806163896\\
46344.4007535203	0.235988118860236\\
46374.0640321897	0.235981446457484\\
46403.7049131289	0.235974758197071\\
46433.3654092699	0.235968020276083\\
46462.8482404362	0.235961303796294\\
46492.5483814351	0.2359546756129\\
46521.8307354423	0.235948017989046\\
46551.731353601	0.235941266857134\\
46580.8132304492	0.235934675398579\\
46610.7079818266	0.235927930464002\\
46639.795725457	0.235921373177152\\
46669.6846100531	0.235914611606664\\
46698.8649963773	0.235908044645738\\
46728.6068343147	0.235901303168641\\
46758.0210432099	0.23589470399854\\
46787.5290585773	0.235888003496181\\
46817.2407769231	0.235881331089261\\
46846.5936627758	0.235874691308321\\
46876.5241975169	0.235867986140768\\
46905.6582669754	0.235861356263849\\
46935.7569450242	0.235854549797339\\
46964.9241753718	0.235848015837644\\
46994.9390194451	0.235841266358976\\
47024.1900837691	0.235834625619109\\
47054.0252082719	0.235827819855686\\
47083.4660753823	0.235821288254291\\
47113.0155115046	0.235814570223028\\
47142.7420669962	0.235807868771149\\
47171.9775253347	0.235801224286738\\
47201.810004654	0.235794542922266\\
47230.9112497623	0.235787955323155\\
47260.8779423124	0.235781198213075\\
47289.9092695401	0.235774651615981\\
47319.795780622	0.235767891491362\\
47348.9715846679	0.235761344378189\\
47378.7136189325	0.235754609260114\\
47408.1281662421	0.235748013066493\\
47437.6856595981	0.235741321154808\\
47467.3790142624	0.235734675079649\\
47496.6577002648	0.235728024081711\\
47526.6376627132	0.235721283636899\\
47555.8327647863	0.235714712647245\\
47585.9041115941	0.235707982286289\\
47615.0078293087	0.235701365423867\\
47645.0749045611	0.235694534539089\\
47674.3220021033	0.235688035870502\\
47704.1500416141	0.235681295587231\\
47733.6361748987	0.23567463591481\\
47763.1526472475	0.235667911554838\\
47792.6034557328	0.235661311835736\\
47822.0827214614	0.235654673145856\\
47851.5707365678	0.235648024556532\\
47881.0359953576	0.235641378394478\\
47910.5380174035	0.235634741263783\\
47940.0124689361	0.235628107268943\\
47969.5052982401	0.235621456664537\\
47999.084357329	0.235614812024332\\
48028.6633144899	0.235608158574335\\
48058.2516605362	0.235601499151134\\
48087.8213307406	0.235594827047475\\
48117.486000692	0.235588154957387\\
48147.1254903751	0.235581509359488\\
48176.787377796	0.23557483908777\\
48206.4296500106	0.235568126189665\\
48236.0295524426	0.235561425121158\\
48265.4121450424	0.235554813583518\\
48295.2125246317	0.23554817865157\\
48324.3946400751	0.23554153263107\\
48354.2923248521	0.235534754852525\\
48383.3771351087	0.235528257362601\\
48413.2689531041	0.235521541701424\\
48442.3596301432	0.235514979845836\\
48472.2183793753	0.235508231241969\\
48501.5156770019	0.235501691840103\\
48531.1406036659	0.235494994787891\\
48560.6717238616	0.235488371461643\\
48590.134017925	0.235481725793473\\
48619.9551444807	0.235475066640496\\
48649.1986221526	0.235468448050029\\
48679.2385651007	0.235461700909158\\
48708.3638784778	0.235455147655936\\
48738.4206395464	0.235448408621876\\
48767.6297869007	0.235441837353879\\
48797.602713993	0.23543505707815\\
48826.9007369301	0.235428472423915\\
48856.593017251	0.235421774047611\\
48886.176728566	0.235415204121178\\
48915.5833205098	0.235408503286267\\
48945.3486932246	0.235401777500991\\
48974.5170449638	0.235395245370653\\
49004.4166309062	0.235388575412099\\
49033.4507694186	0.235381995646186\\
49063.4095189157	0.235375221719099\\
49092.513084573	0.235368735652573\\
49122.3273572532	0.235362016917279\\
49151.5753997282	0.235355454272073\\
49181.2722967696	0.235348757331796\\
49210.8262477743	0.23534216864876\\
49240.2443374652	0.235335517150337\\
49270.0770958212	0.235328836016336\\
49299.3178900881	0.235322254289045\\
49329.3435447259	0.235315551606336\\
49358.4929546383	0.235308970013483\\
49388.6099936313	0.235302191867669\\
49417.7375733224	0.235295655102344\\
49447.6851307086	0.235288919079306\\
49477.0517461404	0.235282368740392\\
49506.7602677866	0.235275625744566\\
49536.1924729791	0.235268979401497\\
49565.6903420268	0.235262370917101\\
49595.1597538388	0.235255771733712\\
49624.6204162678	0.235249137699351\\
49654.1270346993	0.235242506360465\\
49683.5968898736	0.235235900632474\\
49713.0943155607	0.235229279552297\\
49742.5733634802	0.235222655423758\\
49772.1569641292	0.23521602854951\\
49801.740666714	0.235209397505832\\
49831.3149804051	0.235202759117711\\
49860.9079699486	0.235196105280527\\
49890.5460683735	0.235189460104545\\
49920.2093470762	0.235182829836956\\
49949.8502280345	0.23517618374422\\
49979.5107242045	0.235169488169265\\
50008.9935553941	0.23516281394556\\
50038.6936964165	0.23515622768708\\
50067.9760504523	0.235149611940511\\
50097.8766686291	0.235142903273177\\
50126.9585455113	0.235136353327743\\
50156.8532969062	0.235129650892526\\
50185.9410405712	0.235123134931185\\
50215.8299251842	0.23511641590451\\
50245.0103115439	0.235109890298042\\
50274.7521495024	0.235103191267273\\
50304.1663584295	0.235096633689037\\
50333.6743738216	0.23508997533318\\
50363.3860921947	0.235083344912406\\
50392.738978077	0.235076746958431\\
50422.6695128398	0.235070084071335\\
50451.8035823334	0.235063495837225\\
50481.902260398	0.235056732130772\\
50511.0694907816	0.235050239405052\\
50541.0843348691	0.235043532497918\\
50570.3353992308	0.235036933401971\\
50600.1705237467	0.235030170339003\\
50629.6113908883	0.235023680064326\\
50659.1608270306	0.235017004246249\\
50688.8873825465	0.235010344877187\\
50718.1228409131	0.235003742163695\\
50747.9553202511	0.234997102927333\\
50777.0565653941	0.234990556744687\\
50807.0232579563	0.234983842101268\\
50836.0545852253	0.2349773366884\\
50865.9410963205	0.234970619073862\\
50895.1169004069	0.234964113186852\\
50924.8589346857	0.23495742039417\\
50954.2734820339	0.23495086568227\\
50983.8309754101	0.234944215867706\\
51013.5243301063	0.234937611638416\\
51042.8030161355	0.234931002411517\\
51072.7829786071	0.234924304309509\\
51101.9780807131	0.234917774699319\\
51132.0494275362	0.234911086768598\\
51161.1531452918	0.234904511376303\\
51191.2202205518	0.234897723316904\\
51220.4673181323	0.234891265699925\\
51250.2953576539	0.234884567820105\\
51279.7814909734	0.234877949895965\\
51309.2979633385	0.234871267724732\\
51338.7487718577	0.234864709589872\\
51368.2280376057	0.23485811265695\\
51397.7160527429	0.234851505837401\\
51427.1813115561	0.234844901429198\\
51456.6833336288	0.234838306049922\\
51486.15778519	0.23483171376991\\
51515.6506145156	0.234825104952632\\
51545.2296736374	0.234818502065491\\
51574.8086308166	0.234811890464902\\
51604.3969768985	0.234805272909544\\
51633.9666471185	0.234798642708667\\
51663.631317105	0.234792012531759\\
51693.270806805	0.234785408785245\\
51722.9326942568	0.234778780463077\\
51752.5749664923	0.234772109642283\\
51782.1748689504	0.234765450622256\\
51811.5574615758	0.234758880712641\\
51841.3578411858	0.234752287628291\\
51870.5399566603	0.234745683218139\\
51900.437641455	0.23473894789797\\
51929.5224517456	0.234732491382228\\
51959.4142697581	0.234725817962575\\
51988.5049468319	0.234719297299639\\
52018.363696083	0.234712591041843\\
52047.6609937431	0.234706092814454\\
52077.2859204298	0.234699437835107\\
52106.8170406553	0.234692856117032\\
52136.2793347452	0.234686252192493\\
52166.1004613254	0.234679634960496\\
52195.3439390293	0.234673057918116\\
52225.3838819964	0.234666353135908\\
52254.5091954087	0.234659841064432\\
52284.5659564922	0.234653144468933\\
52313.7751038832	0.23464661446275\\
52343.7480309888	0.234639876707649\\
52373.0460539605	0.234633333412826\\
52402.7383342978	0.234626677160587\\
52432.3220456404	0.234620148665479\\
52461.7286376077	0.234613489773969\\
52491.4940103444	0.234606806130953\\
52520.6623621147	0.234600315166702\\
52550.5619480725	0.234593687228778\\
52579.5960866226	0.234587148700072\\
52609.5548361324	0.234580417230356\\
52638.6584018305	0.23457397203676\\
52668.4726745243	0.234567295517923\\
52697.7207170392	0.234560774096695\\
52727.4176140973	0.234554119202864\\
52756.9715651371	0.234547571985726\\
52786.3896548514	0.234540962257775\\
52816.2224132358	0.234534323082113\\
52845.4632075316	0.234527782705665\\
52875.4888621886	0.234521122239376\\
52904.6382721379	0.234514581940509\\
52934.7553111422	0.234507846323821\\
52963.882890873	0.234501350639647\\
52993.8304482683	0.234494656998909\\
53023.1970637366	0.234488147878915\\
53052.9055853952	0.234481447131118\\
53082.3377906233	0.234474842485587\\
53111.8356596886	0.234468275589889\\
53141.305071533	0.234461717920111\\
53170.7657339829	0.234455125534838\\
53200.2723524436	0.234448535840869\\
53229.7422076438	0.234441971655699\\
53259.239633355	0.234435392193427\\
53288.7186813057	0.23442880967434\\
53318.3022819742	0.234422224430083\\
53347.8859845932	0.234415635086047\\
53377.4602983013	0.234409038421584\\
53407.0532878816	0.234402426365636\\
53436.6913863212	0.234395822928765\\
53466.3546650568	0.234389234411296\\
53495.995546034	0.234382630104992\\
53525.6560422328	0.234375976497454\\
53555.1388734454	0.234369344155626\\
53584.8390144911	0.23436279945379\\
53614.1213685553	0.234356225220896\\
53644.02198675	0.234349558653008\\
53673.1038636661	0.234343049867029\\
53702.9986150783	0.234336389572516\\
53732.0863587777	0.234329914591218\\
53761.9752434075	0.234323237756215\\
53791.1556298025	0.234316753165024\\
53820.8974677818	0.234310096235688\\
53850.3116767405	0.234303579914401\\
53879.8196921572	0.234296963368929\\
53909.5314105575	0.234290374602476\\
53938.8842964691	0.234283818147792\\
53968.8148312536	0.234277197212833\\
53997.9489007819	0.234270650301304\\
54028.0475788622	0.23426392902898\\
54057.2148092818	0.234257477225412\\
54087.2296533835	0.234250812570711\\
54116.4807177826	0.234244254809558\\
54146.3158423116	0.234237534132752\\
54175.7567094843	0.234231084882779\\
54205.3061456466	0.23422445097232\\
54235.0327011866	0.234217833384023\\
54264.2681595811	0.234211272144062\\
54294.1006389377	0.234204674738226\\
54323.2018841152	0.234198169681966\\
54353.1685766895	0.23419149721018\\
54382.1999039997	0.234185032697672\\
54412.0864151082	0.234178357302537\\
54441.2622192348	0.234171892361972\\
54471.0042535278	0.234165241609785\\
54500.4188009145	0.234158728102524\\
54529.9762943107	0.234152120106029\\
54559.6696490388	0.234145557447319\\
54588.9483350948	0.234138989718755\\
54618.9282975897	0.234132333685173\\
54648.1233997286	0.234125845188268\\
54678.1947465669	0.234119199416844\\
54707.2984643634	0.234112665231806\\
54737.365539631	0.234105919728275\\
54766.6126372497	0.2340995029064\\
54796.4406767821	0.234092847166942\\
54825.9268101366	0.234086270733847\\
54855.4432825178	0.234079630493201\\
54884.894091071	0.234073113689908\\
54914.3733568382	0.234066558261916\\
54943.8613720063	0.234059992961709\\
54973.326630843	0.234053430058672\\
55002.8286529424	0.234046876183798\\
55032.3031045322	0.23404032537341\\
55061.7959338793	0.234033758099193\\
55091.3749930342	0.2340271967228\\
55120.9539502316	0.234020626730299\\
55150.542296349	0.234014050802857\\
55180.1119665848	0.234007462266089\\
55209.7766366063	0.234000873765096\\
55239.4161263232	0.23399431163457\\
55269.0780138059	0.233987725027375\\
55298.7202860624	0.233981096049886\\
55328.3201885466	0.2339744788459\\
55357.7027811978	0.233967950335658\\
55387.5031608284	0.233961398870441\\
55416.685276334	0.233954835844455\\
55446.5829611464	0.233948142753185\\
55475.6677714711	0.233941726991681\\
55505.5595895008	0.233935095587932\\
55534.6502666092	0.233928615898732\\
55564.5090158794	0.233921951763142\\
55593.806313573	0.233915494493881\\
55623.4312402825	0.233908881367371\\
55652.9623605378	0.233902341041001\\
55682.4246546544	0.233895778644022\\
55712.2457812591	0.233889203117241\\
55741.4892589951	0.233882667410019\\
55771.5292019811	0.233876004770471\\
55800.6545154286	0.233869533671823\\
55830.7112765271	0.233862879300764\\
55859.9204239549	0.233856390349037\\
55889.8933510738	0.233849694901809\\
55919.1913740801	0.23384319276052\\
55948.883654434	0.233836578423705\\
55978.4673658042	0.233830091155834\\
56007.873957795	0.233823474001548\\
56037.6393305537	0.233816832294625\\
56066.8076823553	0.233810382296343\\
56096.7072683285	0.233803796175643\\
56125.7414069165	0.233797298685023\\
56155.7001564391	0.233790609468535\\
56184.803722178	0.233784204952546\\
56214.6179948856	0.233777570449045\\
56243.8660374403	0.233771090056177\\
56273.5629345152	0.233764477010038\\
56303.1168855903	0.233757971063751\\
56332.5349753281	0.233751402910395\\
56362.3677337411	0.233744805497082\\
56391.6085280658	0.233738306279097\\
56421.6341827421	0.233731687833767\\
56450.7835927283	0.233725188638106\\
56480.9006317438	0.233718495354785\\
56510.0282115145	0.233712040563489\\
56539.975768919	0.233705389111609\\
56569.342384424	0.233698921023086\\
56599.050906095	0.233692262331491\\
56628.4831113586	0.233685699194937\\
56657.9809804417	0.233679173700775\\
56687.4503923187	0.233672657358379\\
56716.9110547894	0.2336661064358\\
56746.4176732795	0.23365955820101\\
56775.8875285058	0.2336530353741\\
56805.3849542412	0.233646497345383\\
56834.8640022232	0.233639956251957\\
56864.4476029113	0.233633412454384\\
56894.0313055646	0.233626864627036\\
56923.6056192898	0.233620309503679\\
56953.1986089069	0.233613739046621\\
56982.8367073614	0.233607177167265\\
57012.4999861301	0.233600630219036\\
57042.1408671263	0.233594067518505\\
57071.801363354	0.23358745569716\\
57101.2841945896	0.233580865056971\\
57130.9843356588	0.23357436173396\\
57160.2666897515	0.233567828837059\\
57190.1673079643	0.233561204188915\\
57219.2491849142	0.233554736387298\\
57249.1439363439	0.23354811805474\\
57278.2316800778	0.233541683880136\\
57308.1205647244	0.233535049058624\\
57337.3009511549	0.23352860531002\\
57367.0427891553	0.233521990305284\\
57396.4569981456	0.233515515068186\\
57425.9650135871	0.233508940158247\\
57455.6767320147	0.233502392872374\\
57485.0296179557	0.233495877744409\\
57514.960152762	0.233489298587646\\
57544.0942223253	0.23348279282736\\
57574.1929004214	0.233476113813639\\
57603.3601308771	0.233469702763795\\
57633.3749749929	0.233463080187955\\
57662.6260394298	0.233456563591559\\
57692.4611639718	0.233449885126979\\
57721.9020311757	0.233443476734602\\
57751.451467358	0.233436884560674\\
57781.1780229223	0.233430308582856\\
57810.4134813449	0.233423788647853\\
57840.2459607203	0.233417232903182\\
57869.3472059324	0.233410768806817\\
57899.3138985189	0.233404138336233\\
57928.3452258706	0.233397714559212\\
57958.2317369923	0.233391081213569\\
57987.4075411594	0.233384657055114\\
58017.1495754667	0.23337804817478\\
58046.5641228921	0.233371575707249\\
58076.1216163085	0.233365009361791\\
58105.8149710686	0.23335848810801\\
58135.0936571515	0.233351961712423\\
58165.0736196697	0.23334534757995\\
58194.2687218418	0.23333890003336\\
58224.3400686953	0.233332296254524\\
58253.4437865331	0.23332580311341\\
58283.5108618083	0.233319099997374\\
58312.7579594653	0.233312723810297\\
58342.5859990085	0.233306110045395\\
58372.0721323981	0.233299574939947\\
58401.5886047956	0.233292976465101\\
58431.039413383	0.233286500831677\\
58460.5186791696	0.233279986746278\\
58490.0066943687	0.233273462803119\\
58519.4719532289	0.233266941243241\\
58548.9739753551	0.233260428711146\\
58578.4484269736	0.233253919209071\\
58607.9412563425	0.23324739331645\\
58637.5203155305	0.233240873289694\\
58667.0992727464	0.233234344744124\\
58696.6876188995	0.233227810283523\\
58726.2572891511	0.233221263249732\\
58755.9219592079	0.233214716263712\\
58785.5614489417	0.233208195588961\\
58815.2233364555	0.233201650536186\\
58844.8656087331	0.233195063240754\\
58874.4655112436	0.23318848769199\\
58903.8481039206	0.233182000422496\\
58933.6484835721	0.233175490417338\\
58962.830599109	0.233168968616652\\
58992.7282839392	0.233162317592421\\
59021.8130942982	0.2331559424299\\
59051.7049123451	0.233149352881864\\
59080.7955894884	0.233142914010118\\
59110.6543387778	0.233136291836187\\
59139.9516365051	0.233129875369517\\
59169.5765632375	0.233123303936803\\
59199.1076835228	0.233116804845005\\
59228.5699776661	0.233110283818084\\
59258.3911042954	0.233103749838769\\
59287.6345820637	0.233097255310166\\
59317.6745250689	0.23309063465385\\
59346.7998385518	0.23308420437329\\
59376.8565996653	0.233077592067615\\
59406.0657471301	0.233071144015487\\
59436.0386742624	0.233064490716539\\
59465.3366973036	0.233058029573875\\
59495.028977674	0.233051456994995\\
59524.6126890721	0.233045010799931\\
59554.0192810865	0.233038435225746\\
59583.7846538673	0.233031835297304\\
59612.9530057003	0.233025426111852\\
59642.852591689	0.233018881652144\\
59671.8867303151	0.233012425045779\\
59701.8454798505	0.233005777924269\\
59730.9490456305	0.23299941393431\\
59760.763318352	0.232992821289341\\
59790.0113609469	0.232986381771797\\
59819.7082580386	0.23297981041731\\
59849.2622091491	0.232973345588395\\
59878.6802989105	0.23296681885487\\
59908.5130573523	0.232960263048559\\
59937.7538517061	0.232953804836095\\
59967.7795064017	0.232947228256003\\
59996.9289164252	0.232940770010857\\
};
\addlegendentry{FOM};

\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=277]
  table[row sep=crcr]{%
0	0\\
1.92141144503395	7.01240038512378e-07\\
5.98239734005904	1.84034662371739e-06\\
12.5456874981798	-7.06722266915475e-06\\
17.5825122439407	-2.58396143091103e-05\\
23.4373017472377	-6.25182531433815e-05\\
29.6709699050694	-0.000112619785527646\\
34.7391938170115	-0.000164944194574989\\
40.6953432411758	-0.00023538727911705\\
46.429804914576	-0.000306952186241674\\
52.2569506714218	-0.000390893356813035\\
57.5898032634821	-0.000467425833505777\\
63.7966225011941	-0.000565122713531543\\
68.8091199557188	-0.00064440635816017\\
74.7475422820658	-0.000743373529352765\\
80.4754436805605	-0.000835431899307919\\
86.3062178647411	-0.00093624150520624\\
91.6372053652594	-0.00102323966813534\\
97.8432661825118	-0.0011291656608105\\
102.857887655698	-0.00121194058488846\\
108.794545852552	-0.00131178409773335\\
114.522810060317	-0.00140196518656272\\
120.349931069447	-0.00149795571157325\\
125.685896772671	-0.00157902760123695\\
131.8851634103	-0.00167534145697251\\
136.906419695701	-0.00174926612476014\\
142.840353082595	-0.00183662990753126\\
148.56776944767	-0.00191409838963681\\
154.394801329892	-0.00199506776075304\\
159.731313032389	-0.00206230647427186\\
165.929366740597	-0.00214075777090907\\
170.952002974024	-0.00219996820743331\\
176.88524251747	-0.00226870952453182\\
182.612569822969	-0.00232854441253806\\
188.439068415856	-0.00238985675599738\\
193.776377227109	-0.00243977931010152\\
199.973260426944	-0.00249673248123467\\
204.997074338053	-0.00253873969210319\\
210.929807061518	-0.00258628274856843\\
216.656998674494	-0.00262647465847005\\
222.483390977969	-0.00266631787773567\\
227.820917074167	-0.00269760088009193\\
234.017422265997	-0.00273176265686817\\
239.041639364688	-0.00275572293127868\\
244.97418416986	-0.00278127206381446\\
250.701339233851	-0.00280126694036803\\
256.527636526296	-0.00281921539951214\\
261.865314876581	-0.00283161516912404\\
268.061585940086	-0.00284283774105069\\
273.086042696781	-0.00284872579691038\\
279.018481757065	-0.00285235862430886\\
284.745610952598	-0.00285231340336535\\
290.571876128997	-0.00284862221763848\\
295.909612637169	-0.00284241823768292\\
302.1057879726	-0.00283111259150672\\
307.130345049957	-0.00281929661084839\\
313.062738403377	-0.0028015115320609\\
318.789857764402	-0.00278192380986962\\
324.61610361654	-0.00275717141851068\\
329.953872280362	-0.00273289057757573\\
336.149997039337	-0.00269972931806654\\
341.174606305904	-0.00267076030877887\\
347.106976371795	-0.00263224921508595\\
352.834090276353	-0.0025937712651931\\
358.660328080256	-0.00254868107885492\\
363.998110810136	-0.0025069592747344\\
370.194212835258	-0.00245272836422719\\
375.218845781413	-0.00240723470556325\\
381.151205145736	-0.0023487694718206\\
386.878316668032	-0.00229211550353521\\
392.704550267838	-0.00222746685090731\\
398.042340113566	-0.00216898013742642\\
404.238430837005	-0.0020945050013078\\
409.263075484887	-0.00203314008690409\\
415.195429603426	-0.00195551616683566\\
420.922539918886	-0.00188141634949078\\
426.748771614966	-0.00179800034744144\\
432.086564746319	-0.00172343095195699\\
438.282650195148	-0.00162953996532079\\
443.307300324486	-0.00155295648885824\\
449.239651973371	-0.00145696519522804\\
454.966761732149	-0.00136614313620273\\
460.792992486036	-0.00126474115378337\\
466.130787223391	-0.00117476094225274\\
472.326870111394	-0.00106226774093491\\
477.351522895866	-0.000971105291043336\\
483.28387335227	-0.000857520485088598\\
489.010982838788	-0.000750682487186157\\
494.837213151692	-0.000632055922023916\\
500.175008646542	-0.000527318627966197\\
506.371090321662	-0.000397013836361046\\
511.395744365454	-0.000291893173044198\\
517.32809425515	-0.000161465169786322\\
523.055203613295	-3.92953768715747e-05\\
528.881433712495	9.58188938273072e-05\\
534.219229572646	0.000214681071158844\\
540.415310664203	0.000362033388602518\\
545.439965313331	0.000480512732586048\\
551.37231493094	0.000627059651821418\\
557.099424227069	0.000763901168216971\\
562.925654225045	0.000914792510997577\\
568.263450258876	0.00104717012950582\\
574.459531072614	0.00121083366941988\\
579.484186010169	0.00134209413294215\\
585.416535498066	0.00150406241772588\\
591.143644764864	0.00165494011575872\\
596.969874714	0.00182092446407989\\
602.307670831281	0.0019662309878938\\
608.503751511792	0.0021454972497108\\
613.528406587556	0.00228898317635025\\
619.460756013261	0.00246570182551165\\
625.187865265814	0.00263000443788689\\
631.014095191813	0.00281042393316406\\
636.351891348871	0.00296809535992471\\
642.5479719656	0.00316228312710509\\
647.572627107534	0.00331746030755101\\
653.504976503518	0.00350828426659196\\
659.232085749347	0.00368542420649665\\
665.05831566409	0.0038796465163428\\
670.396111840286	0.004049140760039\\
676.592192426608	0.00425759532033058\\
681.616847600129	0.0044239503552491\\
687.549196981947	0.00462825972202622\\
693.276306224639	0.00481767233680258\\
699.102536134436	0.00502508983067025\\
704.440332319319	0.00520588599834242\\
710.636412891545	0.00542797825308626\\
715.661068079719	0.00560501784167109\\
721.593417454827	0.00582221699485141\\
727.320526695988	0.00602335976065705\\
733.14675660277	0.00624338863242399\\
738.484552792581	0.00643498626377454\\
744.680633357109	0.0066701118008029\\
749.705288553171	0.00685736200730261\\
755.637637924834	0.00708687871442023\\
761.364747165227	0.00729923041796288\\
767.190977071282	0.00753130980015704\\
772.528773262559	0.00773322810374787\\
778.724853824605	0.00798080627089254\\
783.749509023395	0.0081778117945416\\
789.681858393779	0.00841909632748725\\
795.408967633824	0.00864215625745022\\
801.235197539014	0.00888574734821864\\
806.57299373158	0.00909752445122297\\
812.769074291592	0.00935699744763607\\
817.79372949244	0.00956332090873326\\
823.726078861831	0.00981584517992384\\
829.453188101793	0.0100491323386462\\
835.279418006602	0.0103037175522242\\
840.617214199805	0.0105249097708307\\
846.813294759086	0.010795741765057\\
851.837949960628	0.0110109630122578\\
857.77029932981	0.0112742197376703\\
863.49740856959	0.0115172720779607\\
869.323638474466	0.0117823542226494\\
874.661434667671	0.0120125353569038\\
880.85751522673	0.0122942116345177\\
885.882170428544	0.0125179270761766\\
891.81451979761	0.0127914289673955\\
897.541629037405	0.0130438026562907\\
903.367858942025	0.0133189041417487\\
908.705655135488	0.0135576647957728\\
914.901735694078	0.0138496909380449\\
919.926390896421	0.0140815128979209\\
925.858740265278	0.0143647918840193\\
931.585849504967	0.0146260605937513\\
937.412079409814	0.0149107226679024\\
942.74987560308	0.0151576695954587\\
948.945956161804	0.0154595706889366\\
953.970611364017	0.0156991267861691\\
959.902960732888	0.0159917332650135\\
965.630069972653	0.0162614874909618\\
971.456299877269	0.0165552695058093\\
976.794096070826	0.0168100249809671\\
982.990176629477	0.0171213448571589\\
988.014831831713	0.0173682774101133\\
993.947181200556	0.0176697795283831\\
999.674290440241	0.0179476259331729\\
1005.50052034506	0.0182501046390389\\
1010.83831653842	0.0185123058509513\\
1017.03439709722	0.0188326063554556\\
1022.05905229927	0.0190865718085001\\
1027.99140166826	0.0193965547695669\\
1033.7185109079	0.0196821155526207\\
1039.54474081261	0.0199928844195493\\
1044.88253700607	0.0202621828908369\\
1051.07861756461	0.0205910431807262\\
1056.103272767	0.0208517115533203\\
1062.03562213582	0.0211697769519505\\
1067.76273137558	0.0214626892434703\\
1073.58896128022	0.021781357809127\\
1078.92675747379	0.0220574188367298\\
1085.12283803226	0.0223944347053428\\
1090.14749323476	0.0226614890624384\\
1096.07984260354	0.0229872542454321\\
1101.80695184326	0.023287169523947\\
1107.63318174776	0.0236133627667953\\
1112.97097794142	0.0238958648846512\\
1119.1670584998	0.0242406481125534\\
1124.19171370231	0.0245137840557142\\
1130.12406307097	0.0248468815073597\\
1135.85117231064	0.0251534650399846\\
1141.67740221529	0.025486822776928\\
1147.01519840886	0.0257754572395491\\
1153.21127896759	0.0261276349708466\\
1158.2359341698	0.0264065601491331\\
1164.16828353857	0.0267466369006473\\
1169.89539277822	0.0270595672051258\\
1175.72162268283	0.0273997435125353\\
1181.0594188764	0.0276942137987262\\
1187.25549943489	0.0280534279415687\\
1192.28015463729	0.0283378615815276\\
1198.2125040061	0.0286845786434627\\
1203.93961324579	0.0290035469711556\\
1209.76584315033	0.0293502096285375\\
1215.10363934407	0.0296502309644172\\
1221.2997199024	0.0300161376150204\\
1226.32437510494	0.0303058100688888\\
1232.25672447372	0.0306588418856782\\
1237.98383371335	0.0309835517246996\\
1243.81006361809	0.031336381680013\\
1249.14785981155	0.0316416805805997\\
1255.34394037035	0.0320139494696115\\
1260.36859557249	0.0323086017811869\\
1266.30094494152	0.0326676357069611\\
1272.02805418117	0.0329978023047058\\
1277.85428408595	0.0333564931604594\\
1283.19208027924	0.0336668069892192\\
1289.38816083811	0.034045120949586\\
1294.41281604017	0.0343445044370774\\
1300.34516540907	0.0347092402318282\\
1306.07227464883	0.0350445901360775\\
1311.89850455337	0.0354088476555111\\
1317.23630074696	0.035723924200996\\
1323.43238130549	0.0361079786567068\\
1328.45703650789	0.0364118545117317\\
1334.38938587667	0.0367820038572414\\
1340.11649511636	0.0371222744751179\\
1345.94272502107	0.0374918161076808\\
1351.28052121458	0.0378114131765968\\
1357.47660177324	0.0382009156513417\\
1362.50125697548	0.0385090545535482\\
1368.43360634423	0.0388843405880743\\
1374.16071558395	0.0392292797622722\\
1379.98694548868	0.039603834187445\\
1385.32474168213	0.0399277192137313\\
1391.52082224056	0.0403223888585605\\
1396.54547744301	0.0406345706054018\\
1402.47782681181	0.0410147274765369\\
1408.20493605154	0.0413640930779944\\
1414.03116595608	0.0417433997669946\\
1419.36896214976	0.0420713494360517\\
1425.56504270823	0.0424709165756308\\
1430.58969791063	0.0427869297263987\\
1436.52204727959	0.0431717021613478\\
1442.24915651916	0.0435252616978031\\
1448.07538642392	0.0439090704923992\\
1453.41318261739	0.0442408703799158\\
1459.60926317606	0.0446450760763217\\
1464.63391837833	0.0449647176101803\\
1470.56626774716	0.0453538605027526\\
1476.29337698684	0.0457113907426167\\
1482.11960689164	0.0460994614502264\\
1487.45740308499	0.046434905675206\\
1493.65348364374	0.0468435013087656\\
1498.6781388459	0.0471665762960593\\
1504.61048821487	0.0475598543098523\\
1510.33759745449	0.0479211409206348\\
1516.16382735919	0.0483132429253115\\
1521.50162355277	0.0486521338165374\\
1527.69770411143	0.0490648806830307\\
1532.72235931362	0.0493912019693971\\
1538.65470868251	0.0497883891563288\\
1544.38181792215	0.0501532263572332\\
1550.20804782689	0.0505491382458208\\
1555.54584402038	0.0508912860212704\\
1561.74192457905	0.0513079549448218\\
1566.7665797812	0.0516373428476129\\
1572.69892915011	0.0520382222814045\\
1578.42603838987	0.0524064125094527\\
1584.25226829466	0.0528059217122249\\
1589.59006448796	0.0531511441711017\\
1595.7861450467	0.0535715151321246\\
1600.81080024888	0.0539037971486956\\
1606.7431496178	0.0543081605725912\\
1612.47025885743	0.0546795141617083\\
1618.29648876212	0.0550824166070582\\
1623.63428495573	0.0554305388337835\\
1629.83036551417	0.0558544006114352\\
1634.85502071657	0.0561894111387591\\
1640.78737008544	0.0565970586269942\\
1646.51447932511	0.0569713934996806\\
1652.34070922978	0.0573774932823158\\
1657.67850542325	0.0577283473619346\\
1663.87458598204	0.0581554971905915\\
1668.89924118407	0.0584930772557832\\
1674.83159055292	0.0589038168882342\\
1680.55869979249	0.0592809582591922\\
1686.38492969728	0.0596900673211639\\
1691.72272589066	0.0600434920660613\\
1697.91880644941	0.0604737353049717\\
1702.94346165164	0.0608137323064587\\
1708.87581102049	0.0612273798559932\\
1714.6029202602	0.0616071599473406\\
1720.4291501647	0.0620190977715536\\
1725.76694635844	0.062374938458661\\
1731.96302691669	0.0628080882746981\\
1736.98768211936	0.0631503557332639\\
1742.920031488	0.0635667343652466\\
1748.64714072767	0.0639489921327634\\
1754.47337063215	0.0643635854484953\\
1759.81116682586	0.0647216935667238\\
1766.00724738418	0.0651575706294559\\
1771.03190258671	0.0655019679490832\\
1776.96425195538	0.0659209079326367\\
1782.69136119501	0.0663054888027854\\
1788.51759109949	0.0667225713025492\\
1793.85538729331	0.067082804310219\\
1800.05146785147	0.0675212364987066\\
1805.07612305416	0.0678676287368393\\
1811.0084724228	0.068288967167304\\
1816.73558166236	0.0686757227844042\\
1822.56181156697	0.0690951348519614\\
1827.89960776056	0.0694573559435068\\
1834.09568831903	0.0698981780647425\\
1839.12034352149	0.0702464357113248\\
1845.0526928902	0.0706700162435638\\
1850.77980212986	0.0710588042269061\\
1856.60603203439	0.0714803926757769\\
1861.94382822807	0.0718444705577219\\
1868.13990878614	0.0722875240758146\\
1873.16456398902	0.0726375228411192\\
1879.09691335776	0.0730631954332288\\
1884.8240225975	0.073453879143547\\
1890.65025250221	0.0738774969658526\\
1895.98804869574	0.0742433056413185\\
1902.18412925433	0.074688438417555\\
1907.20878445665	0.0750400590280333\\
1913.14227380168	0.0754677402167642\\
1918.87299101951	0.0758604133706512\\
1924.70864078903	0.076286578162733\\
1930.04669486774	0.076654055543459\\
1936.25502388023	0.0771019065251569\\
1941.27825304923	0.0774550758422254\\
1947.21876970006	0.0778849638490291\\
1952.95136447395	0.0782795634330176\\
1958.78140621422	0.0787069883392987\\
1964.12537278305	0.0790764248101712\\
1970.32560214293	0.0795255080379552\\
1975.35567202876	0.079880494778942\\
1981.2931010031	0.0803118809411043\\
1987.02429250057	0.0807078993328578\\
1992.85493618331	0.0811369791863534\\
1998.19782088652	0.0815077425756806\\
2004.39820193564	0.0819584773862733\\
2009.42775296159	0.0823147422065212\\
2015.36480649926	0.082747634867696\\
2021.09584051076	0.0831450661591635\\
2026.92561174932	0.0835755688092121\\
2032.26898987363	0.08394765386495\\
2038.46802821025	0.0843998232218558\\
2043.49835171978	0.0847573286893136\\
2049.43470072094	0.0851916039562204\\
2055.16534632914	0.0855903020056151\\
2060.99489022302	0.0860221652665753\\
2066.3380583281	0.086395413635709\\
2072.53669092055	0.0868489591838508\\
2077.56697408519	0.0872075577583696\\
2083.50296921983	0.0876431189608321\\
2089.2333800153	0.0880429877613169\\
2095.06261709885	0.0884760926361883\\
2100.40568827007	0.0888504114101695\\
2106.60388863112	0.0893052146616669\\
2111.63417961549	0.0896648139390775\\
2117.56985399838	0.0901015531268055\\
2123.30003827779	0.090502488162133\\
2129.12906024764	0.0909367328523236\\
2134.47196598982	0.0913120213777318\\
2140.66987968678	0.0917679788663517\\
2145.70007903043	0.0921284829509833\\
2151.63550346877	0.0925662969191302\\
2157.36549656428	0.0929682019910172\\
2163.19432006751	0.0934034824393467\\
2168.53707480171	0.0937796505512072\\
2174.73473776815	0.0942366557515091\\
2179.76484207863	0.0945979784167653\\
2185.70004652419	0.0950367659598827\\
2191.4298661864	0.095439547676123\\
2197.25851729517	0.0958757646400872\\
2202.60112308801	0.0962527253060814\\
2208.79857421453	0.0967106761241605\\
2213.82857546534	0.0970727346374055\\
2219.76358622371	0.0975123982795447\\
2225.49324959072	0.0979159673975125\\
2231.32174404161	0.0983530248334006\\
2236.66421149596	0.0987306953627616\\
2242.86147298387	0.0991894927985328\\
2247.89137531157	0.0995522086110097\\
2253.8262108214	0.0999926544342044\\
2259.55573130827	0.100396925223918\\
2265.38408327182	0.100834730921042\\
2270.72642179025	0.101213032040009\\
2276.92351203465	0.101672580931903\\
2281.95332040813	0.102035878831654\\
2287.88799604923	0.102477016603173\\
2293.61738539759	0.102881906841662\\
2299.44560640138	0.103320372211737\\
2304.78782556023	0.103699227990639\\
2310.98475887031	0.104159436864018\\
2316.01447953705	0.104523244844148\\
2321.94900807471	0.104964987924392\\
2327.67827641729	0.105370418720675\\
2333.50637654377	0.105809458759701\\
2338.84848506512	0.106188796389755\\
2345.04527361857	0.106649577443541\\
2350.07491264292	0.10701382648199\\
2356.00930513814	0.107456091737093\\
2361.73846141905	0.107861987419392\\
2367.56644947671	0.108301520581401\\
2372.90845533994	0.108681270249118\\
2379.10510962143	0.109142539240388\\
2384.13467275669	0.109507163169172\\
2390.06893890892	0.109949870855149\\
2395.79799106156	0.110356158847079\\
2401.62587487489	0.11079610692909\\
2406.96778527663	0.111176201689185\\
2413.16431453487	0.111637877821315\\
2418.19380705607	0.112002813201784\\
2424.12795548703	0.11244588684653\\
2429.85691060361	0.112852497552427\\
2435.68469716478	0.11329278557177\\
2441.02651859747	0.113673161235702\\
2447.22293107527	0.114135167035504\\
2452.25235778225	0.114500353049525\\
2458.18639621493	0.114943719333156\\
2463.91526066663	0.115350586025812\\
2469.74295626512	0.115791142100293\\
2475.08469458601	0.116171737129782\\
2481.28099769525	0.116633998325728\\
2486.3103629352	0.116999376672988\\
2492.24429833063	0.1174429653101\\
2497.97307786779	0.117850024022615\\
2503.80068818629	0.118290779252892\\
2509.14234869244	0.118671534658775\\
2515.33854913555	0.119133980060654\\
2520.36785684673	0.119499494861546\\
2526.30169550845	0.119943238486328\\
2532.03039534087	0.120350427907336\\
2537.85792553604	0.120791316263015\\
2543.19951302928	0.121172175507841\\
2549.39561689633	0.121634736889764\\
2554.42487065099	0.122000334592225\\
2560.3586183106	0.122444168647104\\
2566.08724317583	0.122851430019636\\
2571.91469794256	0.123292388228934\\
2577.25621678931	0.123673297133286\\
2583.45222963468	0.12413590912023\\
2588.48143268022	0.124501538410203\\
2594.41509456682	0.124945401038082\\
2600.14364878617	0.125352678061793\\
2605.9710324132	0.125793645505119\\
2611.31248659503	0.126174552157242\\
2617.50841350087	0.126637152115354\\
2622.53756879773	0.127002763830688\\
2628.47114969679	0.127446595770936\\
2634.19963722413	0.127853834507843\\
2640.02695364059	0.128294753115169\\
2645.3683467986	0.12867560778384\\
2651.56419242923	0.1291381357147\\
2656.59330268274	0.129503682762068\\
2662.52680698651	0.129947427250271\\
2668.25523144964	0.130354576033788\\
2674.08248426463	0.130795390185758\\
2679.42381973783	0.131176145236293\\
2685.61958838459	0.131638543674872\\
2690.64865607437	0.132003980949858\\
2696.58208782417	0.132447583621132\\
2702.31045256008	0.132854592968372\\
2708.13764509777	0.133295249401131\\
2713.47892595558	0.133675859214396\\
2719.67462157688	0.134138073130853\\
2724.70364898114	0.1345033574409\\
2730.63701190467	0.134946766236814\\
2736.36531999054	0.135353588764125\\
2742.19245531953	0.135794036477637\\
2747.53368439095	0.136174457372089\\
2753.72931064626	0.136636434077149\\
2758.75829986344	0.137001524067386\\
2764.6915974072	0.137444689146359\\
2770.4198516871	0.13785127948795\\
2776.24693264603	0.138291469657766\\
2781.58811254495	0.138671659814349\\
2787.78367282418	0.139133348868228\\
2792.81262579226	0.139498204950088\\
2798.74586114889	0.139941078601069\\
2804.47406425713	0.140347393330637\\
2810.30109347864	0.140787279223138\\
2815.6422266241	0.141167198612842\\
2821.83772407515	0.141628551737697\\
2826.86664258672	0.141993136020104\\
2832.79981872079	0.142435672579634\\
2838.5279731025	0.142841670134955\\
2844.3549530316	0.143281207025593\\
2849.69604166854	0.143660817339938\\
2855.89147921892	0.144121788335469\\
2860.92036493653	0.144486064558739\\
2866.85348460534	0.144928220331013\\
2872.58159253434	0.145333860941335\\
2878.40852544722	0.145773006036195\\
2883.74957166203	0.146152270620138\\
2889.94495203973	0.146612815282503\\
2894.97380650818	0.146976748754683\\
2900.90687228104	0.147418481934721\\
2906.63493587578	0.147823727550909\\
2912.46182389468	0.14826243991115\\
2917.80282963055	0.148641323698634\\
2923.99815538219	0.149101399742436\\
2929.02698003931	0.149464957278055\\
2934.95999431482	0.149906227877809\\
2940.6880155523	0.150311042105133\\
2946.51486065928	0.150749282574351\\
2951.85582772922	0.151127752026268\\
2958.05110123532	0.151587319009463\\
2963.07989742246	0.151950468870665\\
2969.01286244292	0.152391238647895\\
2974.74084317141	0.152795586681385\\
2980.5676472209	0.153233317815815\\
2985.90857731893	0.153611340860286\\
2992.10380080929	0.154070360112096\\
2997.13256977896	0.154433071951933\\
3003.06548764462	0.154873304341894\\
3008.79342959465	0.155277152904152\\
3014.62019432401	0.155714338905483\\
3019.96108903602	0.1560918848805\\
3026.15626460124	0.156550319431931\\
3031.18500752585	0.156912564239936\\
3037.11788020616	0.157352224289602\\
3042.84578500045	0.157755541570979\\
3048.67251204032	0.158192148221852\\
3054.01337285232	0.158569187819993\\
3060.20850245657	0.159027002337197\\
3065.23722043412	0.159388752386934\\
3071.17004977904	0.159827806691803\\
3076.89791894148	0.160230562292922\\
3082.7246098235	0.160666556894762\\
3088.06543813129	0.161043062110214\\
3094.26052362094	0.161500222830216\\
3099.28921768258	0.161861451628982\\
3105.22200543169	0.162299868272291\\
3110.94984039502	0.162702033148686\\
3116.7764965606	0.163137384462121\\
3122.11729367598	0.163513328539533\\
3128.31233678996	0.163969803208629\\
3133.3410079045	0.164330485448959\\
3139.27375569594	0.164768233943253\\
3145.00155780937	0.165169780352238\\
3150.82818061663	0.16560445853972\\
3156.16894777417	0.165979815925129\\
3162.36395015209	0.166435573739563\\
3167.39259923112	0.166795685252677\\
3173.32530860952	0.167232736483648\\
3179.05307914499	0.16763363793317\\
3184.87966987458	0.16806761450379\\
3190.22040823834	0.168442360797468\\
3196.41537142769	0.168897372346409\\
3201.44399933032	0.169256890057449\\
3207.37667175373	0.169693216229933\\
3213.10441191155	0.170093447429391\\
3218.93097177324	0.170526695185937\\
3224.2716824412	0.170900807096956\\
3230.46660790453	0.171355044307701\\
3235.495215441	0.171713946192685\\
3241.42785228725	0.172149520778723\\
3247.15556320176	0.172549057591747\\
3252.98209333898	0.172981550579697\\
3258.32277734872	0.17335500588236\\
3264.51766646921	0.173808441967616\\
3269.54625440527	0.174166707012098\\
3275.47885697777	0.174601504701052\\
3281.20653972212	0.175000324100056\\
3287.03304121713	0.175432037558651\\
3292.37369954985	0.17580481505051\\
3298.56855363785	0.176257424457821\\
3303.59712269702	0.176615032617057\\
3309.52969223042	0.17704902926766\\
3315.25734782059	0.177447109290148\\
3321.08382169878	0.177878019605299\\
3326.42445528332	0.178250099066862\\
3332.6192755809	0.178701857429877\\
3337.64782644825	0.179058789590652\\
3343.5803641128	0.179491962184861\\
3349.30799351198	0.179889281891477\\
3355.13444074562	0.180319366550518\\
3360.47505046253	0.180690728706509\\
3366.66983814809	0.181141612798197\\
3371.69837147281	0.181497850742059\\
3377.63087837902	0.18193017734077\\
3383.35848250104	0.182326716774912\\
3389.18490401312	0.182755954323137\\
3394.52549069749	0.183126580805209\\
3400.72024689034	0.183576568492904\\
3405.74876328803	0.183932094860839\\
3411.68124049066	0.184363554561266\\
3417.4088202035	0.184759294710325\\
3423.23521687102	0.185187664709179\\
3428.57578131583	0.185557538020139\\
3434.77050707994	0.186006608222299\\
3439.79900713512	0.186361406480792\\
3445.73145563683	0.186791979375535\\
3451.45901176544	0.187186902133583\\
3457.28538442218	0.187614385120487\\
3462.62592738114	0.187983488599871\\
3468.82062372873	0.188431621244528\\
3473.84910799686	0.188785675652935\\
3479.7815287516	0.189215342790622\\
3485.50906208087	0.189609430922588\\
3491.3354115204	0.190036008372342\\
3496.67593371062	0.190404326163344\\
3502.87060160556	0.190851502148193\\
3507.8990706148	0.191204797727356\\
3513.831464531	0.191633541074832\\
3519.55897580822	0.192026778182044\\
3525.38530278671	0.192452432469748\\
3530.72580489033	0.192819949487379\\
3536.92044525131	0.193266150641383\\
3541.94889950439	0.193618673143516\\
3547.88126744783	0.194046475549481\\
3553.60875738517	0.194438846036576\\
3559.43506262303	0.194863560401913\\
3564.77554529057	0.195230262302517\\
3570.97015899349	0.195675471349013\\
3575.99859896944	0.196027207228723\\
3581.93094176566	0.196454052388785\\
3587.65841104224	0.196845541431878\\
3593.48469522699	0.197269299944895\\
3598.82515907843	0.197635173096718\\
3605.01974695949	0.198079373617989\\
3610.04817311479	0.198430310004418\\
3615.98049155195	0.19885618242755\\
3621.70794081592	0.199246775943646\\
3627.53420460384	0.199669563471795\\
3632.8746502309	0.200034594926783\\
3639.06921308863	0.20047777132997\\
3644.09762585895	0.200827896000059\\
3650.02992068968	0.20125278097629\\
3655.75735056011	0.201642465593905\\
3661.58359457816	0.202064267770395\\
3666.92402254584	0.202428445237053\\
3673.11856114327	0.202870582721403\\
3678.14696094472	0.203219884074171\\
3684.07923288829	0.203643767643587\\
3689.80664395666	0.204032530674477\\
3695.63286880426	0.204453333867855\\
3700.97327965252	0.20481664568518\\
3707.16779471967	0.205257730210605\\
3712.1961819496	0.205606197242415\\
3718.12843169408	0.206029066165364\\
3723.85582452628	0.206416895577404\\
3729.68203077688	0.206836686862323\\
3735.02242502195	0.207199121974731\\
3741.21691725728	0.20763914023154\\
3746.24529229565	0.207986762512361\\
3752.17752049949	0.208408604240793\\
3757.90489563691	0.208795488631858\\
3763.73108383941	0.209214255760976\\
3769.07146197531	0.209575803694235\\
3775.26593204776	0.21001474307408\\
3780.29429525823	0.210361510724667\\
3786.226502552	0.210782313374613\\
3791.95386051315	0.211168241947519\\
3797.78003119328	0.211585973324504\\
3803.12039369309	0.211946624162581\\
3809.31484224351	0.212384472730519\\
3814.34319397414	0.212730376400453\\
3820.27538096205	0.21315012872557\\
3826.00272224372	0.213535091263965\\
3831.82887590545	0.213951775917556\\
3837.16922322224	0.214311520280362\\
3843.36365086523	0.214748266748025\\
3848.39199144935	0.215093297594643\\
3854.32415871069	0.21551198896078\\
3860.05148378913	0.215895975805988\\
3865.87762091567	0.216311603365042\\
3871.21795348402	0.216670432387088\\
3877.412360809	0.217106066086865\\
3882.44069056632	0.217450215755006\\
3888.37283865685	0.217867836115789\\
3894.10014798898	0.218250838144551\\
3899.92626904406	0.218665398814104\\
3905.26658728054	0.219023304123909\\
3911.46097485337	0.219457814984178\\
3916.48929409035	0.219801075586696\\
3922.42142354349	0.220217615460028\\
3928.14871756783	0.220599624063112\\
3933.97482299659	0.221013108601337\\
3939.31512730114	0.221370082301725\\
3945.5094956652	0.221803460823011\\
3950.53780467598	0.222145824922076\\
3956.46991600407	0.222561275367589\\
3962.19719514178	0.222942282429239\\
3968.02328537175	0.223354682125314\\
3973.36357612847	0.22371071677443\\
3979.5579258057	0.224142954006512\\
3984.58622487285	0.224484414595629\\
3990.51831856801	0.224898767192983\\
3996.24558322373	0.225278765071154\\
4002.07165866598	0.225690071724024\\
4007.41193624374	0.226045160317086\\
4013.60626773624	0.226476247837021\\
4018.63455713089	0.226816798323731\\
4024.5666336665	0.227230045151803\\
4030.29388422926	0.22760902665919\\
4036.11994527883	0.228019232557095\\
4041.46021003232	0.228373368508893\\
4047.65452382275	0.228803298399837\\
4052.68280380579	0.229142932589139\\
4058.61486363695	0.22955506620597\\
4064.34210048078	0.229933024591746\\
4070.16814751785	0.230342122492615\\
4075.50839978807	0.230695299620655\\
4081.70269634102	0.231124064451571\\
4086.73096716313	0.231462776529943\\
4092.66301072789	0.231873789953508\\
4098.39023421284	0.232250718885823\\
4104.21626760332	0.232658701998386\\
4109.55650771846	0.233010914506728\\
4115.75078748107	0.233438507312843\\
4120.7790493836	0.233776291832927\\
4126.71107710363	0.23418617852264\\
4132.43828757635	0.234562072071748\\
4138.26430767248	0.234968934037411\\
4143.60453594845	0.235320176501099\\
4149.7987993516	0.235746590765171\\
4154.82705256661	0.236083442631005\\
4160.75906484816	0.236492196469959\\
4166.48626264247	0.236867049092042\\
4172.31226978363	0.237272783967454\\
4177.65248652466	0.237623051317591\\
4183.84673398328	0.238048280951838\\
4188.87497873458	0.23838419540474\\
4194.80697596894	0.238791810682611\\
4200.53416140645	0.239165617204207\\
4206.36015591972	0.239570219444525\\
4211.70036141891	0.239919506953901\\
4217.89459333316	0.240343546282712\\
4222.92282983613	0.240678518887632\\
4228.85481240062	0.241084990284287\\
4234.5819857914	0.241457745887358\\
4240.40796799216	0.241861210330152\\
4245.7481625321	0.242209513599456\\
4251.94237928784	0.242632357342723\\
4256.97060775013	0.242966383975189\\
4262.90257600864	0.243371706544911\\
4268.62973765174	0.243743406752471\\
4274.45570784415	0.244145728602257\\
4279.79589169732	0.244493043546811\\
4285.99009366684	0.244914686803938\\
4291.01831428871	0.245247763637487\\
4296.95026859234	0.245651932793825\\
4302.6774187763	0.246022573456133\\
4308.50337725384	0.246423748269523\\
4313.84355068312	0.246770071106543\\
4320.0377382257	0.247190509341066\\
4325.06595120032	0.247522632835166\\
4330.99789188789	0.247925644336373\\
4336.7250308911	0.248295221617662\\
4342.55097793724	0.248695245289092\\
4347.89114119625	0.249040572525436\\
4354.08531465896	0.249459801550271\\
4359.11352017263	0.249790968438712\\
4365.04544757145	0.250192818373763\\
4370.77257566283	0.250561328739508\\
4376.59851155114	0.250960197487503\\
4381.93866488482	0.251304525907921\\
4388.1328246028	0.25172254187114\\
4393.16102283548	0.252052749150906\\
4399.09293726155	0.252453433926032\\
4404.82005470075	0.252820874130689\\
4410.64597969565	0.253218584484692\\
4415.98612334057	0.253561911140516\\
4422.18026963753	0.253978710511712\\
4427.20846076314	0.254307955432259\\
4433.14036252185	0.25470747175805\\
4438.86746955985	0.255073838833291\\
4444.69338391674	0.25547038762099\\
4450.0335181015	0.25581270981926\\
4456.22765129053	0.256228289376469\\
4461.25583547686	0.256556569429411\\
4467.18772486347	0.256954914308396\\
4472.91482174282	0.257320205551795\\
4478.74072570875	0.257715589886962\\
4484.08085065425	0.25805690518\\
4490.27497103803	0.25847126199707\\
4495.30314844741	0.258798574906319\\
4501.23502574737	0.25919574562103\\
4506.96211270261	0.259559958585202\\
4512.7880065164	0.259954175855981\\
4518.12812243636	0.26029448203136\\
4524.32223030759	0.260707613465868\\
4529.35040109702	0.261033957178111\\
4535.28226658642	0.261429951279634\\
4541.0093438444	0.26179308376178\\
4546.83522773724	0.262186131619472\\
4552.17533483812	0.262525426690357\\
4558.36943048019	0.262937330371985\\
4563.39759480132	0.263262703047548\\
4569.32944874739	0.2636575183445\\
4575.0565165277	0.264019568376395\\
4580.88239072316	0.26441144472463\\
4586.22248920498	0.26474972692055\\
4592.41657289207	0.265160400739898\\
4597.4447308918	0.265484800743983\\
4603.37657355326	0.265878435291944\\
4609.10363206835	0.266239401130269\\
4614.9294967829	0.266630104114652\\
4620.26958683915	0.266967371872579\\
4626.46365883668	0.267376813970431\\
4631.49181065718	0.267700239864678\\
4637.4236422844	0.268092691956\\
4643.15069174004	0.268452572073098\\
4648.97654718344	0.26884210007124\\
4654.31662900143	0.269178352027041\\
4660.51068956676	0.269586560784071\\
4665.53883534546	0.269909011318445\\
4671.47065618107	0.270300279472503\\
4677.19769677652	0.270659072547467\\
4683.02354315185	0.271047424159392\\
4688.36361691301	0.271382659139618\\
4694.55766629539	0.271789633166455\\
4699.58580616541	0.272111107271472\\
4705.51761644449	0.272501190225267\\
4711.24464837289	0.272858895135396\\
4717.07048587689	0.273246069174341\\
4722.41055175706	0.273580286188336\\
4728.6045901977	0.273986024316022\\
4733.6327248562	0.27430652113377\\
4739.56452420443	0.274695417786508\\
4745.29154751874	0.275052033606029\\
4751.11737610766	0.275438029059483\\
4756.4574346748	0.275771227328553\\
4762.65146177305	0.276175728552269\\
4767.67959398085	0.276495247529085\\
4773.61138022608	0.276882956842948\\
4779.33839457325	0.277238482848439\\
4785.16421350634	0.277623298811297\\
4790.50426649728	0.277955477832709\\
4796.69827996769	0.278358741211384\\
4801.72641239631	0.278677281942381\\
4807.65818463856	0.279063803171394\\
4813.38518994069	0.279418238798204\\
4819.21099898624	0.279801874619272\\
4824.55104726736	0.280133033970702\\
4830.74504619421	0.28053505886051\\
4835.77318008876	0.280852620998381\\
4841.70493805908	0.281237953629058\\
4847.43193437955	0.281591298473269\\
4853.25773353041	0.281973753711681\\
4858.59777756593	0.282303893087618\\
4864.79176166799	0.282704679078888\\
4869.81989760498	0.283021262377889\\
4875.75164132773	0.283405406095777\\
4881.4786287918	0.283757659910263\\
4887.30441815141	0.284138934312424\\
4892.64445820442	0.284468053536851\\
4898.83842750825	0.284867600421454\\
4903.86656573666	0.285183204754244\\
4909.79829537523	0.285566159424466\\
4915.52527413613	0.285917322114048\\
4921.35105385658	0.28629741559841\\
4926.69109009369	0.286625514628292\\
4932.88504476798	0.287023822379735\\
4937.91318538115	0.287338447742911\\
4943.84490116096	0.287720213397159\\
4949.57187138266	0.288070285012935\\
4955.39764163695	0.288449197659366\\
4960.73767417662	0.288776276583192\\
4966.93161445429	0.289173345343565\\
4971.959757471	0.289486991857395\\
4977.89145964342	0.289867568684317\\
4983.61842149233	0.290216549417844\\
4989.44418246066	0.290594281459136\\
4994.78421139712	0.290920340493395\\
5000.97813753799	0.291316170563647\\
5006.00628294168	0.291628838469232\\
5011.93797176648	0.292008226806523\\
5017.66492540782	0.292356116984049\\
5023.49067727126	0.292732668798643\\
5028.8307026858	0.293057708283353\\
5035.02461495847	0.293452300115288\\
5040.05276271616	0.293763989770585\\
5045.9844384532	0.294142190098044\\
5051.71138404922	0.294488990174866\\
5057.53712698635	0.294864362280254\\
5062.8771489533	0.295188382674193\\
5069.07104762631	0.295581736863418\\
5074.09919769814	0.295892448738838\\
5080.03086060362	0.296269461672027\\
5085.75779831274	0.296615172227021\\
5091.58353249846	0.296989365273626\\
5096.92355108773	0.29731236714948\\
5103.11743642593	0.297704484428985\\
5108.14558876921	0.298014219102838\\
5114.07723909383	0.298390045387123\\
5119.80416907046	0.298734667117467\\
5125.62989467562	0.299107681882882\\
5130.96991024113	0.299429665971189\\
5137.16378112944	0.299820547074647\\
5142.19193745135	0.300129305367466\\
5148.12357445406	0.30050394577615\\
5153.85049680456	0.300847479538053\\
5159.67621289107	0.301219316810996\\
5165.0162272106	0.301540284046432\\
5171.21008100565	0.301929929751709\\
5176.23824432165	0.302237712642712\\
5182.16986683078	0.302611168057196\\
5187.89678141167	0.30295361478963\\
5193.72248749231	0.303324275509945\\
5199.06250168003	0.303644226868317\\
5205.25633701136	0.304032638174507\\
5210.28450893248	0.304339446640123\\
5216.21611645006	0.304711718111904\\
5221.943023225	0.305053078841842\\
5227.76871923898	0.305422564108419\\
5233.10873374431	0.305741500605033\\
5239.30255023215	0.306128678696064\\
5244.33073135877	0.306434513740232\\
5250.26232382226	0.306805602460597\\
5255.98922286372	0.307145878312059\\
5261.81490885937	0.307514189346537\\
5267.15492391444	0.307832112067714\\
5273.3487215373	0.308218058264396\\
5278.37691208562	0.308522920952515\\
5284.30848960406	0.308892828230287\\
5290.03538101732	0.30923202041953\\
5295.86105712065	0.309599158555022\\
5301.20107282268	0.309916068662999\\
5307.39485176071	0.310300784405891\\
5312.4230517345	0.310604675872879\\
5318.35461450599	0.310973403123042\\
5324.08149841534	0.311311512956234\\
5329.90716477916	0.311677479627173\\
5335.24718116941	0.311993378362953\\
5341.44094168493	0.312376865199358\\
5346.469150997	0.312679786653581\\
5352.40069925559	0.313047335389137\\
5358.12757579103	0.313384364258631\\
5363.95323258088	0.313749160994475\\
5369.29324967139	0.314064049676649\\
5375.48699206468	0.314446309252878\\
5380.51521058378	0.314748261975722\\
5386.44674457818	0.31511463380184\\
5392.17361387114	0.315450583182645\\
5397.99926125571	0.315814211602593\\
5403.33927904522	0.316128091625174\\
5409.53300362941	0.316509125680498\\
5414.56123120613	0.316810111024631\\
5420.49275118832	0.317175307633768\\
5426.21961336897	0.317510179079954\\
5432.04525151626	0.317872640888466\\
5437.38526999726	0.318185513718117\\
5443.57897708769	0.318565324079877\\
5448.6072135658	0.318865343466748\\
5454.538719786	0.319229366634379\\
5460.26557498219	0.319563161775589\\
5466.09120405781	0.319924458758347\\
5471.43122321976	0.320236325931387\\
5477.62491312869	0.320614914510669\\
5482.65315835081	0.320913969427757\\
5488.58465105521	0.321276821008467\\
5494.31149939205	0.321609541546543\\
5500.137119558	0.321969675566648\\
5505.47713938941	0.322280538686078\\
5511.67081242301	0.322657907473714\\
5516.69906623376	0.322955999471738\\
5522.63054566315	0.323317681395538\\
5528.35738726281	0.323649329101257\\
5534.18299867757	0.324008302095689\\
5539.52301916634	0.324318162828203\\
5545.7166756244	0.324694313891098\\
5550.74493787092	0.324991444581188\\
5556.67640426064	0.32535195885005\\
5562.40323924235	0.325682535559993\\
5568.22884206037	0.326040349536186\\
5573.56886319462	0.326349209609323\\
5579.76250336975	0.326724145086907\\
5584.79077390263	0.327020316137905\\
5590.72222748226	0.327379664822431\\
5596.44905596217	0.327709172435954\\
5602.27465033439	0.328065829468571\\
5607.61467210212	0.328373690667912\\
5613.80829628008	0.328747412768791\\
5618.83657495323	0.329042625904602\\
5624.76801594684	0.329400811140852\\
5630.49483803842	0.329729251617209\\
5636.3204241119	0.330084753845005\\
5641.66044650152	0.330391618011516\\
5647.85405496091	0.330764129010236\\
5652.88234163188	0.3310583860073\\
5658.81377025794	0.331415409993735\\
5664.54058607181	0.331742785349277\\
5670.36616398997	0.332097134972113\\
5675.70618699012	0.332403003999561\\
5681.89978000269	0.332774306233524\\
5686.92807453251	0.333067608918366\\
5692.85949100418	0.333423473912927\\
5698.58630064814	0.333749786218427\\
5704.41187055105	0.334102985494409\\
5709.75189415054	0.334407861326891\\
5715.94547198155	0.334777957193392\\
5720.97377423455	0.335070307440275\\
5726.9051787598	0.335425015757566\\
5732.63198233915	0.335750267135666\\
5738.45754436323	0.336102318378367\\
5743.79756855142	0.336406203007941\\
5749.99113145943	0.336775094961312\\
5755.01944130344	0.337066494689986\\
5760.9508340851	0.33742004869858\\
5766.67763170251	0.337744241321305\\
5772.50318598116	0.338095146897148\\
5777.84321074732	0.338398042361524\\
5784.03675898495	0.338765732910422\\
5789.06507629077	0.339056184083938\\
5794.99645752693	0.339408586203792\\
5800.72324928266	0.339731722290191\\
5806.54879594581	0.340081484615875\\
5811.88882127981	0.340383392996257\\
5818.0823550932	0.340749884701003\\
5823.11067973506	0.341039389323657\\
5829.04204961889	0.341390642023608\\
5834.76883561072	0.34171272383747\\
5840.59437478545	0.34206134537756\\
5845.93440067709	0.342362268796501\\
5852.12792030702	0.34272756426661\\
5857.15625216177	0.343016124381905\\
5863.08761088199	0.343366230177297\\
5868.81439120551	0.343687260024983\\
5874.63992301568	0.344034743289532\\
5879.97994945528	0.344334683908947\\
5886.17345513644	0.344698785800659\\
5891.20179408413	0.34498640348942\\
5897.13314182495	0.345335364939799\\
5902.85991657336	0.345655345168116\\
5908.68544113998	0.346001692710438\\
5914.02546811803	0.346300652729642\\
5920.21896007955	0.346663563743614\\
5925.24730600318	0.346950241122133\\
5931.17864294441	0.347298060829044\\
5936.9054122088	0.34761699382325\\
5942.73092965011	0.347962208237756\\
5948.07095715727	0.34826018989159\\
5954.26443562328	0.348621912770691\\
5959.29278840821	0.34890765198893\\
5965.22411472561	0.349254332593807\\
5970.95087859496	0.349572220775669\\
5976.77638902643	0.34991630469578\\
5982.11641705364	0.35021331025284\\
5988.30988224279	0.350573847779965\\
5993.33824177731	0.350858651019886\\
5999.26955764257	0.351204195202021\\
6004.99631620379	0.351521041027952\\
6010.82181973825	0.351863997124117\\
6016.16184827654	0.352160028885011\\
6022.35530040257	0.352519383881051\\
6027.38366657748	0.352803253354968\\
6033.3149721582	0.35314766382954\\
6039.04172549621	0.353463469788824\\
6044.86722224379	0.353805300766587\\
6050.20725128468	0.354100361062313\\
6056.40069055628	0.35445853638416\\
6061.42906326503	0.354741474333179\\
6067.36035872504	0.355084753849403\\
6073.08710692284	0.355399522462472\\
6078.91259699124	0.355740231060654\\
6084.25262652628	0.356034322250983\\
6090.44605314748	0.35639132078965\\
6095.47443228582	0.356673329482147\\
6101.40571778532	0.35701548082147\\
6107.13246092402	0.357329214638261\\
6112.95794441856	0.357668803627191\\
6118.29797443943	0.357961928099152\\
6124.49138860977	0.358317752777949\\
6129.51977407575	0.358598834508128\\
6135.45104977128	0.358939860482498\\
6141.17778793011	0.359252562080869\\
6147.00326495372	0.359591034260683\\
6152.34329545239	0.359883194427112\\
6158.53669736676	0.360237848199881\\
6163.56508906088	0.360518005286398\\
6169.49635510541	0.3608579087366\\
6175.22308836193	0.361169580720827\\
6181.04855901515	0.361506938919839\\
6186.38858998385	0.361798137217968\\
6192.58197983283	0.362151623067418\\
6197.61037765779	0.362430857852036\\
6203.54163420098	0.362769641646115\\
6209.26836263097	0.363080286645419\\
6215.09382701232	0.363416533718574\\
6220.43385844324	0.363706772608672\\
6226.62723641334	0.36405909354477\\
6231.65564027388	0.364337408391075\\
6237.58688746209	0.364675075422797\\
6243.31361113969	0.364984696089956\\
6249.13906934525	0.365319834917309\\
6254.47910123105	0.365609116881412\\
6260.67246750434	0.365960275939812\\
6265.70087730757	0.366237673232\\
6271.63211528381	0.366574226419383\\
6277.35883428155	0.366882825429386\\
6283.1842864055	0.367216858914686\\
6288.52431883797	0.367505186461143\\
6294.71767334036	0.367855186688576\\
6299.74608922172	0.368131668840592\\
6305.67731804558	0.368467111121495\\
6311.40403239656	0.368774691167531\\
6317.2294785812	0.369107622239731\\
6322.56951263179	0.369394997953767\\
6328.76285271181	0.369743842285959\\
6333.79127712072	0.370019411835375\\
6339.72249602496	0.370353746138132\\
6345.44920537645	0.370660309905778\\
6351.27464626481	0.370992141543603\\
6356.61468133644	0.371278567934557\\
6362.80800779663	0.371626259506298\\
6367.8364401145	0.371900918870303\\
6373.76764939712	0.372234148180493\\
6379.49435392271	0.372539698414634\\
6385.31978938344	0.372870433569574\\
6390.65982570881	0.373155913208578\\
6396.85313845359	0.373502455130841\\
6401.88157883716	0.37377620677548\\
6407.81277853887	0.374108334090897\\
6413.53947826772	0.374412873541027\\
6419.3649084221	0.374742515199741\\
6424.7049459459	0.375027050657359\\
6430.89824520772	0.375372446077212\\
6435.9266935174	0.375645292470087\\
6441.85788378248	0.375976320810319\\
6447.58457879172	0.376279852245671\\
6453.41000369534	0.376608403408506\\
6458.75004242849	0.37689199727365\\
6464.94332836849	0.377236249352655\\
6469.97178452306	0.377508192977764\\
6475.90296547601	0.377838125378778\\
6481.62965582994	0.378140651582616\\
6487.45507556128	0.378468115267808\\
6492.79511548603	0.378750770141703\\
6498.98838829643	0.379093882059731\\
6504.01685218467	0.379364925412849\\
6509.94802395919	0.37969376492664\\
6515.67470972567	0.379995288696705\\
6521.50012435724	0.380321667937415\\
6526.84016546001	0.380603386434543\\
6533.03342532628	0.380945361386698\\
6538.06189684087	0.381215506976033\\
6543.9930595679	0.381543256669106\\
6549.71974081274	0.381843780816262\\
6555.5451504178	0.382169078659909\\
6560.88519268234	0.382449863406783\\
6567.07843978989	0.38279070460262\\
6572.10691882217	0.383059954947776\\
6578.0380726314	0.383386617900145\\
6583.76474941948	0.383686145247564\\
6589.59015407001	0.384010364754681\\
6594.93019747989	0.384290218389137\\
6601.12343201117	0.384629929051477\\
6606.1519184538	0.384898286682769\\
6612.08306347261	0.385223865986922\\
6617.80973586764	0.385522399369192\\
6623.63513563416	0.385845543612445\\
6628.97518017316	0.38612446878285\\
6635.16840230726	0.386463052146761\\
6640.19689605465	0.386730519604462\\
6646.12803240813	0.387055018364424\\
6651.85470047243	0.387352560626683\\
6657.68009542426	0.387674632689966\\
6663.02014107623	0.387952632054424\\
6669.21335098887	0.388290091366271\\
6674.24185193731	0.388556671199869\\
6680.17297974803	0.38888009253029\\
6685.89964354286	0.389176646527426\\
6691.72503374784	0.389497649504963\\
6697.06508049697	0.38977472573057\\
6703.25827836039	0.390111064247098\\
6708.28678640824	0.390376759014589\\
6714.21790579635	0.390699106039887\\
6719.94456538156	0.390994674635733\\
6725.76995090632	0.391314611631242\\
6731.10999873701	0.391590767393358\\
6737.30318472013	0.391925988380827\\
6742.3316997676	0.392190800648015\\
6748.26281085095	0.392512076501551\\
6753.98946628536	0.392806662568151\\
6759.81484719506	0.393125536694027\\
6765.15489609208	0.393400774675579\\
6771.34807036039	0.39373488140892\\
6776.37659230976	0.393998813748767\\
6782.30769520378	0.394319021572052\\
6788.03434654496	0.394612627988922\\
6793.85972290362	0.394930442365472\\
6799.19977285188	0.395204765256277\\
6805.39293556771	0.395537761018308\\
6810.42146432305	0.39580081601028\\
6816.35255914093	0.396119958952221\\
6822.07920644531	0.396412588605667\\
6827.90457831546	0.396729346360341\\
6833.24462930046	0.39700275685649\\
6839.43778062268	0.397334644937121\\
6844.46631609024	0.39759682516661\\
6850.39740294286	0.397914906382772\\
6856.12404626578	0.39820656216522\\
6861.94941370897	0.398522266431933\\
6867.28946571619	0.398794767235138\\
6873.48260580089	0.399125550930677\\
6878.51114788841	0.399386858988372\\
6884.44222688459	0.399703881640298\\
6890.16886628027	0.399994566449654\\
6895.99422935674	0.400309220368077\\
6901.33428237209	0.400580814185105\\
6907.52741137207	0.40091049679752\\
6912.55595998935	0.401170935278882\\
6918.48703123569	0.40148690253341\\
6924.21366675734	0.401776619272457\\
6930.03902552608	0.402090225987362\\
6935.37907953586	0.402360915529469\\
6941.5721976009	0.402689500365724\\
6946.60075265951	0.402949071870429\\
6952.53181626061	0.403263986899065\\
6958.25844796037	0.403552738474863\\
6964.08380247931	0.403865301135508\\
6969.42385746991	0.404135089117876\\
6975.61696474707	0.404462579489296\\
6980.64552616013	0.404721286620716\\
6986.57658221851	0.405035152599007\\
6992.30321014754	0.405322941922343\\
6998.1285604735	0.40563446368186\\
7003.46861643164	0.405903352823091\\
7009.66171306504	0.406229752044726\\
7014.69028074747	0.406487597409444\\
7020.62132936371	0.406800417516395\\
7026.3479535722	0.40708724750124\\
7032.17329976101	0.407397731516066\\
7037.51335667347	0.40766572453767\\
7043.70644280475	0.407991035927716\\
7048.73501667289	0.408248022135039\\
7054.66605794571	0.408559799552551\\
7060.3926784829	0.408845673115547\\
7066.218020589	0.409155122544842\\
7071.55807844334	0.409422222170793\\
7077.75115421085	0.409746449049989\\
7082.77973418307	0.410002578711513\\
7088.71076820916	0.410313316623837\\
7094.4373851233	0.410598236683789\\
7100.2627232005	0.410906654688948\\
7105.60278198396	0.411172863645171\\
7111.79584752404	0.411496009336304\\
7116.82443351984	0.411751285065448\\
7122.75546039426	0.412060986658677\\
7128.4820737327	0.412344956136091\\
7134.30740783365	0.412652345880207\\
7139.6474675339	0.412917666894174\\
7145.84052298015	0.41323973472152\\
7150.86911492058	0.413494159133125\\
7156.80013473652	0.413802827594684\\
7162.5267445458	0.414085849411315\\
7168.35207472196	0.414392214058686\\
7173.69213532714	0.414656649858999\\
7179.88518081033	0.414977643147814\\
7184.91377861826	0.415231218857755\\
7190.84479146707	0.41553885737593\\
7196.5713977928	0.415820934454332\\
7202.39672409498	0.416126277170022\\
7207.7367855931	0.416389830485978\\
7213.92982124206	0.416709752562062\\
7218.9584248414	0.416962482186828\\
7224.8894308129	0.417269093950319\\
7230.61603369982	0.417550229213438\\
7236.44135617775	0.417854553162807\\
7241.78141855723	0.41811722672404\\
7247.97444449808	0.418436080913227\\
7253.00305381444	0.418687967069593\\
7258.93405299665	0.418993555267062\\
7264.6606524888	0.419273751637839\\
7270.48597119122	0.419577059986118\\
7275.82603444074	0.419838856522216\\
7282.01905079737	0.420156646149967\\
7287.04766575761	0.42040769145461\\
7292.97865823708	0.420712259274282\\
7298.70525437754	0.420991519675258\\
7304.53056935247	0.421293815587148\\
7309.87063346074	0.421554737827294\\
7316.06364035489	0.421871466218266\\
7321.09226088714	0.422121673287441\\
7327.02324674878	0.422425223916688\\
7332.74983957997	0.422703551269648\\
7338.57515087449	0.423004837908919\\
7343.91521583055	0.423264888581562\\
7350.10821338166	0.4235805590592\\
7355.13683941537	0.423829930508414\\
7361.06781874254	0.424132467133375\\
7366.79440830605	0.424409864358995\\
7372.6197159663	0.424710144888107\\
7377.9597817594	0.424969326720628\\
7384.15277008467	0.425283942606777\\
7389.18140155074	0.425532481050488\\
7395.11237442529	0.425834006855706\\
7400.83896076199	0.426110476873212\\
7406.66426483341	0.426409754452967\\
7412.00433145291	0.426668070171369\\
7418.19731066755	0.426981634785913\\
7423.22594749799	0.42722934283722\\
7429.1569140003	0.427529861005287\\
7434.88349715027	0.427805406732136\\
7440.70879767739	0.428103684521319\\
7446.04886511295	0.428361136849934\\
7452.24183533014	0.428673653510439\\
7457.27047745811	0.4289205337808\\
7463.20143766718	0.429220047492028\\
7468.92801766984	0.429494671843601\\
7474.75331469648	0.429791952998662\\
7480.09338293787	0.430048544659856\\
7486.28634426868	0.430360016681226\\
7491.31499162864	0.430606071780195\\
7497.24594562197	0.430904584212281\\
7502.97252251603	0.43117829010159\\
7508.79781608519	0.43147457777632\\
7514.13788512237	0.431730311490227\\
7520.33083767592	0.432040742184381\\
7525.35949020351	0.432285974719344\\
7531.29043805733	0.432583489047078\\
7537.01701188085	0.432856279384482\\
7542.84230203473	0.433151576729714\\
7548.18237185789	0.433406455213971\\
7554.37531574142	0.433715847889539\\
7559.40397337334	0.433960260465462\\
7565.33491516248	0.434256779860421\\
7571.06148595283	0.434528657553354\\
7576.8867727329	0.434822967716674\\
7582.22684333244	0.435076993686176\\
7588.41977865119	0.435385351648193\\
7593.44844132535	0.435628946867391\\
7599.37937712339	0.435924474497664\\
7605.10594491721	0.436195442450377\\
7610.93122836437	0.436488768575855\\
7616.27129973064	0.436741944742502\\
7622.46422658826	0.43704927129214\\
7627.49289424347	0.437292051754034\\
7633.42382412267	0.437586590783951\\
7639.1503889561	0.437856651897274\\
7644.9756691104	0.438148997125186\\
7650.31574123408	0.438401326197671\\
7656.50865973229	0.438707624631952\\
7661.53733230856	0.438949592932873\\
7667.46825633991	0.439243146522742\\
7673.19481824837	0.439512303693841\\
7679.02009514916	0.439803671160421\\
7684.36016802119	0.440055155844011\\
7690.55307825983	0.440360429455548\\
7695.58175569829	0.440601588188519\\
7701.51267395157	0.440894159494391\\
7707.2392329699	0.441162415616539\\
7713.06450665589	0.441452808453749\\
7718.40458026724	0.441703451450057\\
7724.59748234466	0.442007703526828\\
7729.62616458722	0.442248055281352\\
7735.5570771311	0.442539647454785\\
7741.28363329355	0.442807005417153\\
7747.10890380292	0.443096426752446\\
7752.44897814456	0.443346230759241\\
7758.64187215747	0.443649464584334\\
7763.67055914706	0.443889011946222\\
7769.60146604898	0.444179628134047\\
7775.32801938924	0.444446090821502\\
7781.15328675926	0.444734543777586\\
7786.49336182265	0.444983511488623\\
7792.68624786576	0.445285730339998\\
7797.71493954659	0.445524475891193\\
7803.64584087278	0.445814119235304\\
7809.37239142395	0.446079689528203\\
7815.19765569144	0.446367177222858\\
7820.53773146798	0.446615311327662\\
7826.73060963473	0.446916518477968\\
7831.75930595164	0.447154464796347\\
7837.69020176734	0.447443138433504\\
7843.41674956196	0.447707819207513\\
7849.24201076303	0.447994344753369\\
7854.58208724437	0.448241647937085\\
7860.77495762648	0.448541846653432\\
7865.80365852537	0.448778996312659\\
7871.73454889463	0.449066703374283\\
7877.46109396468	0.449330497500195\\
7883.28635213495	0.449616064004555\\
7888.62642931275	0.449862538947766\\
7894.81929200053	0.450161732491539\\
7899.84799742811	0.450398088060899\\
7905.77888241398	0.450684831672891\\
7911.50542479093	0.450947742016457\\
7917.33067996536	0.451232352581107\\
7922.67075783148	0.451478001959688\\
7928.8636129137	0.451776193586351\\
7933.89232281765	0.452011757630605\\
7939.82320248207	0.452297540913168\\
7945.54974219684	0.452559570334933\\
7951.37499440982	0.452843228055964\\
7956.71507295633	0.453088054540928\\
7962.90792052016	0.453385247499851\\
7967.93663484904	0.453620022579089\\
7973.86750925301	0.453904848646558\\
7979.59404633609	0.454166000001709\\
7985.41929562144	0.454448707969361\\
7990.75937484042	0.454692714226707\\
7996.9522149718	0.454988911761\\
8001.98093367492	0.455222900430499\\
8007.9118028784	0.45550677239118\\
8013.63833735975	0.455767048529393\\
8019.46358375073	0.456048809827892\\
8024.80366363443	0.456291998518472\\
8030.99649641787	0.456587203864819\\
8036.02521944537	0.456820408674919\\
8041.95608350731	0.457103329630933\\
8047.68261541634	0.457362733396234\\
8053.50785894566	0.457643551103634\\
8058.84793948653	0.457885924883033\\
8065.04076500501	0.458180141271527\\
8070.06949230799	0.458412564767511\\
8076.00035128641	0.45869453781465\\
8081.72688065209	0.458953072045281\\
8087.55212135199	0.459232949233332\\
8092.89220254254	0.459474510751729\\
8099.08502087779	0.459767741405742\\
8104.11375240803	0.459999386127703\\
8110.04460636005	0.460280414355293\\
8115.7711332109	0.460538081883584\\
8121.59637111304	0.460817021617591\\
8126.9364529459	0.46105777351964\\
8133.12926417825	0.461350021655673\\
8138.15799988839	0.461580890138413\\
8144.08884887011	0.461860976629175\\
8149.81537323417	0.462117780281421\\
8155.64060836976	0.462395785620111\\
8160.98069083764	0.462635730544836\\
8167.17349504637	0.462926999372398\\
8172.20223488964	0.463157094145313\\
8178.13307895639	0.46343624197524\\
8183.85960086129	0.463692184571592\\
8189.68483326096	0.463969258566989\\
8195.02491635681	0.464208399147678\\
8201.21771361967	0.464498691869141\\
8206.24645755019	0.464728015456122\\
8212.1772967563	0.46500622769436\\
8217.90381622915	0.4652613120487\\
8223.72904592307	0.465537457746014\\
8229.06912963991	0.465775796610109\\
8235.26192003348	0.466065116420598\\
8240.29066800618	0.46629367133994\\
8246.22150240518	0.466570951048674\\
8251.94801947274	0.466825179968527\\
8257.77324649068	0.46710040040604\\
8263.11333082154	0.467337940175039\\
8269.30611442133	0.467626290262326\\
8274.33486639162	0.467854079026618\\
8280.26569603621	0.468130429260964\\
8285.99221072477	0.468383805547386\\
8291.81743509593	0.468658103756342\\
8297.15752003406	0.468894847045716\\
8303.35029691426	0.469182230590096\\
8308.37905283842	0.469409255706152\\
8314.30987778042	0.469684679514049\\
8320.03639011591	0.469937205961543\\
8325.86161186905	0.47021058496605\\
8331.20169740782	0.470446534385147\\
8337.39446764144	0.470732954559346\\
8342.42322747641	0.47095921852811\\
8348.35404776691	0.471233718950233\\
8354.08055777483	0.47148539834665\\
8359.90577693839	0.471757861163591\\
8365.24586307108	0.471993019315551\\
8371.43862673019	0.472278479284628\\
8376.46739043347	0.472503984601096\\
8382.39820612272	0.472777564670755\\
8388.12471382818	0.473028399797217\\
8393.94993042994	0.47329994943614\\
8399.29001715023	0.473534318917833\\
8405.48277430544	0.473818821839075\\
8410.51154183545	0.474043570992232\\
8416.44235297287	0.474316233735284\\
8422.16885840052	0.474566227366094\\
8427.99407246803	0.47483686682915\\
8433.33415976945	0.475070450231079\\
8439.52691049061	0.475353999253935\\
8444.55568180613	0.475577994726665\\
8450.48648844048	0.475849743161436\\
8456.21299161472	0.476098898064017\\
8462.03820317499	0.476368630345863\\
8467.37829105132	0.476601430252109\\
8473.57103540709	0.476884028518092\\
8478.59981046765	0.477107272787121\\
8484.5306126469	0.477378109924331\\
8490.25711359165	0.477626428859136\\
8496.08232267136	0.477895256946866\\
8501.42241111638	0.478127275935013\\
8507.61514917435	0.478408926577627\\
8512.6439279401	0.47863142211346\\
8518.57472571145	0.478901350956136\\
8524.30122445032	0.479148836676596\\
8530.12643107563	0.47941676354966\\
8535.46652008336	0.479648004190739\\
8541.65925191005	0.479928710335402\\
8546.68803434179	0.480150459602264\\
8552.61882775176	0.480419483145682\\
8558.34532430802	0.480666138398132\\
8564.17052850481	0.480933167028281\\
8569.51061806917	0.481163631886698\\
8575.70334373024	0.481443396650681\\
8580.73212978925	0.481664402106451\\
8586.6629188837	0.481932523338069\\
8592.38941328022	0.482178350861689\\
8598.21461507394	0.482444484212898\\
8603.55470518904	0.482674175846392\\
8609.74742474903	0.482953002338743\\
8614.77621439725	0.48317326643491\\
8620.7069992213	0.483440488334299\\
8626.4334914806	0.483685490861061\\
8632.25869089632	0.483950731889474\\
8637.59878155635	0.484179652849055\\
8643.79149507887	0.484457544170543\\
8648.82028827886	0.484677069352155\\
8654.75106887694	0.484943394890946\\
8660.47755902124	0.485187575145554\\
8666.30275608358	0.485451926799424\\
8671.64284728288	0.485680079629328\\
8677.83555483057	0.485957038872386\\
8682.86435154537	0.486175827577994\\
8688.79512796129	0.486441259719824\\
8694.52161601251	0.486684620419671\\
8700.34681074588	0.486948085639315\\
8705.68690247873	0.487175472876948\\
8711.87960411341	0.48745150312562\\
8716.90840430656	0.487669557787239\\
8722.83917658345	0.487934099487695\\
8728.56566256313	0.48817664334281\\
8734.39085499139	0.48843922506054\\
8739.73094725237	0.488665849236453\\
8745.92364303477	0.488940953566332\\
8750.9524466705	0.489158276609403\\
8756.88321485088	0.48942193081598\\
8762.60969878023	0.489663660528981\\
8768.43488892711	0.489925361669082\\
8773.7749817106	0.490151225306904\\
8779.96767170076	0.490425406785102\\
8784.99647874367	0.490642000628445\\
8790.92724286944	0.490904770280493\\
8796.65372476941	0.491145688546558\\
8802.47891265805	0.491406512025216\\
8807.81900595883	0.491631617641642\\
8814.01169021566	0.491904879326725\\
8819.04050063108	0.492120746382512\\
8824.97126074345	0.4923826344112\\
8830.69774063465	0.492622743918012\\
8836.52292628811	0.492882692643303\\
8841.8630201007	0.493107042748027\\
8848.05569868255	0.493379387689999\\
8853.08451243602	0.493594530363702\\
8859.01526857571	0.493855539691977\\
8864.74174647846	0.4940948431197\\
8870.56692991922	0.49435391999152\\
8875.90702423856	0.49457751708724\\
8882.09969720255	0.494848948327472\\
8887.12851426052	0.495063369017858\\
8893.05926646752	0.495323502560406\\
8898.78574240182	0.495562002581643\\
8904.61092365219	0.4958202104917\\
8909.95101847303	0.496043057074047\\
8916.14368587586	0.496313577645278\\
8921.17250620485	0.496527278744347\\
8927.10325451875	0.496786539407566\\
8932.82972850441	0.497024238687338\\
8938.65490758631	0.497281580519101\\
8943.99500290362	0.497503679076638\\
8950.18766480095	0.497773292002913\\
8955.21648836815	0.497986275895894\\
8961.14723282785	0.498244666577855\\
8966.87370488429	0.498481567773558\\
8972.69888181949	0.49873804640224\\
8978.03897762812	0.498959399416418\\
8984.23163407498	0.499228107713075\\
8989.26046084792	0.499440376778387\\
8995.19120149188	0.499697900368811\\
9000.91767163829	0.499934006130204\\
9006.74284644789	0.500189624422709\\
9012.08294274312	0.500410234367864\\
9018.27559379343	0.500678041041483\\
9023.30442374043	0.500889597650731\\
9029.23516060639	0.501146257030955\\
9034.96162886169	0.501381570000123\\
9040.78680156684	0.501636330815054\\
9046.12689834372	0.501856200158356\\
9052.31954405095	0.502123108206765\\
9057.34837714043	0.502333954724689\\
9063.27911026572	0.50258975276765\\
9069.00557664852	0.502824275578987\\
9074.83074726995	0.5030781817666\\
9080.17084452369	0.503297312968049\\
9086.36348494048	0.503563325380281\\
9091.39232114144	0.503773464164756\\
9097.32305056286	0.504028403734964\\
9103.04951509154	0.504262139015154\\
9108.87468364972	0.504515193417343\\
9114.21478137551	0.504733588929744\\
9120.40741655379	0.504998708686015\\
9125.43625583562	0.505208142088031\\
9131.36698158945	0.505462226041549\\
9137.0934442822	0.505695176409548\\
9142.91861079715	0.505947381859816\\
9148.25870899048	0.506165044128774\\
9154.45133898119	0.506429274200462\\
9159.48018131394	0.506638004564107\\
9165.41090343584	0.506891235748533\\
9171.13736431045	0.507123403815541\\
9176.96252880214	0.507374763139001\\
9182.30262745834	0.507591694602883\\
9188.49525231209	0.507855037952532\\
9193.52409766585	0.508063067614962\\
9199.45481619116	0.508315448869416\\
9205.18127526528	0.508546837238878\\
9211.00643775328	0.508797353252221\\
9216.34653686782	0.509013556342161\\
9222.53915663427	0.509276015923435\\
9227.56800497985	0.509483347214885\\
9233.49871994331	0.50973488136999\\
9239.22517723429	0.509965492637571\\
9245.05033773788	0.510215168149057\\
9250.39043730633	0.510430645288935\\
9256.58305203447	0.510692224046623\\
9261.61190334301	0.51089885929038\\
9267.54261477885	0.511149549168247\\
9273.26907030387	0.511379385921827\\
9279.09422884221	0.511628223731278\\
9284.43432886008	0.511842977337707\\
9290.62693859846	0.512103678207717\\
9295.6557928413	0.512309619720104\\
9301.58650078344	0.512559468134333\\
9307.31295455939	0.512788532953992\\
9313.13811115115	0.513036535852767\\
9318.47821161421	0.513250568335094\\
9324.67081641031	0.513510394244417\\
9329.69967355956	0.513715644334806\\
9335.63037804125	0.51396465409046\\
9341.35683008478	0.514192949548468\\
9347.18198474859	0.514440120319473\\
9352.5220856525	0.514653434079756\\
9358.71468555351	0.514912387946486\\
9363.74354558131	0.515116948917263\\
9369.67424663551	0.515365122810875\\
9375.40069696312	0.515592651471692\\
9381.2258497172	0.515838992889355\\
9386.56595105778	0.516051590322367\\
9392.75854611006	0.516309675055678\\
9397.78740898912	0.516513549202256\\
9403.71810664826	0.516760890021811\\
9409.44455527611	0.516987654442071\\
9415.26970613855	0.517233169272348\\
9420.60980791159	0.517445052765566\\
9426.80239816101	0.517702271265712\\
9431.83126386431	0.517905460876515\\
9437.76195816041	0.518151971401452\\
9443.48840510453	0.518377974129966\\
9449.31355409313	0.51862266513033\\
9454.65365629452	0.51883383706393\\
9460.84624178624	0.519090192222237\\
9465.87511028716	0.519292699578701\\
9471.80580125184	0.519538382579908\\
9477.53224652801	0.519763626157655\\
9483.35739366031	0.520007496077093\\
9488.69749628601	0.520217958823952\\
9494.89007706458	0.520473453522817\\
9499.9189483369	0.520675280899386\\
9505.84963600129	0.520920139139194\\
9511.57607962509	0.521144626099323\\
9517.4012249184	0.521387677678333\\
9522.74132796447	0.521597433604024\\
9528.93390407384	0.521852070716914\\
9533.96277809167	0.522053220381036\\
9539.89346248652	0.522297256613221\\
9545.61990447334	0.522520989481047\\
9551.44504794475	0.522763225451642\\
9556.7851514072	0.522972276914426\\
9562.97772289079	0.52322605930588\\
9568.00659962857	0.523426533518005\\
9573.93728078423	0.523669750487788\\
9579.66372114926	0.523892731780791\\
9585.48886281564	0.524134154866495\\
9590.8289666906	0.524342504217329\\
9597.02153359119	0.524595434742955\\
9602.0504130237	0.524795235756537\\
9607.98109097011	0.525037636200585\\
9613.70752972827	0.52525986842841\\
9619.53266960635	0.525500481344262\\
9624.87277388986	0.525708130926794\\
9631.0653362498	0.525960212433276\\
9636.09421835206	0.526159342494769\\
9642.0248931188	0.526400929141194\\
9647.75133028491	0.526622414805662\\
9653.576468391	0.526862220258208\\
9658.91657307942	0.527069172408791\\
9665.10913094039	0.527320407733885\\
9670.13801568789	0.527518869082755\\
9676.06868730408	0.527759644651119\\
9681.79512289268	0.527980386246216\\
9687.62025924305	0.528219386933528\\
9692.96036433257	0.528425643981204\\
9699.15291773573	0.528676035953748\\
9704.1818051042	0.528873830822464\\
9710.11247359866	0.529113798023786\\
9715.83890762417	0.529333798035676\\
9721.66404223485	0.529571996647348\\
9727.00414772175	0.529777560913862\\
9733.19669670774	0.53002711235378\\
9738.22558667328	0.530224242967824\\
9744.15625207441	0.530463404504584\\
9749.88268455103	0.530682665411609\\
9755.70781743775	0.530920064628759\\
9761.04792331849	0.531124938428567\\
9767.24046792734	0.531373652146872\\
9772.26936046638	0.531570120724742\\
9778.20002280219	0.531808479290881\\
9783.92645374393	0.532027003563568\\
9789.75158492235	0.532263606058855\\
9795.09169119321	0.532467791699115\\
9801.28423146451	0.532715670497922\\
9806.31312655372	0.532911479251133\\
9812.24378585187	0.533149037532066\\
9817.97021527254	0.533366827633135\\
9823.795344758	0.533602636070751\\
9829.13545141554	0.533806135851346\\
9835.32798738829	0.534053182523872\\
9840.35688500473	0.534248333656968\\
9846.28754129255	0.534485094329593\\
9852.01396920587	0.534702152713962\\
9857.83909701356	0.534937169749653\\
9863.17920405424	0.535139985963183\\
9869.37173576714	0.535386203293771\\
9874.40063588799	0.535580699004318\\
9880.33128919249	0.535816664737023\\
9886.05771561191	0.536032993851813\\
9891.88284175683	0.536267222132881\\
9897.2229491772	0.536469357064677\\
9903.41547666828	0.536714747828789\\
9908.44437927114	0.536908590307397\\
9914.37502961894	0.537143763760066\\
9920.10145455778	0.537359366044614\\
9925.92657905478	0.537592808209929\\
9931.26668685142	0.537794264138061\\
9937.45921015832	0.538038831102295\\
9942.48811522102	0.538232022532618\\
9948.41876263844	0.538466406356644\\
9954.14518610984	0.53868128424251\\
9959.97030897355	0.53891394292252\\
9965.31041714307	0.5391147221178\\
9971.50293630291	0.539358468039903\\
9976.53184389422	0.539551010600391\\
9982.46248834198	0.539784607439084\\
9988.18891047752	0.539998763352463\\
9994.01403147613	0.540230641162337\\
9999.35414021665	0.540430745892794\\
10005.546655138	0.540673673520162\\
10010.5755654424	0.540865569382264\\
10016.506206857	0.54109838187442\\
10022.23262779	0.541311818229048\\
10028.0577467814	0.541542917783122\\
10033.3978561288	0.541742350300202\\
10039.5903669879	0.541984462383547\\
10044.6192797645	0.542175713697719\\
10050.5499183146	0.542407744478999\\
10056.2763380476	0.542620463677298\\
10062.1014552669	0.542850787593967\\
10067.4415649127	0.543049550132062\\
10073.6340721705	0.543290849420113\\
10078.6629869777	0.543481458326912\\
10084.5936228645	0.543712710021694\\
10090.3200414597	0.543924714464603\\
10096.1451569401	0.544154265343127\\
10101.485266831	0.544352360140942\\
10107.6777706182	0.544592849360519\\
10112.7066873288	0.544782818004691\\
10118.6373206287	0.545013293224452\\
10124.3637381046	0.545224585304096\\
10130.1888518958	0.545453365735162\\
10135.5289619766	0.545650795024922\\
10141.7214624031	0.545890476892617\\
10146.7503809197	0.546079807413633\\
10152.6810116904	0.546309508760203\\
10158.4074280658	0.546520090861689\\
10164.2325401913	0.546748103426055\\
10169.5726504435	0.546944869434579\\
10175.7651475672	0.547183746656072\\
10180.7940678435	0.547372441188398\\
10186.7246961212	0.547601371254342\\
10192.4511114083	0.547811245755047\\
10198.2762218893	0.548038493024821\\
10203.6163323003	0.548234597972168\\
10209.808826167	0.548472673243792\\
10214.8377481702	0.548660733915593\\
10220.7683739841	0.548888895284752\\
10226.4947881943	0.549098064554467\\
10232.3198970474	0.549324549093148\\
10237.6600076115	0.549519995192549\\
10243.8524982562	0.549757271201475\\
10248.8814219641	0.549944700134426\\
10254.8120453388	0.550172095382088\\
10260.538458482	0.550380561782944\\
10266.3635657226	0.550606286145635\\
10271.7036764361	0.55080107560328\\
10277.8961638904	0.551037555027808\\
10282.9250892842	0.551224354336871\\
10288.8557102424	0.551450986029891\\
10294.5821223281	0.551658751916376\\
10300.4072279707	0.551883718649833\\
10305.7473388311	0.552077853664835\\
10311.9398231239	0.552313539174471\\
10316.9687501875	0.552499710967849\\
10322.8993687506	0.552725581664702\\
10328.6257797882	0.552932649383675\\
10334.4508838465	0.55315686102635\\
10339.7909948522	0.553350343790728\\
10345.9834760113	0.553585238046255\\
10351.0124047296	0.553770784425351\\
10356.9430209183	0.553995896676179\\
10362.6694309167	0.554202268566859\\
10368.4945334045	0.554425727648956\\
10373.8346445538	0.55461856034761\\
10380.0271226063	0.554852666001134\\
10385.0560529647	0.555037589060544\\
10390.9866667995	0.555261945407171\\
10396.7130757675	0.555467623801184\\
10402.538176698	0.555690332844642\\
10407.8782879897	0.555882517655392\\
10414.0707629619	0.556115837350349\\
10419.0996949465	0.556300139177884\\
10425.0303064472	0.556523742153844\\
10430.7567143935	0.556728729375209\\
10436.5818137799	0.556950690893757\\
10441.9219252128	0.557142229987327\\
10448.1143971307	0.557374766358529\\
10453.1433307276	0.5575584490352\\
10459.0739399139	0.55778130116576\\
10464.8003468472	0.557985599530921\\
10470.6254447025	0.55820681603008\\
10475.9655562752	0.558397711570123\\
10482.1580251646	0.558629467243767\\
10487.1869603602	0.558812532843815\\
10493.1175672516	0.559034636645991\\
10498.8439731803	0.559238248463829\\
10504.6690695173	0.559458722440934\\
10510.0091812287	0.559648976584044\\
10516.201647115	0.559879954177737\\
10521.2305838959	0.560062404768636\\
10527.1611885114	0.560283762751213\\
10532.887593444	0.560486690323061\\
10538.7126882754	0.560706424267283\\
10544.0528001244	0.560896039163009\\
10550.2452630324	0.561126241285786\\
10555.2742013854	0.561308078928264\\
10561.2048037441	0.561528693591812\\
10566.9312076888	0.561730939211474\\
10572.756301027	0.561949935603834\\
10578.0964130124	0.562138913394699\\
10584.2888729669	0.56236834264704\\
10589.317812879	0.562549569395091\\
10595.2484129997	0.56276944323199\\
10600.9748159646	0.562971009185758\\
10606.7999078221	0.563189270499147\\
10612.1400199427	0.563377613320661\\
10618.3324769683	0.56360627229452\\
10623.3614184265	0.563786890195419\\
10629.2920163276	0.564006025689872\\
10635.0184183209	0.564206914256542\\
10640.8435087098	0.564424442955745\\
10646.1836209646	0.564612152936421\\
10652.3760750853	0.564840044215236\\
10657.4050180769	0.565020055309556\\
10663.3356137766	0.56523845493761\\
10669.0620148063	0.565438668388505\\
10674.8871037387	0.565655466930208\\
10680.2272161266	0.565842546191584\\
10686.4196673663	0.566069672350302\\
10691.4486118787	0.566249078671931\\
10697.3792053951	0.5664667449015\\
10703.1056054691	0.566666285500477\\
10708.930692957	0.566882356333303\\
10714.2708054768	0.567068806989951\\
10720.4632538591	0.567295170595054\\
10725.4921998799	0.567473974171205\\
10731.4227912309	0.567690909462086\\
10737.149190357	0.567889779465569\\
10742.974276412	0.568105125030086\\
10748.3143890628	0.568290949189633\\
10754.5068346109	0.56851655279915\\
10759.5357821278	0.568694755650386\\
10765.4663713311	0.568910962454281\\
10771.192769517	0.569109164111266\\
10777.0178541509	0.569323786840014\\
10782.3579669315	0.569508986603157\\
10788.5504096686	0.569733832766693\\
10793.5793586693	0.569911436906933\\
10799.5099457423	0.570126917667473\\
10805.2363429957	0.570324453219555\\
10811.0614262201	0.570538355537063\\
10816.4015391294	0.570722932997588\\
10822.5939790784	0.570947024256341\\
10827.6229295508	0.571124031692886\\
10833.5535145108	0.571338788845643\\
10839.2799108392	0.571535660527032\\
10845.1049926654	0.571748844849834\\
10850.4451057025	0.571932802094638\\
10856.6375428857	0.572156140981418\\
10861.666494818	0.572332553714965\\
10867.597077682	0.57254658968748\\
10873.323473093	0.572742799725021\\
10879.1485535322	0.572955268461682\\
10884.488666696	0.573138607570784\\
10890.6811011357	0.573361196610039\\
10895.7100545162	0.5735370166347\\
10901.6406353011	0.573750333846498\\
10907.367029802	0.573945884459688\\
10913.1921088654	0.574157640010826\\
10918.5322221549	0.574340363057388\\
10924.7246538731	0.574562204765228\\
10929.7536086902	0.574737434068539\\
10935.6841874127	0.57495003493116\\
10941.4105810107	0.575144928332167\\
10947.2356587094	0.575355973090473\\
10952.5757721235	0.575538082140815\\
10958.7682011421	0.575759179025033\\
10963.7971573842	0.575933819587976\\
10969.7277340607	0.576145706504984\\
10975.4541267631	0.576339944898672\\
10981.2792031078	0.576550281248926\\
10986.6193166457	0.576731778362548\\
10992.8117429862	0.576952132922642\\
10997.8407006419	0.577126186719663\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=3, mark phase = 3]
  table[row sep=crcr]{%
11000	0.577222816101765\\
11454.1362318745	0.490141980104518\\
12137.817698119	0.381673769335939\\
13142.0193092427	0.286514272177408\\
14392.0193092427	0.221627605173506\\
15642.0193092427	0.190988004098042\\
};
\addplot [color=mycolor2,solid,forget plot,line width=2,mark=*,mark repeat=164, mark phase = 16]
  table[row sep=crcr]{%
16000	0.184065523513145\\
16000.280005962	0.185719819677653\\
16001.57829803	0.194101859316206\\
16003.671218313	0.203801162417675\\
16007.0164132032	0.218631546146318\\
16013.1646016313	0.245708090473351\\
16018.3681140452	0.270283279948907\\
16024.667360147	0.295646274213519\\
16029.8661551134	0.314133213987277\\
16035.5732176665	0.333503036820021\\
16041.6986287819	0.351232214310476\\
16046.7659200484	0.365326386399634\\
16052.6423597583	0.380199999375983\\
16058.3200539066	0.392632654814348\\
16064.0822536875	0.404882908806438\\
16069.3713333118	0.414585352866913\\
16075.5001245608	0.425383002966343\\
16080.4646542639	0.433206878515971\\
16086.3276517168	0.442002146678908\\
16091.9856721336	0.449424014351836\\
16097.7389610273	0.456875377279464\\
16102.9789785364	0.462803444808193\\
16109.095875107	0.469560732141258\\
16113.9779255622	0.474463678407544\\
16119.7632840412	0.480084919175482\\
16125.3057157532	0.484871239224666\\
16130.246942332	0.489218797293817\\
16136.5350332029	0.494178977674005\\
16142.1042019947	0.498284513261128\\
16147.9861066209	0.502563865766797\\
16154.1804720436	0.506634259147238\\
16159.6568219909	0.51030652296417\\
16165.4149585698	0.513743490427706\\
16171.3025161781	0.517342356508417\\
16176.6039953627	0.520283363951319\\
16182.373798502	0.523511630121037\\
16188.4896259795	0.52666044440277\\
16193.9137880716	0.529552226362191\\
16199.65533163	0.532320210166139\\
16205.4835926407	0.535235674320238\\
16210.804746634	0.537682322743122\\
16216.5330330329	0.540373007687354\\
16222.6353117288	0.54303796331456\\
16228.0510555105	0.545515879723639\\
16233.7792049258	0.547907193564284\\
16239.6040430317	0.550454860514668\\
16244.9148387778	0.552607479142556\\
16250.6388514547	0.55499578800785\\
16256.7371180563	0.557379217612755\\
16262.1471693029	0.559609548665696\\
16267.873724705	0.561776395288539\\
16273.6922576153	0.564096282056191\\
16279.0036975954	0.56606839821127\\
16284.7227310515	0.56826456288269\\
16290.8194601556	0.570466689532749\\
16296.2273230136	0.572535522870065\\
16301.9519257169	0.574552133724937\\
16307.7691266118	0.576718624682742\\
16313.0788568978	0.578565210218616\\
16318.7964856402	0.580627066011603\\
16324.8925482922	0.582699707931948\\
16330.2989464343	0.584650937233703\\
16336.0228892324	0.586556656679065\\
16341.8388264512	0.58860753349396\\
16347.1481123564	0.590358400824577\\
16352.8646002775	0.592315946374025\\
16358.9602954073	0.594286478152281\\
16364.3658567184	0.596143684634954\\
16370.0892695801	0.597959418239095\\
16375.904586056	0.599915360929788\\
16381.2133897106	0.601586519693865\\
16386.9292468941	0.603456340839329\\
16393.0246971572	0.605339959594251\\
16398.4296689212	0.607116296694691\\
16404.1527614972	0.60885393465178\\
16409.9675771026	0.610726686728328\\
16415.27611304	0.612327482590946\\
16420.9914737958	0.614119251049734\\
16427.0867315969	0.615924969530921\\
16432.491278287	0.617628368630994\\
16438.2141180666	0.619295149990125\\
16444.0285596489	0.621092013612382\\
16449.3368852722	0.622628306810163\\
16455.0518640009	0.624348215737453\\
16461.1469578709	0.626081898050661\\
16466.551169471	0.62771760167146\\
16472.2738108127	0.629318402220084\\
16478.087935726	0.631044371038067\\
16483.3961077167	0.632520249444578\\
16489.1107633864	0.634172682644638\\
16495.205712012	0.635838557898274\\
16500.6096486774	0.637410413616767\\
16506.3321222162	0.638948867529143\\
16512.1459760263	0.640607731603338\\
16517.4540237721	0.642026340404392\\
16523.1684013905	0.643614726427578\\
16529.2632194135	0.64521615294056\\
16534.6669217359	0.646727258530657\\
16540.3892505911	0.648206331411433\\
16546.2028652868	0.649801223820746\\
16551.5108104194	0.651165193569556\\
16557.2249426702	0.652692431903334\\
16563.3196424967	0.654232281949587\\
16568.7231405771	0.655685312973346\\
16574.4453418286	0.65710758918162\\
16580.2587435194	0.658641265157948\\
16585.5666006488	0.659952925913255\\
16591.2805140793	0.661421604115407\\
16597.3751066038	0.662902459269995\\
16602.7784237538	0.664299834946281\\
16608.5005111965	0.665667664381108\\
16614.3137213356	0.667142642614858\\
16619.6215015345	0.66840413398294\\
16625.3352180802	0.669816638239901\\
16631.429712961	0.671240889284041\\
16636.8328680961	0.672584857738918\\
16642.5548531176	0.673900431122272\\
16648.3678900091	0.675319066841731\\
16653.6756018682	0.676532394646084\\
16659.3891402362	0.677890967215033\\
16665.4835460585	0.67926086613231\\
16670.8865549725	0.680553548898404\\
16676.6084472549	0.681818937316355\\
16682.4213266956	0.683183460737933\\
16687.7289772131	0.684350527085699\\
16693.4423535631	0.685657296854612\\
16699.5366779629	0.686974984666703\\
16704.9395541365	0.688218400692809\\
16710.6613620315	0.689435577039171\\
16716.4740978227	0.690748114433424\\
16721.7816928476	0.691870734265207\\
16727.4949213012	0.693127733773107\\
16733.5891710761	0.694395256173934\\
16738.9919261875	0.695591335453252\\
16744.7136569885	0.696762186733039\\
16750.5262612739	0.698024772657945\\
16755.8338058076	0.69910468346645\\
16761.5468987974	0.700313859037605\\
16767.6410800086	0.701533175825662\\
16773.0437242864	0.702683767744293\\
16778.7653844143	0.703810102712734\\
16784.5778679467	0.705024687744586\\
16789.8853663295	0.706063555793975\\
16795.5983348698	0.707226774146272\\
16801.6924529338	0.708399765474757\\
16807.09499541	0.709506644440736\\
16812.816590556	0.710590198838377\\
16818.6289629038	0.71175865496971\\
16823.9364189459	0.712758079702268\\
16829.6492728435	0.713877132717122\\
16835.7433326141	0.715005603681389\\
16841.1457813158	0.716070473326247\\
16846.8673165511	0.717112913846392\\
16852.6795862674	0.71823703864764\\
16857.9870033408	0.719198556125223\\
16863.6997513673	0.72027516463196\\
16869.7937572067	0.721360848961383\\
16875.1961193051	0.722385345565836\\
16880.9175991697	0.723388273129329\\
16886.72977393	0.724469793227313\\
16892.0371550392	0.725394879037521\\
16897.749805071	0.72643069604336\\
16903.8437609111	0.72747525928556\\
16909.2460428422	0.728460954760432\\
16914.9674714169	0.729425907389083\\
16920.7795581346	0.730466481544439\\
16926.0869059703	0.731356553389156\\
16931.7994651062	0.73235316697514\\
16937.8933745019	0.733358209370775\\
16943.2955820643	0.734306613961897\\
16949.0169630307	0.73523506939988\\
16954.8289679539	0.736236291327487\\
16960.136284937	0.737092711406055\\
16965.8487595961	0.738051647402102\\
16971.9426257706	0.739018706552089\\
16977.3447642074	0.739931271356904\\
16983.0661008981	0.740824649517314\\
16988.8780296911	0.741788050525265\\
16994.185318008	0.742612127770503\\
16999.4546832553	0.74349988202326\\
};
\addplot [color=mycolor2,solid,line width=2,mark=*,mark repeat=2, mark phase = 3]
  table[row sep=crcr]{%
17000	0.74362904163464\\
17430.9530099117	0.637015616420686\\
18064.8813609972	0.503500244335503\\
18927.6114547821	0.389310911487514\\
20352.016099221	0.290158930907253\\
22929.1032141988	0.228650350696032\\
25234.1796818422	0.215501508362591\\
27741.2452196479	0.211458916587994\\
29906.8057689423	0.210234458519558\\
32513.458907748	0.209375377369594\\
34613.5283901361	0.208824610330256\\
37253.479969715	0.208199955174226\\
39364.5028402041	0.207704850062775\\
41953.5687453645	0.207144335850323\\
44157.389442051	0.206649104059867\\
46619.0467499951	0.206144476665573\\
48977.4348170153	0.205634623687194\\
51271.791849891	0.20517966174627\\
53799.7441300008	0.204655142152015\\
55938.5782958292	0.204236263237112\\
58597.5047059443	0.203707516497653\\
60000	0.203384846134881\\
};
\addlegendentry{$\smash{\eSystemRed}$ BT $r=6$};

\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=270,forget plot]
  table[row sep=crcr]{%
0	0\\
4.30891935912707	-1.93854898418621e-05\\
14.2056833451979	-6.57085038375705e-05\\
23.2555597625956	-9.60125921825967e-05\\
32.2592448938028	-0.000117643669181446\\
41.7046220895305	-0.000134807579470737\\
51.2302975736443	-0.000149563538167798\\
60.4237384474241	-0.00016322967214872\\
69.271578216748	-0.000177364189721553\\
78.5380577955208	-0.000193653586300204\\
88.1634151460248	-0.000212758662209256\\
97.6028848114688	-0.000233527240475882\\
106.473817533262	-0.000255619445903218\\
115.463046691203	-0.000280554397571732\\
125.026767769425	-0.000309908230232154\\
134.680392327384	-0.000341406020517365\\
143.781529817015	-0.00037319229018164\\
153.089788879227	-0.000408518571690561\\
161.943201820436	-0.000443497428836351\\
171.074478680252	-0.000482035495007915\\
180.745596723584	-0.000523845915969432\\
190.26210463215	-0.000566169202200606\\
199.172812738539	-0.000606452506899776\\
208.52293954091	-0.000650322831906557\\
217.889810373936	-0.000695063446233461\\
226.694997297109	-0.000737664335996165\\
235.98720118187	-0.000783626583893252\\
245.670855367185	-0.000830921657843316\\
255.130936703669	-0.000876278395752037\\
263.891939759327	-0.000918758818322655\\
273.25684653477	-0.000963945618545364\\
282.187976625728	-0.00100716853375026\\
291.724573942299	-0.00105224254326768\\
300.933173693481	-0.00109442565427205\\
310.601035337987	-0.00113777560859599\\
319.875418317368	-0.00117751314427637\\
328.621495824544	-0.001214735734016\\
338.007089965472	-0.00125270852756978\\
347.07838247952	-0.00128870044102205\\
356.670555697394	-0.00132472531053019\\
365.855912649788	-0.00135704591273495\\
375.51258603695	-0.00138908590670638\\
384.62339891926	-0.00141684878474143\\
393.434463010863	-0.00144240590652714\\
402.748857535969	-0.00146705318695505\\
411.952121506945	-0.00148921238892024\\
421.615914401553	-0.00150991398400919\\
430.773699695118	-0.00152680408776657\\
440.422706044863	-0.00154174080026303\\
449.372230683338	-0.00155313245586717\\
458.24546985634	-0.00156201073575331\\
467.564678794933	-0.00156846742704557\\
476.823106145018	-0.00157199683190855\\
486.560962802211	-0.00157243074476935\\
495.690492529547	-0.00156980813890011\\
505.220157313511	-0.001563949877846\\
514.121098114378	-0.00155544056320856\\
523.055720583607	-0.00154381608818083\\
532.379905798002	-0.0015284945151252\\
541.767555515876	-0.00150939584923362\\
551.505963990132	-0.00148639029016041\\
560.607097501621	-0.00146113883162168\\
570.017703630505	-0.00143207364161885\\
578.881098124019	-0.00140120073839057\\
587.865770300943	-0.0013658284263251\\
597.194997281179	-0.00132662360379976\\
606.711880776669	-0.00128180521184051\\
616.365686909351	-0.00123345257643572\\
625.523668665806	-0.00118423755468157\\
634.815268004755	-0.00112952049732144\\
643.641075527409	-0.00107469036504786\\
652.785543874058	-0.0010129653933559\\
662.010056450176	-0.000948044882428504\\
671.656182972603	-0.000875906711444062\\
681.225416186726	-0.000801158961327573\\
690.253940063936	-0.000727383925676538\\
699.612835309102	-0.000645895616497136\\
708.40104556247	-0.000565678707435626\\
717.70530469197	-0.000475609480813347\\
726.926623605624	-0.000383997110906\\
736.600481074637	-0.000283789132950756\\
746.085146916735	-0.000181915307805291\\
754.9842115437	-8.36051440325882e-05\\
764.351819105119	2.53790805358157e-05\\
773.161013433564	0.00013302632903885\\
782.625062967169	0.000251567222806384\\
791.843188681066	0.000370315877000302\\
801.510728643065	0.000498969363328844\\
810.944877989718	0.000626452012402617\\
819.714482785247	0.000750351832648089\\
829.090802977033	0.000887097916177997\\
838.031309785945	0.00102309137329813\\
847.544820747469	0.00117088925394277\\
856.759753329055	0.00131640633327493\\
866.420976129715	0.00147346132370936\\
875.693671453808	0.00162553385028697\\
884.444753913253	0.00177618983287367\\
893.829786826588	0.0019392209820729\\
902.901605956548	0.00210413752775411\\
912.489830484999	0.00228137941764186\\
921.676317890001	0.00245321279653791\\
931.33122360853	0.00263829683785093\\
940.44246494707	0.00281366121126757\\
949.254739573771	0.00299104198197046\\
958.568770662065	0.00318107097583993\\
967.771902087748	0.00337364379453147\\
977.434840205886	0.00358023756942531\\
986.592882433867	0.00377768787625359\\
996.241471087031	0.00398765758148056\\
1005.19125844296	0.00418732697292563\\
1014.06472522029	0.00439118347970395\\
1023.38381953334	0.00460758256138776\\
1032.64219821016	0.00482920928272837\\
1042.37984992403	0.00506307914255285\\
1051.50944697443	0.00528526736805912\\
1061.03903875488	0.00551867655731764\\
1069.94005193915	0.00574191749907482\\
1078.87471086386	0.0059715504281103\\
1088.19886840296	0.00621353135780587\\
1097.58649555087	0.00646408073291533\\
1107.32485964171	0.00672203195672219\\
1116.426011514	0.00697024959108323\\
1125.83660642299	0.00722555712719665\\
1134.7000189887	0.00747129721942635\\
1143.68469650705	0.00772920480295325\\
1153.01391727213	0.00799274582776645\\
1162.53079289137	0.00827193770488312\\
1172.18459082155	0.00855251974664515\\
1181.34257605436	0.00882054003929409\\
1190.63417409161	0.00910171003273503\\
1199.45998603771	0.00936880948321121\\
1208.60445417437	0.0096548285639566\\
1217.82896614126	0.00994155499572249\\
1227.47509023203	0.0102458159655543\\
1237.04432200211	0.0105475384518208\\
1246.07284712638	0.0108336893627079\\
1255.43174175988	0.0111380863204229\\
1264.21995308693	0.0114272843159495\\
1273.52421184163	0.011741144381752\\
1282.74553068119	0.0120499772850435\\
1292.41938757244	0.0123771611257877\\
1301.90405318191	0.0126996747415024\\
1310.80311819827	0.0130022969049092\\
1320.1707255876	0.0133288632548371\\
1328.97992013562	0.0136431220285292\\
1338.44396950916	0.0139805710406273\\
1347.66209522133	0.01431040374518\\
1357.32963505255	0.0146593311961397\\
1366.76378436185	0.0149972117457794\\
1375.53338927043	0.0153187402689438\\
1384.90970941563	0.0156664042583872\\
1393.85021625616	0.0160052472273683\\
1403.36372717681	0.0163663224171037\\
1412.57865976156	0.0167150841153865\\
1422.23988253329	0.0170845725046395\\
1431.51257785835	0.0174359964721328\\
1440.26366034271	0.0177784143734688\\
1449.64869324377	0.0181429919268841\\
1458.72051237693	0.0185058972053752\\
1468.3087368948	0.0188897673819605\\
1477.49522430134	0.0192562363493376\\
1487.15013001296	0.0196451100145983\\
1496.261371354	0.0200083278648216\\
1505.07364598538	0.0203708331281379\\
1514.38767707182	0.0207540664624554\\
1523.59080849718	0.0211373414373966\\
1533.25374661249	0.0215431631711994\\
1542.41178884115	0.0219261397147455\\
1552.06037749323	0.0223284547981105\\
1561.01016485001	0.0227065682718506\\
1569.88363162815	0.0230883586614194\\
1579.20272594056	0.0234891775540151\\
1588.46110461733	0.0238951630719121\\
1598.19875632992	0.0243188789490376\\
1607.32835338075	0.0247171974469427\\
1616.85794516124	0.0251314075274665\\
1625.75895834594	0.0255237084124277\\
1634.6942883043	0.0259235034265087\\
1644.02750751981	0.026341278059428\\
1653.4238457775	0.0267697688782141\\
1663.17162319115	0.0272067919654094\\
1672.27565999544	0.0276233414450457\\
1681.69288622169	0.0280483266825361\\
1690.56438307911	0.0284540793745787\\
1699.55720253567	0.0288764849131218\\
1708.89445354861	0.0293046839180216\\
1718.41593518119	0.0297544493060342\\
1728.07452018067	0.0302028931451393\\
1737.23717338812	0.0306280574412129\\
1746.53479567717	0.0310708225494527\\
1755.36954002502	0.0314886252729958\\
1764.52132383812	0.0319327629014416\\
1773.75321908923	0.0323749108085195\\
1783.40171313139	0.0328406131893649\\
1792.97476823622	0.0332993278890055\\
1802.00888396406	0.033731679657992\\
1811.37297864608	0.0341886334821836\\
1820.17032758595	0.0346202544097143\\
1829.48052153887	0.0350856158762137\\
1838.70798549488	0.0355407529905544\\
1848.38357357497	0.0360198157065111\\
1857.87177469907	0.0364893061385598\\
1866.77718435616	0.0369275579788186\\
1876.15003358763	0.0373977805542789\\
1884.96763965687	0.0378479047835629\\
1894.4362564556	0.0383284723762173\\
1903.65945873272	0.038795676149198\\
1913.32833593389	0.0392871311069455\\
1922.76585930241	0.0397607057757099\\
1931.54253427187	0.0402092953250531\\
1940.92418941684	0.0406919092221473\\
1949.8716180281	0.0411600091544948\\
1959.38916158113	0.0416562775740064\\
1968.60821371353	0.0421333893700318\\
1978.27045921995	0.0426363140072786\\
1987.54742917166	0.0431126900169762\\
1996.30532451519	0.0435749393731765\\
2005.69580848207	0.0440649278234982\\
2014.7731094288	0.0445504848822456\\
2024.3643126022	0.045061754303116\\
2033.55461397798	0.0455478682503519\\
2043.2102713171	0.0460613858935952\\
2052.32672019163	0.0465393819869856\\
2061.14552895789	0.047014634347825\\
2070.46519522076	0.0475150574687196\\
2079.67241999877	0.0480135212821265\\
2089.33734204936	0.048539118093023\\
2098.4989371424	0.0490333727963701\\
2108.14803756043	0.0495505588968026\\
2117.10398966583	0.050035156739783\\
2125.98371234457	0.050522786043296\\
2135.30789223169	0.0510328684491192\\
2144.56979503948	0.0515476000583681\\
2154.30848413915	0.052082854985483\\
2163.44141023005	0.0525844411550705\\
2172.97233030806	0.0531042678892559\\
2181.87945462687	0.0535952760556545\\
2190.82009258282	0.0540940668677185\\
2200.14883369378	0.054613075866508\\
2209.53871446954	0.0551435731056888\\
2219.2779350984	0.0556829511990357\\
2228.38222385855	0.0561958750861625\\
2237.79496920403	0.0567174067957336\\
2246.66465975101	0.0572140558704842\\
2255.65485329732	0.0577295651270082\\
2264.98819604781	0.0582506547829695\\
2274.50608977029	0.0587964288505544\\
2284.16085833389	0.0593390534833836\\
2293.32154029099	0.0598522044038772\\
2302.61611581718	0.0603850999026426\\
2311.44838684741	0.0608866794436482\\
2320.59725665257	0.0614185010207327\\
2329.82613020654	0.0619465950627421\\
2339.47206683259	0.0625014108446663\\
2349.04241045615	0.0630464835990052\\
2358.07448547527	0.0635590034033558\\
2367.435909078	0.0640993602933287\\
2376.23077291379	0.0646085706137561\\
2385.53833400183	0.0651563059272813\\
2394.76332096214	0.0656907675756271\\
2404.43677176756	0.0662520274641963\\
2413.92271408615	0.0668007844596511\\
2422.82618954077	0.0673118989052478\\
2432.19657629463	0.0678590948929818\\
2441.01193673923	0.0683817966079639\\
2450.47820206871	0.0689386518273598\\
2459.69934108487	0.0694788831987213\\
2469.36634032621	0.0700459541501385\\
2478.80187613208	0.0705912355196255\\
2487.57675856605	0.0711067298471601\\
2496.95610513697	0.0716601987689958\\
2505.90155415194	0.0721959914186151\\
2515.4169628729	0.0727629031821085\\
2524.63428782681	0.0733068820611351\\
2534.29484620024	0.0738791821055026\\
2543.56999948401	0.0744202176920395\\
2552.32628564941	0.0749442818251409\\
2561.71458913602	0.0754987683308042\\
2570.79014607066	0.0760472688755627\\
2580.3794711121	0.0766237607061869\\
2589.5682468929	0.0771709197202501\\
2599.22237387195	0.0777479067267276\\
2608.33715140863	0.0782840207620654\\
2617.15441799381	0.078816200707088\\
2626.4721108397	0.0793756260739337\\
2635.67779273895	0.0799319539990187\\
2645.34105278982	0.0805175780497505\\
2654.50129421938	0.0810673810675577\\
2664.14899823743	0.0816417661640303\\
2673.1034061331	0.0821791007625393\\
2681.98164898841	0.0827189778957119\\
2691.30407454954	0.0832828514829107\\
2700.56456544559	0.0838510114540103\\
2710.30177712284	0.0844409051987365\\
2719.43349741876	0.0849928603266467\\
2728.96309033814	0.0855640354847021\\
2737.86882979462	0.0861027784968498\\
2746.8080452097	0.0866492952499691\\
2756.13522064945	0.0872171629153708\\
2765.52384824605	0.0877967944683363\\
2775.2617059666	0.0883852788626799\\
2784.3649169651	0.0889441344593869\\
2793.77639835456	0.0895115789826769\\
2802.64479790145	0.0900512478991303\\
2811.63366623606	0.0906106933354521\\
2820.96560693569	0.0911754576708047\\
2830.48238470436	0.0917662171902402\\
2840.13592355581	0.0923527754371491\\
2849.29560717278	0.0929067884338983\\
2858.58897670602	0.0934813908210033\\
2867.42004019935	0.0940215596355003\\
2876.56767691127	0.0945936238889006\\
2885.79528539939	0.0951609948782778\\
2895.44022543918	0.0957563659418165\\
2905.00945641327	0.0963405539185028\\
2914.04059071356	0.0968892227859385\\
2923.40087444831	0.0974670300393728\\
2932.1946053823	0.0980109178154531\\
2941.5010150569	0.0985953042242757\\
2950.72490266626	0.0991648929224799\\
2960.39741620136	0.09976237904144\\
2969.88234926067	0.100345896524977\\
2978.78493625072	0.100888797305614\\
2988.15420931589	0.101469412028956\\
2996.96853751236	0.102023468987282\\
3006.43372428321	0.102613109345167\\
3015.65390892313	0.103184556642467\\
3025.32003546331	0.103783772596454\\
3034.75464268289	0.104359368077439\\
3043.52868421892	0.104902990145768\\
3052.90694271454	0.10548607423832\\
3061.85145455045	0.106050003139375\\
3071.36584420013	0.106646100789834\\
3080.58234213145	0.107217537935984\\
3090.24208585349	0.107818145614997\\
3099.51636190174	0.108385389475767\\
3108.27187142772	0.108934362711373\\
3117.65911183274	0.109514663850933\\
3126.73381587266	0.110088189557971\\
3136.32221415011	0.1106904311819\\
3145.51023692181	0.111261522062681\\
3155.16360164727	0.111863213424341\\
3164.2775489228	0.112421766544728\\
3173.09404828486	0.112975777473\\
3182.410750612	0.11355765414975\\
3191.61565465337	0.114135829329519\\
3201.27807033148	0.114743928856836\\
3210.43762497235	0.11531435502683\\
3220.0846142073	0.115909797262717\\
3229.03823493761	0.116466374562106\\
3237.91572047628	0.117025148426555\\
3247.23724151842	0.117608301437091\\
3256.49700127635	0.118195434609978\\
3266.23344238275	0.118804539069349\\
3275.36453533627	0.119374019738143\\
3284.89343269666	0.119962874375271\\
3293.7984485623	0.120517891487673\\
3302.73691693357	0.121080503391246\\
3312.06326511998	0.121664664489648\\
3321.45122730738	0.122260496263412\\
3331.18835753687	0.122864972670761\\
3340.29099472303	0.123438604636648\\
3349.70179907398	0.124020621440465\\
3358.56950827851	0.124573777022029\\
3367.55766425606	0.125146817300007\\
3376.88884733352	0.125724907198995\\
3386.40501877999	0.126329196332067\\
3396.05788745598	0.126928756771486\\
3405.21702774416	0.127494686976688\\
3414.50973806941	0.128081253636858\\
3423.34014193475	0.128632304044237\\
3432.48710098426	0.129215531367474\\
3441.71401205766	0.129793602859223\\
3451.35839904564	0.13039981899999\\
3460.92701187444	0.130994248032511\\
3469.95762440866	0.131552194061142\\
3479.31727251444	0.132139415071151\\
3488.11037227082	0.132691826411187\\
3497.41613617308	0.133285016299499\\
3506.63940605568	0.133862838686402\\
3516.31138969736	0.134468601656568\\
3525.79575195892	0.135059844552002\\
3534.69783736881	0.135609602184822\\
3544.06647799015	0.136197220109018\\
3552.8802203255	0.136757652231067\\
3562.34479072491	0.1373537360106\\
3571.56442952682	0.137931102355508\\
3581.23005418003	0.138536183214734\\
3590.66412732815	0.139117088342339\\
3599.43768621371	0.139665431221507\\
3608.81531624485	0.140253254347801\\
3617.75928656386	0.140821476794359\\
3627.27308401983	0.141421790210171\\
3636.48910109851	0.141996967104405\\
3646.14836879029	0.142601183671083\\
3655.42213264071	0.143171526913658\\
3664.17718913338	0.143723243955968\\
3673.56380571265	0.14430614240872\\
3682.63800864987	0.144881951334939\\
3692.22585981596	0.145486285073042\\
3701.41343808972	0.146059079492012\\
3711.06635070947	0.146662273368029\\
3720.17980628364	0.147221925035892\\
3728.99585095404	0.147776787626064\\
3738.31196353479	0.148359280957263\\
3747.51640338819	0.148937802027376\\
3757.17831318711	0.149545974249054\\
3766.33745662961	0.150116201271262\\
3775.9840159406	0.150711166600264\\
3784.93716420477	0.151267042357077\\
3793.81419425277	0.151824865870458\\
3803.13516915909	0.152406773031579\\
3812.39448643882	0.152992400653249\\
3822.13045944993	0.153599672014389\\
3831.26117176292	0.154167181862751\\
3840.78964546998	0.15475374169089\\
3849.69422128238	0.155306379111227\\
3858.63223410915	0.15586634257023\\
3867.95807619719	0.156447511202431\\
3877.34563020536	0.15704005063926\\
3887.08231290811	0.157640931697571\\
3896.18459754434	0.158210922198973\\
3905.59498457	0.158788994990809\\
3914.46226860942	0.159338198259471\\
3923.44998460898	0.159906927292683\\
3932.78069840914	0.160480442330828\\
3942.29649315768	0.161079718815648\\
3951.94894475207	0.161674059196489\\
3961.10774712221	0.162234863987164\\
3970.40004647519	0.16281589259313\\
3979.2300392248	0.16336152887217\\
3988.37657450068	0.16393882601768\\
3997.60304867219	0.164510809938722\\
4007.24708790602	0.165110426979367\\
4016.81531178883	0.165698153742377\\
4025.84559629301	0.166249617096829\\
4035.20484358144	0.166829817909044\\
4043.99754549969	0.16737543084851\\
4053.30290082748	0.167961119065503\\
4062.52577944478	0.168531437456078\\
4072.19742627324	0.169129130822634\\
4081.68142562747	0.169712296330382\\
4090.58319244036	0.170254346988582\\
4099.95142998885	0.170833544450998\\
4108.7647990364	0.171385773971095\\
4118.22897514344	0.171972937430037\\
4127.44826459078	0.172541476688524\\
4137.11356698373	0.173137111859391\\
4146.54729717157	0.173708767309545\\
4155.32054646539	0.174248209234369\\
4164.69777189516	0.174826302799524\\
4173.64139348696	0.175384958657209\\
4183.15480830014	0.175974980542876\\
4192.37051455925	0.176540124699165\\
4202.0294736362	0.177133616712903\\
4211.30290556028	0.177693656296085\\
4220.05766861679	0.178235267963383\\
4229.44387970694	0.178807312430161\\
4238.5177566653	0.179372236002681\\
4248.10525089998	0.179964970926266\\
4257.29253918227	0.18052661233977\\
4266.94515599855	0.181117896752257\\
4276.05829013696	0.181666318440874\\
4284.87403742619	0.18220991912123\\
4294.18976321634	0.182780428930743\\
4303.39389818973	0.183346895049948\\
4313.05547492022	0.183942226914634\\
4322.21434772205	0.184500259723522\\
4331.8606232738	0.185082350254993\\
4340.81346008481	0.18562604861511\\
4349.69018947966	0.186171508388832\\
4359.01080303997	0.186740373159545\\
4368.2698271246	0.187312732205558\\
4378.00548924229	0.187906090244671\\
4387.13594891385	0.188460444217322\\
4396.66414075986	0.189033257017812\\
4405.56842406488	0.189572825646876\\
4414.50613357007	0.190119406567474\\
4423.83163798652	0.190686544789599\\
4433.21891918698	0.191264642351718\\
4442.95530224757	0.191850731448745\\
4452.05735100326	0.192406558816804\\
4461.46745823688	0.192970116648698\\
4470.33445736876	0.193505417552411\\
4479.32187799588	0.194059624995397\\
4488.65227617658	0.1946183645162\\
4498.16781707725	0.195202068570995\\
4507.81998729777	0.195780818464051\\
4516.97856178244	0.196326804608756\\
4526.27058355749	0.196892347100414\\
4535.1002986725	0.197423313146221\\
4544.24654786656	0.197984977083049\\
4553.47272577643	0.198541349857044\\
4563.11652788066	0.199124478461379\\
4572.68448691116	0.199695904503914\\
4581.71454818502	0.200231963100971\\
4591.07352075729	0.200795845999788\\
4599.86595554843	0.201325998177736\\
4609.17103394697	0.201894972539834\\
4618.39364448759	0.202448901518191\\
4628.06505294858	0.203029302104917\\
4637.54880077786	0.203595480548983\\
4646.4503558956	0.20412161988775\\
4655.818309712	0.204683713034037\\
4664.6314327326	0.20521953883066\\
4674.09533343293	0.205789144169541\\
4683.31438245096	0.206340572362989\\
4692.97944625779	0.206918166128719\\
4702.41293537576	0.207472405067526\\
4711.18599195167	0.20799531217256\\
4720.5629227265	0.208555571449752\\
4729.50631436535	0.20909690366765\\
4739.0194504494	0.209668519881259\\
4748.23494403459	0.210215935061454\\
4757.89366390948	0.21079069762011\\
4767.16686643495	0.211332956387709\\
4775.92146238457	0.211857301081804\\
4785.30736638118	0.212410997431719\\
4794.38102320566	0.212957705782987\\
4803.96824605583	0.213531226237357\\
4813.15533522851	0.21407457049626\\
4822.8077122399	0.214646496703017\\
4831.92063399037	0.215176850861006\\
4840.73621643976	0.215702477308832\\
4850.05164677408	0.216254023932654\\
4859.25556534812	0.216801572529975\\
4868.91687552788	0.217376922714308\\
4878.07556210877	0.217916135730655\\
4887.72159735926	0.218478507415972\\
4896.6742438907	0.21900370266492\\
4905.55080842289	0.219530513515566\\
4914.87113863161	0.220079841465447\\
4924.12994702367	0.220632462084765\\
4933.86534468918	0.221205267554743\\
4942.99563035593	0.221740326944492\\
4952.52358633014	0.222293111851058\\
4961.42770051773	0.222813758311994\\
4970.36524549254	0.223341084573158\\
4979.69047791673	0.223888155417548\\
4989.07754224231	0.224445718511415\\
4998.81365293063	0.225010903123679\\
5007.91554053816	0.225546831588852\\
5017.3254186701	0.226090117400367\\
5026.19226720278	0.226606106378036\\
5035.17953245998	0.2271402448236\\
5044.50966699977	0.227678670089332\\
5054.02497825295	0.228241070865876\\
5063.67688175367	0.22879860962109\\
5072.8352940094	0.229324533419555\\
5082.12710032102	0.229869210385412\\
5090.95668813066	0.230380513178302\\
5100.10276050053	0.230921310092955\\
5109.32870732138	0.231456940321213\\
5118.97225700388	0.232018253543387\\
5128.53996104318	0.232568217243693\\
5137.56990158002	0.233084085364973\\
5146.92863689376	0.233626661913325\\
5155.72096760117	0.234136718519409\\
5165.0258333895	0.234684047996276\\
5174.24823936944	0.235216839833457\\
5183.91938324805	0.235775020859703\\
5193.40289601674	0.236319461217705\\
5202.30437601983	0.236825328246652\\
5211.67207742408	0.237365698013771\\
5220.48511007247	0.237880768916023\\
5229.948756096	0.238428232354183\\
5239.16762648552	0.238958162825134\\
5248.83242639421	0.239513165316507\\
5258.26569151744	0.240045673910172\\
5267.03872158553	0.240548025897321\\
5276.41538530722	0.241086180164784\\
5285.3586732291	0.241606110944853\\
5294.87153364882	0.242155055978813\\
5304.08687345403	0.242680706364552\\
5313.74533095212	0.243232544100958\\
5323.01834664428	0.243753113141905\\
5331.77294233028	0.244256455933922\\
5341.15856479478	0.244787896078478\\
5350.23210049011	0.245312574700498\\
5359.81903508128	0.245862918080444\\
5369.00598488706	0.246384258660826\\
5378.6581014714	0.246932964529891\\
5387.77087842878	0.247441716408664\\
5396.58644481425	0.247945905376527\\
5405.9016199466	0.248474889462939\\
5415.10539627725	0.248999989067486\\
5424.76640236731	0.249551683029411\\
5433.92496519677	0.25006867880995\\
5443.57074229738	0.250607825409927\\
5452.52329070262	0.251111285864608\\
5461.39982104966	0.251616242884677\\
5470.71990613808	0.252142725577823\\
5479.97856481744	0.252672318297169\\
5489.71363986639	0.253221197242777\\
5498.84381859881	0.253733854492142\\
5508.37154296074	0.254263435944552\\
5517.2755871321	0.254762208616017\\
5526.21307502444	0.255267323766434\\
5535.53807181822	0.255791292815442\\
5544.92495560007	0.256325264768489\\
5554.66075174261	0.256866482512947\\
5563.76254912203	0.25737964839432\\
5573.17222696419	0.257899793071314\\
5582.03902135519	0.258393780570322\\
5591.02621055282	0.25890509583024\\
5600.35612072155	0.25942046394434\\
5609.87122307715	0.259958729383489\\
5619.52284885509	0.260492285084615\\
5628.68116061855	0.260995567948801\\
5637.97279787242	0.261516740131146\\
5646.80234502499	0.262005935093539\\
5655.94829041367	0.262523307788205\\
5665.17405642281	0.263035695257783\\
5674.81737112786	0.263572604941669\\
5684.38483311558	0.264098604087507\\
5693.41471670791	0.264591966770978\\
5702.77325909948	0.265110831987994\\
5711.56556143982	0.265598562052758\\
5720.87025246162	0.266121880997872\\
5730.09250022552	0.266631263626631\\
5739.76340346278	0.26716487572338\\
5749.24670793701	0.267685317480759\\
5758.14817177477	0.268168840722981\\
5767.51566898566	0.268685303218381\\
5776.32867376183	0.269177564898325\\
5785.79210033935	0.269700731570536\\
5795.01083380027	0.27020710668929\\
5804.6754026195	0.270737392932425\\
5814.1084765897	0.271246160735408\\
5822.88152871094	0.271726086279942\\
5832.25797781029	0.272240159810176\\
5841.20120992021	0.272736805644483\\
5850.7138375339	0.273261119261019\\
5859.92906045915	0.273763153973939\\
5869.58729597957	0.274290152511669\\
5878.86016380927	0.274787251795638\\
5887.61479029423	0.275267894413168\\
5897.00018848383	0.275775313112595\\
5906.07364217985	0.276276243364541\\
5915.66033729239	0.276801634954321\\
5924.84718337661	0.27729931458282\\
5934.49908667016	0.277823083254522\\
5943.61175649276	0.278308664217746\\
5952.42732769997	0.278789882619395\\
5961.7423038005	0.279294722370811\\
5970.9459735883	0.27979582562156\\
5980.60673407123	0.280322265297538\\
5989.76520559649	0.280815567868406\\
5999.41077769068	0.281329975891951\\
6008.36325728629	0.2818103087635\\
6017.23976804654	0.282292036189812\\
6026.55966362082	0.282794264595696\\
6035.81820706958	0.283299434225318\\
6045.55303088885	0.283822967174666\\
6054.6831300392	0.284311915826863\\
6064.21067595624	0.284816968467268\\
6073.11466873347	0.285292637210282\\
6082.05211410054	0.285774316304892\\
6091.376930435	0.286273937015727\\
6100.76367582554	0.286783069418064\\
6110.49923064127	0.287299078987662\\
6119.60095950795	0.287788323505505\\
6129.01048399322	0.288284174859312\\
6137.87723834091	0.288755083542513\\
6146.86436887674	0.289242481521892\\
6156.19410643985	0.289733710855974\\
6165.70904903342	0.29024673354008\\
6175.36045911016	0.290755230063695\\
6184.51869674088	0.291234873154994\\
6193.81020341219	0.291731528196452\\
6202.63972236162	0.292197680966523\\
6211.78556763842	0.292690662218959\\
6221.01119372955	0.293178868050216\\
6230.654328657	0.293690411912027\\
6240.22159945724	0.294191523209515\\
6249.25144507152	0.29466152950966\\
6258.60983603566	0.295155809463248\\
6267.40212220637	0.295620406408781\\
6276.70667239381	0.29611887035622\\
6285.92879828897	0.296604039073977\\
6295.59951702764	0.297112259701229\\
6305.08265404184	0.297607918180083\\
6313.98411442316	0.29806838273068\\
6323.35144807441	0.298560194630046\\
6332.16444002557	0.299028953034998\\
6341.62768564615	0.299527105020184\\
6350.84631576624	0.300009246082982\\
6360.5107065693	0.30051412474504\\
6369.94362518507	0.300998503989392\\
6378.7167068408	0.301455405256927\\
6388.09297992893	0.301944777382513\\
6397.03617784878	0.302417552928094\\
6406.54860991855	0.302916635591516\\
6415.76374851217	0.303394495642623\\
6425.42181191378	0.303896086471868\\
6434.69455977426	0.304369194007784\\
6443.44922428786	0.304826644226476\\
6452.83443369806	0.305309539705071\\
6461.90783206329	0.305786240997827\\
6471.4943235953	0.306286194006992\\
6480.68109880569	0.306759765676115\\
6490.33283532362	0.307258143463964\\
6499.44542041672	0.307720146188902\\
6508.26100587972	0.308178002545481\\
6517.57581140318	0.308658303766436\\
6526.77940490938	0.309135033506877\\
6536.43995452797	0.309635839274652\\
6545.59836884422	0.31010510639479\\
6555.2437789778	0.310594433911192\\
6564.19620897613	0.311051332099989\\
6573.07270930689	0.311509534191344\\
6582.39244167797	0.311987215334791\\
6591.65089854516	0.312467681110606\\
6601.38550493088	0.312965591901904\\
6610.51556074455	0.313430587479929\\
6620.04296332944	0.31391087234066\\
6628.94692725102	0.314363223108149\\
6637.8843366059	0.31482126119207\\
6647.20899756965	0.315296335633152\\
6656.59563789164	0.315780440591169\\
6666.33097693659	0.316271064711877\\
6675.4326765464	0.316736232622565\\
6684.84207501406	0.317207645696299\\
6693.70881135856	0.317655348642827\\
6702.6958897401	0.318118709416032\\
6712.02548097497	0.318585692289369\\
6721.54030054017	0.319073373593427\\
6731.19151950031	0.319556725413251\\
6740.34971821527	0.320012658865889\\
6749.64111586587	0.320484736598758\\
6758.47062665005	0.320927801295761\\
6767.61638246008	0.321396353928627\\
6776.84189372335	0.321860353341643\\
6786.48488848184	0.322346518461395\\
6796.05199191746	0.322822740579594\\
6805.08182520827	0.323269399054609\\
6814.44008765536	0.323739114382575\\
6823.23237481937	0.324180607268697\\
6832.53680016561	0.324654259353735\\
6841.75882972914	0.325115267016012\\
6851.42940363663	0.325598163794588\\
6860.91239593701	0.326069115110231\\
6869.81386920197	0.326506600836335\\
6879.18106343878	0.326973859133531\\
6887.99405750242	0.327419215392934\\
6897.45714478981	0.327892472022595\\
6906.6756961636	0.328350504449331\\
6916.33994601855	0.328830118631399\\
6925.77273324641	0.329290255646195\\
6934.54585168272	0.32972427852785\\
6943.92197508148	0.330189117817032\\
6952.86515377275	0.330638194116152\\
6962.37741819683	0.331112237873424\\
6971.59249476099	0.331566115855823\\
6981.25042096062	0.332042512443177\\
6990.52306988892	0.332491838194987\\
6999.27777408828	0.332926305816894\\
7008.66282411932	0.333384911182971\\
7017.73618300711	0.33383762212035\\
7027.32250364222	0.334312397858257\\
7036.50922719524	0.334762116682698\\
7046.16083012316	0.335235382501236\\
7055.27334713724	0.335674073720582\\
7064.08894829722	0.336108839182591\\
7073.40361203702	0.336564897084503\\
7082.60714685249	0.337017554266674\\
7092.26752255385	0.337493053205965\\
7101.42589508301	0.337938598192653\\
7111.07117510965	0.338403181589004\\
7120.02356636332	0.338836965923592\\
7128.90005959675	0.33927197235518\\
7138.21965864731	0.339725459693187\\
7147.47804689942	0.340181584798738\\
7157.2124765647	0.340654259853926\\
7166.34249998595	0.341095669597633\\
7175.86978730819	0.341551575478847\\
7184.77372889543	0.341980979711467\\
7193.7111094907	0.342415761117123\\
7203.03564522831	0.342866697176407\\
7212.42220144502	0.343326197956133\\
7222.1573672522	0.343791874783061\\
7231.25904341295	0.344233386939882\\
7240.66834077484	0.344680797488448\\
7249.53506286284	0.345105713525755\\
7258.52209943269	0.345545478848835\\
7267.85157318552	0.345988668232661\\
7277.36629394352	0.346451489288765\\
7287.01735939235	0.346910181782484\\
7296.17552682263	0.347342867606274\\
7305.46683687189	0.347790855476267\\
7314.29634109055	0.348211294822438\\
7323.44202496735	0.34865591651481\\
7332.66744387839	0.349096208875737\\
7342.31032587554	0.349557526316785\\
7351.87729462776	0.350009387214604\\
7360.90711794733	0.350433197158393\\
7370.26527691743	0.350878881403318\\
7379.05756483994	0.351297776274111\\
7388.36188960478	0.35174716845882\\
7397.58384151699	0.352184557755336\\
7407.25429867256	0.352642706758248\\
7416.73717426329	0.353089519164603\\
7425.6386578558	0.353504558427605\\
7435.00573960571	0.3539478402077\\
7443.81873533269	0.354370348212943\\
7453.28169478925	0.354819306777558\\
7462.50018254035	0.355253813584845\\
7472.16431853094	0.355708781361334\\
7481.59699956199	0.356145274477079\\
7490.37014766022	0.356556987193939\\
7499.74615002725	0.356997911291005\\
7508.68931313257	0.357423888780702\\
7518.20144191694	0.357873535474045\\
7527.41646824812	0.358304050174603\\
7537.07428337387	0.358755909423203\\
7546.3468521532	0.359182078196689\\
7555.10158843955	0.359594170558053\\
7564.48650933531	0.360029135091729\\
7573.55983620068	0.360458501138752\\
7583.14601827702	0.360908783927242\\
7592.33269989845	0.361335301773126\\
7601.98419444996	0.36178414827104\\
7611.09665617724	0.362200175193345\\
7619.91227003071	0.36261249474312\\
7629.22681864756	0.363044993040131\\
7638.43030577679	0.363474260689377\\
7648.09054018098	0.363925177429485\\
7657.24887870948	0.364347682750576\\
7666.89405296814	0.364788239763604\\
7675.84641266908	0.365199584192816\\
7684.72290009182	0.365612075818186\\
7694.04239066707	0.366042085264978\\
7703.30072306151	0.366474594113229\\
7713.03500886238	0.366922790449753\\
7722.16500586099	0.367341324885014\\
7731.6921992883	0.367773591760618\\
7740.59612263309	0.368180748879645\\
7749.53347976	0.368592987088098\\
7758.85791340126	0.369020530600789\\
7768.24440102249	0.369456191666293\\
7777.97942551565	0.369897701583783\\
7787.08108249598	0.370316300824418\\
7796.49029732722	0.370740467682803\\
7805.35700773332	0.371143320007748\\
7814.34401013714	0.371560243491502\\
7823.67338791627	0.3719804036592\\
7833.18802793684	0.372419167536805\\
7842.83896791266	0.372854001983866\\
7851.99710972219	0.373264197896882\\
7861.28834812006	0.373688886230961\\
7870.11784692731	0.374087445134923\\
7879.26347193399	0.374508928699897\\
7888.48881524599	0.374926302996801\\
7898.13160493087	0.375363604168505\\
7907.69846338228	0.375791923159201\\
7916.72827848758	0.376193655147059\\
7926.0863526708	0.376616123810959\\
7934.87864117598	0.377013189811662\\
7944.18288348042	0.377439153030615\\
7953.40477170145	0.377853735859543\\
7963.07513309606	0.378287992153967\\
7972.5579129202	0.378711503311668\\
7981.45940493912	0.379104877066823\\
7990.82639435127	0.379525021632423\\
7999.63939141201	0.379925483276784\\
8009.1022458795	0.380351001499688\\
8018.32068134299	0.380762815694485\\
8027.98472376748	0.381194014036772\\
8037.4173174927	0.381607707596248\\
8046.19048992778	0.381997908750502\\
8055.56639276317	0.382415778905565\\
8064.50954302311	0.382819491486248\\
8074.0215602003	0.383245626464109\\
8083.236545166	0.383653627921886\\
8092.89426885213	0.384081846726934\\
8102.16677160913	0.384485707658076\\
8110.92153428064	0.384876247184013\\
8120.30634879129	0.385288444412472\\
8129.3796492497	0.385695330510749\\
8138.96571711356	0.386122032069971\\
8148.15236413638	0.386526214468432\\
8157.80376930904	0.386951556508918\\
8166.91618539968	0.387345770610589\\
8175.73180969192	0.387736489770606\\
8185.04626329492	0.388146319979484\\
8194.24971104511	0.388553085514792\\
8203.90982877517	0.388980356762162\\
8213.06813919164	0.389380702043334\\
8222.71322606918	0.389798153551739\\
8231.66555966183	0.390187920086315\\
8240.54204225417	0.390578764469545\\
8249.86144314345	0.390986204241995\\
8259.1197293347	0.391396012791576\\
8268.85389613661	0.391820683468822\\
8277.98387124176	0.392217234794841\\
8287.51098695902	0.392626788044886\\
8296.41489517054	0.393012570551721\\
8305.35223284496	0.393403152438651\\
8314.67658192739	0.393808226939666\\
8324.06301271897	0.394220991953066\\
8333.79792012064	0.394639294763296\\
8342.8995611702	0.395035892605422\\
8352.30870757703	0.395437743553712\\
8361.17540826538	0.39581941438609\\
8370.16238231667	0.396214412272176\\
8379.49168047195	0.396612469577523\\
8389.00625349589	0.397028146685758\\
8398.65708932726	0.397440088279034\\
8407.81520983531	0.397828705320064\\
8417.10638872541	0.398231041145673\\
8425.93588300823	0.39860861036673\\
8435.08145909758	0.399007900828391\\
8444.30673957895	0.399403295193118\\
8453.94945253915	0.39981756587666\\
8463.51621928443	0.400223311751746\\
8472.54602752542	0.400603875420559\\
8481.90403118431	0.401004088184506\\
8490.69632014557	0.401380228862848\\
8500.00049382767	0.401783736185619\\
8509.22232902451	0.402176461414761\\
8518.89261069756	0.402587821708729\\
8528.37531076665	0.402989005799452\\
8537.27680976857	0.403361620853754\\
8546.64372225483	0.40375959986996\\
8555.45672040341	0.404138942098414\\
8564.91948736554	0.404542008647071\\
8574.13787922457	0.404932088754369\\
8583.80184363036	0.405340524299025\\
8593.23436452752	0.405732385632853\\
8602.00755722824	0.40610198887179\\
8611.38337701581	0.406497787567703\\
8620.32651653704	0.406880185178285\\
8629.83844054558	0.407283814450275\\
8639.0533909563	0.40767026713028\\
8648.71103827709	0.408075860801338\\
8657.98348586588	0.408458373501157\\
8666.73827055078	0.408828288389404\\
8676.12299615867	0.409218701728077\\
8685.19627453067	0.409604080181489\\
8694.78224690456	0.410008223105444\\
8703.96886497516	0.410391039613284\\
8713.62019538815	0.410793899910276\\
8722.73257327657	0.411167251609342\\
8731.54820627823	0.411537312843951\\
8740.86258035642	0.411925466570747\\
8750.06599513088	0.41231071565364\\
8759.72601516531	0.412715379681398\\
8768.88430201586	0.413094538821889\\
8778.52931569338	0.413489902506499\\
8787.4816273851	0.413859042596838\\
8796.35810590905	0.41422919584786\\
8805.67743161803	0.414615065021432\\
8814.9356790638	0.415003179503857\\
8824.66974607467	0.415405369616642\\
8833.79970279299	0.415780915172052\\
8843.32675331191	0.416168766727753\\
8852.23064880069	0.416534127761191\\
8861.16797013282	0.41690402070686\\
8870.49224822629	0.417287631902084\\
8879.87863129576	0.417678527133369\\
8889.61344035918	0.418074665013964\\
8898.71506800196	0.418450250259605\\
8908.12415691381	0.418830790152667\\
8916.99084941268	0.419192234093295\\
8925.9777996208	0.419566296330435\\
8935.3070308312	0.419943250298511\\
8944.82154751712	0.420336886290183\\
8954.472295754	0.420726973607831\\
8963.63039831941	0.421094991317987\\
8972.92152713184	0.421475991310414\\
8981.75101758484	0.421833526264322\\
8990.89655249066	0.422211635766202\\
9000.12178006573	0.422586053845882\\
9009.76442841784	0.422978347310584\\
9019.33111791707	0.423362553906865\\
9028.36092035056	0.423722919263307\\
9037.71886458258	0.424101898012575\\
9046.51115390704	0.424458074743797\\
9055.81526974071	0.424840159984863\\
9065.03706022279	0.42521203479994\\
9074.70727466916	0.425601555766087\\
9084.1899074616	0.425981444483264\\
9093.09141232827	0.426334260511949\\
9102.45825990528	0.426711100822594\\
9111.27125895428	0.427070302549882\\
9120.73395205109	0.427451960093187\\
9129.95230708471	0.427821316195092\\
9139.61620560848	0.428208048473525\\
9149.04866498498	0.428579094824698\\
9157.82187477851	0.428929060328971\\
9167.19762439646	0.429303818620128\\
9176.14075482889	0.429665897513789\\
9185.65260008371	0.430048074832004\\
9194.8675212682	0.430413988278834\\
9204.52510401504	0.430798018392352\\
9213.79750493182	0.431160185387389\\
9222.55230821466	0.431510444743209\\
9231.93695860571	0.431880099664902\\
9241.01021827728	0.432244983642716\\
9250.59610982756	0.432627632308997\\
9259.782703374	0.43299009149926\\
9269.43397048591	0.433371532826177\\
9278.54631600504	0.43372500905122\\
9287.36195636481	0.434075390365814\\
9296.67626306862	0.434442895489073\\
9305.87964989374	0.43480764913675\\
9315.53958712895	0.435190780337026\\
9324.69785398721	0.435549760576046\\
9334.34280560258	0.435924087958406\\
9343.2950987032	0.436273584104274\\
9352.17157376118	0.43662403277007\\
9361.49083569191	0.436989361248569\\
9370.74905025739	0.437356818245915\\
9380.48303258374	0.437737603404466\\
9389.61297367818	0.438093148564597\\
9399.13996884501	0.43846033845101\\
9408.04385351289	0.438806257123008\\
9416.98116095437	0.439156454096359\\
9426.30537874648	0.439519633404653\\
9435.69172126954	0.439889710655233\\
9445.42644677258	0.44026475083215\\
9454.52806300276	0.440620335575419\\
9463.93710303797	0.440980592086798\\
9472.80378855683	0.441322784950849\\
9481.79071848122	0.44167692269703\\
9491.11989275232	0.442033793547486\\
9500.63436151354	0.442406454974114\\
9510.28503522278	0.442775746573457\\
9519.44312250278	0.443124162956599\\
9528.73420868834	0.443484862101103\\
9537.56369586428	0.443823334977431\\
9546.7091957005	0.44418129262145\\
9555.93437821672	0.444535754288133\\
9565.5769715425	0.444907140096986\\
9575.14359523494	0.445270856557774\\
9584.17339270194	0.445612007619479\\
9593.53128629066	0.445970788172847\\
9602.32357590856	0.446307975067927\\
9611.62764242591	0.446669684882824\\
9620.84939477656	0.447021728499751\\
9630.51955189549	0.447390478723168\\
9640.00212730175	0.447750114799188\\
9648.90363715179	0.448084101414798\\
9658.27042934758	0.448440839665723\\
9667.08342915171	0.448780888810875\\
9676.54605920429	0.449142188806407\\
9685.76438279395	0.449491839084035\\
9695.42822506884	0.449857935430386\\
9704.86063190389	0.45020919104011\\
9713.63385627575	0.450540485288608\\
9723.00954595381	0.450895240155545\\
9731.9526686108	0.451238001978619\\
9741.46444656869	0.451599786062874\\
9750.67934276238	0.451946174223579\\
9760.33687030131	0.452309706319316\\
9769.60923143511	0.452652533447953\\
9778.36405114635	0.452984109272104\\
9787.74863686583	0.453334033554972\\
9796.82188001204	0.45367943811764\\
9806.40770244439	0.454041658240277\\
9815.59427552464	0.454384769663538\\
9825.24548908293	0.454745855200106\\
9834.35780723106	0.455080442852389\\
9843.17345401138	0.455412121855298\\
9852.48770212157	0.455760005179525\\
9861.69106400927	0.456105282966551\\
9871.35093170821	0.45646795367293\\
9880.50918267333	0.456807760035012\\
9890.15408295732	0.457162099743969\\
9899.10635945961	0.457492931350184\\
9907.98283039038	0.457824658418507\\
9917.30203669204	0.458170471874631\\
9926.5602220644	0.45851830336454\\
9936.29413541915	0.458878753952317\\
9945.42406513612	0.459215298912014\\
9954.95101496504	0.459562861209381\\
9963.85488838929	0.459890310632419\\
9972.7921811483	0.460221798079428\\
9982.11634648083	0.460565569741264\\
9991.50265482989	0.460915873203793\\
10001.2373141063	0.461270874778632\\
10010.3389234238	0.46160746311957\\
10019.7479230855	0.461948455184217\\
10028.614598383	0.462272364037824\\
10037.6015068128	0.462607579060004\\
10046.9306319536	0.462945377144827\\
10056.4450629589	0.463298120103002\\
10066.0956794264	0.463647663740723\\
10075.2537579561	0.463977466297242\\
10084.5448077005	0.464318888142676\\
10093.3742849376	0.464639259798459\\
10102.5197519189	0.464978082543984\\
10111.7448935275	0.465313595289937\\
10121.3874468772	0.465665129887188\\
10130.9540217361	0.466009392110621\\
10139.9838176327	0.466332300060909\\
10149.3416691922	0.466671904244776\\
10158.133948438	0.466991061680884\\
10167.437972203	0.4673334279517\\
10176.6596908358	0.467666644874512\\
10186.3298069896	0.468015677376874\\
10195.8123414074	0.46835608800033\\
10204.7138556649	0.468672199844964\\
10214.0806006885	0.469009856259086\\
10222.8935892591	0.469331724616035\\
10232.3561680842	0.469673701382149\\
10241.5744653906	0.470004647146115\\
10251.2382687993	0.470351157045465\\
10260.6706388046	0.470683628573664\\
10269.4438723927	0.470997201031202\\
10278.8195095741	0.471332970747276\\
10287.7626151424	0.471657398728978\\
10297.2743399709	0.471999828938309\\
10306.4892175597	0.472327686890858\\
10316.1467082483	0.472671766537792\\
10325.4190394617	0.472996240163783\\
10334.1738681488	0.47331008526034\\
10343.5583962134	0.473641286112551\\
10352.6316180316	0.473968205773249\\
10362.2173894023	0.474311041591844\\
10371.4039477027	0.474635794002744\\
10381.0551256955	0.474977564923446\\
10390.1674192388	0.475294229747803\\
10398.9830651028	0.475608162858061\\
10408.2972609629	0.475937428794311\\
10417.5005983014	0.476264227836569\\
10427.1604163761	0.476607486763546\\
10436.318656171	0.476929101677651\\
10445.963521492	0.477264478572508\\
10454.9157784599	0.477577602328778\\
10463.7922395409	0.477891567776051\\
10473.1113972183	0.478218867735103\\
10482.3695563177	0.478548081227836\\
10492.1034212544	0.478889242054252\\
10501.2333433079	0.479207762746135\\
10510.7602594949	0.479536706214386\\
10519.6641174416	0.479846635357388\\
10528.6013918265	0.480160375069268\\
10537.9255119989	0.480485737518669\\
10547.3117930028	0.480817284883827\\
10557.0464043912	0.48115327977377\\
10566.1480094493	0.4814718497837\\
10575.5569767153	0.481794569713989\\
10584.4236369394	0.482101136198072\\
10593.4105223154	0.482418403702514\\
10602.7396056442	0.482738112360153\\
10612.2540082707	0.483071964391696\\
10621.9045820183	0.483402779192428\\
10631.0626549239	0.483714928300157\\
10640.353673477	0.484038068087039\\
10649.1831360398	0.484341272832972\\
10658.3285730788	0.484661949138176\\
10667.5536784865	0.484979492028751\\
10677.1962024601	0.48531220164426\\
10686.7627396042	0.485638015625985\\
10695.7925338986	0.48594362362162\\
10705.1503500965	0.486265043557346\\
10713.942615058	0.486567104161479\\
10723.2466022175	0.486891128304037\\
10732.4682915332	0.487206493258259\\
10742.1383759027	0.487536829389268\\
10751.6208774565	0.487859010642156\\
10760.522394006	0.488158173630719\\
10769.8890987141	0.488477737435143\\
10778.7020743023	0.488782367450061\\
10788.1646100762	0.489106023317646\\
10797.3828847351	0.489419234810843\\
10807.046656706	0.489747174719944\\
10816.4789958757	0.490061837137413\\
10825.2522355266	0.490358607549846\\
10834.6278276014	0.490676378224077\\
10843.5709172928	0.490983424622696\\
10853.0825969916	0.491307506715722\\
10862.2974583957	0.491617797391935\\
10871.954917987	0.491943435883825\\
10881.227223096	0.492250510311649\\
10889.9820587353	0.492547546654147\\
10899.3665370596	0.492860998284346\\
10908.4397401995	0.493170394894423\\
10918.0254674356	0.493494855477658\\
10927.2120128123	0.493802204560753\\
10936.8631600424	0.494125666696063\\
10945.9754320686	0.494425342189877\\
10954.7910769769	0.494722453827718\\
10964.1052273839	0.495034072671879\\
10973.3085433327	0.495343356124647\\
10982.9683182432	0.49566821543604\\
10992.1265482759	0.495972587417848\\
11000	0.496245757337086\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=40,forget plot]
  table[row sep=crcr]{%
11000	0.496250733868035\\
11014.1581320035	0.494067682733794\\
11050.6434063074	0.489236843174795\\
11117.8461853999	0.479688938479927\\
11173.63852478	0.471380015876675\\
11241.2941769929	0.461313204149267\\
11301.7821736692	0.452231268966108\\
11363.3183215724	0.443001218646626\\
11425.8557656635	0.433820096753063\\
11487.4333330901	0.425022287625143\\
11552.153403198	0.416015777058009\\
11614.1858058721	0.407775793631465\\
11672.6495181094	0.400042299216586\\
11735.4760346655	0.392105959427014\\
11796.1740768557	0.384518146469055\\
11860.3784494091	0.376814034646614\\
11921.8487029179	0.369766579683611\\
11986.4815018366	0.362592771502414\\
12047.4606765029	0.356168335954678\\
12106.4423286439	0.350007906130696\\
12168.7945036724	0.343755963491591\\
12230.4039192889	0.337759935722363\\
12295.0868929328	0.33167783511384\\
12356.3944087284	0.326176474942432\\
12420.9773396034	0.320635344335073\\
12480.9017139117	0.315637368594751\\
12540.3209155439	0.310788572703918\\
12602.7108996586	0.305903013759226\\
12664.6967181585	0.301157434863292\\
12729.8740872017	0.296412455136455\\
12791.0012444238	0.292133832149341\\
12854.7902915713	0.287864728357672\\
12914.4003133763	0.283980489131298\\
12974.2363797413	0.280175900028681\\
13036.6651725833	0.276362604820105\\
13099.5116549661	0.272611455110728\\
13164.6907686548	0.26894395656269\\
13225.6303710429	0.265587007339778\\
13288.6283323781	0.262299818829065\\
13347.9945986232	0.259282612171838\\
13407.612958222	0.256286983650519\\
13469.3548619218	0.253380911419398\\
13532.0541232387	0.250457957361253\\
13596.1168564584	0.247651149599077\\
13657.1649493139	0.245072195203185\\
13716.0058844658	0.242632753527712\\
13778.8334946323	0.240085685202911\\
13841.5608400138	0.237671287150387\\
13907.2442212974	0.235236609995366\\
13971.2767649006	0.232960964620691\\
14030.8988958613	0.230932475594829\\
14093.7426433123	0.228834698526479\\
14152.6800058993	0.226909226138144\\
14216.0646375968	0.224929720550107\\
14277.7951984909	0.223080289221184\\
14342.5538896686	0.221209698956287\\
14405.7184940135	0.219479215416841\\
14464.4124680548	0.217901828766214\\
14527.2111679374	0.216266693273769\\
14587.078935783	0.214741452790708\\
14650.77667401	0.2131860820536\\
14712.4758207892	0.211748415822987\\
14777.1489017398	0.210291239830822\\
14839.2313962677	0.208964281201707\\
14897.8407256417	0.207723723761725\\
14960.6798079981	0.20645745552507\\
15021.428842839	0.205249835773025\\
15085.6138492442	0.204027089756412\\
15147.122520767	0.202908814965347\\
15211.7444673727	0.201772539842148\\
15272.7552911894	0.20075483511275\\
15331.7796917619	0.199779358793971\\
15394.1432970254	0.198790143984474\\
15455.7645597094	0.197841597339728\\
15520.4423432202	0.196879747762553\\
15581.7617107553	0.196009442597548\\
15646.3392384928	0.195132933354516\\
15706.2791761169	0.194342000145412\\
15765.7119691794	0.193574612330887\\
15828.1079300963	0.192801308232258\\
15890.096001975	0.19205001251776\\
15955.2685063844	0.19129859776951\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=84,forget plot,mark phase = 26]
  table[row sep=crcr]{%
16000	0.190765871070839\\
16001.0280765589	0.194848322862098\\
16004.1610912476	0.202049424766225\\
16012.079816536	0.215059061022332\\
16021.380917923	0.22803823920414\\
16030.3312564381	0.238792937116066\\
16039.3228361837	0.248084310801289\\
16048.2896786794	0.256542689776776\\
16057.1544016337	0.264332828397478\\
16066.3085017351	0.27186702948924\\
16076.1053506946	0.279488890104648\\
16085.1214985008	0.286264326007913\\
16094.2229593146	0.293006278669915\\
16103.6446269056	0.299565360878465\\
16113.197216925	0.306186916901713\\
16122.884813468	0.312584970985594\\
16132.0795948466	0.31848194865085\\
16140.8666763716	0.324089731580398\\
16150.200607208	0.330014933190828\\
16159.4477810046	0.335663115587704\\
16169.1598440465	0.341478682765063\\
16178.6660580065	0.347035971732362\\
16187.5624050458	0.352097998951\\
16196.9530632705	0.357435459031887\\
16205.7709403794	0.362429960656341\\
16215.2496754997	0.367657911352273\\
16224.4779578052	0.372633247934473\\
16234.1548409377	0.377761916840086\\
16243.5967186527	0.382601754386009\\
16252.372129692	0.387096761326345\\
16261.7582907201	0.39184391019884\\
16270.625789771	0.396316353044343\\
16280.2217538608	0.400989318789334\\
16289.3629012706	0.405404113738942\\
16298.3042639045	0.409663365493833\\
16307.6987951403	0.414086205076112\\
16316.972067951	0.418334802174274\\
16326.3292339369	0.422517155032885\\
16335.670506448	0.426681725044037\\
16345.0591517685	0.430858428593126\\
16354.8005187715	0.435030303275052\\
16363.9072214916	0.438928306839363\\
16373.3201673455	0.442822911274252\\
16382.1863157171	0.44646915113563\\
16391.1759263761	0.450193540967038\\
16400.5098022642	0.45389550557141\\
16410.0274446037	0.457707199102669\\
16419.6820836003	0.461431840847337\\
16428.8419799936	0.464895824342637\\
16438.1355432549	0.468434860999507\\
16446.9661569244	0.471712666952694\\
16456.1138845696	0.475133726403089\\
16465.3414962564	0.478476323326277\\
16474.9864965601	0.481931251306397\\
16484.5556573289	0.485269938475633\\
16493.5864831387	0.488360263642893\\
16502.9464884136	0.491568333706873\\
16511.7397474128	0.494545408473309\\
16521.0457535734	0.49769910831405\\
16530.2691758081	0.500728904676866\\
16539.9412790555	0.503861401565537\\
16549.4257156959	0.50687640968831\\
16558.3278024766	0.509643070760209\\
16567.6964449982	0.512561728464622\\
16576.5101365294	0.515308946795833\\
16585.9746260064	0.518192695506111\\
16595.1941599995	0.520949025080415\\
16604.8596604497	0.523799465603145\\
16614.2935824306	0.526499912765731\\
16623.066991083	0.529017166915545\\
16632.4443912105	0.531681939555031\\
16641.3881427378	0.534225295465014\\
16650.9016640241	0.536878157383682\\
16660.1174430747	0.539387656940593\\
16669.7764503539	0.541990451401665\\
16679.0499285397	0.544416488202807\\
16687.8047270457	0.546735300046759\\
16697.1909518172	0.54915576505638\\
16706.264825503	0.551517686172278\\
16715.8522897603	0.553966030714862\\
16725.0395478079	0.556258218600129\\
16734.6921143837	0.558642718292673\\
16743.8051936363	0.560828612184695\\
16752.6208817789	0.562971103717133\\
16761.9365060692	0.565194239648798\\
16771.1405475279	0.567376289366623\\
16780.8020040572	0.569642775817739\\
16789.9607761066	0.57174278615369\\
16799.6069280316	0.57390847778712\\
16808.559636482	0.575908795252483\\
16817.4362420251	0.577894066408289\\
16826.7566645355	0.579941886612599\\
16836.0155267155	0.581979344740508\\
16845.7509924549	0.584067639144786\\
16854.8812999156	0.585997041384468\\
16864.4092930449	0.587969063759139\\
16873.3134121451	0.58980683679814\\
16882.2509556488	0.591649220079772\\
16891.5761948164	0.593540673561956\\
16900.963257412	0.595447823608732\\
16910.699358007	0.597360162831259\\
16919.8012198642	0.599154383313868\\
16929.2110687774	0.600954560871245\\
16938.077883356	0.602647046275256\\
16947.0651185535	0.604381654472869\\
16956.3951890261	0.606112516847496\\
16965.9104380999	0.60790178004017\\
16975.562246167	0.60965702463701\\
16984.7205985994	0.611296015392996\\
16994.0123236614	0.612976602255507\\
};
\addplot [color=mycolor3,solid,line width=2,mark=triangle*,mark repeat=64, mark phase = 42]
  table[row sep=crcr]{%
17000	0.614147308601013\\
17012.9958077788	0.611988318172999\\
17043.7051389559	0.608168904499865\\
17106.7379298964	0.599543705486633\\
17168.8432137008	0.590137575179264\\
17228.4809384196	0.580605671227357\\
17296.0793160499	0.569394440957405\\
17357.4085943382	0.559120335983718\\
17417.5440341817	0.548967792792513\\
17478.8217129327	0.53873931771374\\
17540.9668965337	0.528637738459224\\
17602.7215978522	0.518879522113008\\
17664.4775285471	0.509357841377527\\
17726.945915837	0.500107284208342\\
17790.6228253998	0.490731396459923\\
17855.2421002874	0.48173415851819\\
17916.5028039178	0.473528034102814\\
17978.6677475046	0.465296695610949\\
18037.6906159619	0.457824418400751\\
18098.8905837308	0.450167629889744\\
18160.6280064648	0.442838681197283\\
18225.1890895266	0.435417443688354\\
18289.2355359098	0.428399847553647\\
18349.6625820557	0.422040688272979\\
18412.3052283543	0.415574194272288\\
18471.1384674754	0.409698828955507\\
18533.4229380722	0.40360314094251\\
18595.1535230114	0.397873275829311\\
18659.9020946015	0.392077614636305\\
18723.3895048144	0.386623858117769\\
18782.9767122098	0.381725813958879\\
18845.6863279809	0.376668970723293\\
18904.6802998236	0.372011796392328\\
18968.0348066001	0.367229638661459\\
19029.7524022152	0.362759912901266\\
19094.4599248116	0.358241286080627\\
19157.61369548	0.354057676669186\\
19216.3494259889	0.350241830466239\\
19279.1218203411	0.346290984866102\\
19338.9976409786	0.342603804005484\\
19402.6833958515	0.338844958317365\\
19464.3812616377	0.335369962345057\\
19529.0437131288	0.331848552103566\\
19591.1261259494	0.328641294517413\\
19649.7440556337	0.325643072063234\\
19712.5775536929	0.322583467197315\\
19772.7118743668	0.319692066805606\\
19836.2785521635	0.316763523487747\\
19896.7339680718	0.314105430766989\\
19960.7678351696	0.311388321101353\\
20021.6123330044	0.308930368774286\\
20080.7908910351	0.306562457375907\\
20142.9879797781	0.304145512910582\\
20209.7752539832	0.301677688475536\\
20271.2923821599	0.299495930472755\\
20335.7738179523	0.297309039625061\\
20395.5946756457	0.295333113109758\\
20455.3443903605	0.293405362296564\\
20517.9101973032	0.291468359756711\\
20580.8030120821	0.289564070801192\\
20646.0983118717	0.287701595671834\\
20707.0083044943	0.28599987592602\\
20770.0351590105	0.28433238799802\\
20829.3435153538	0.282803357774561\\
20889.5034777575	0.281271241883848\\
20951.9878828627	0.279778993653841\\
21015.7126123005	0.278273944283548\\
21080.351169651	0.276834763242996\\
21141.6618915204	0.275524220353998\\
21203.8733273787	0.274212428190338\\
21262.9784611296	0.273022273136562\\
21324.2130517901	0.271805064544434\\
21385.9817529145	0.270640507237117\\
21450.5503012304	0.269462305133524\\
21514.6072420556	0.268348423489326\\
21575.0636973932	0.267338799871827\\
21637.7206584009	0.266312484509426\\
21696.5867646623	0.265379719675058\\
21758.8826812547	0.264412281586968\\
21820.626781377	0.263502656067642\\
21885.3743397639	0.262582560868115\\
21948.8650258488	0.261716397908294\\
22008.4650958428	0.2609381919812\\
22071.1799939609	0.260134551989381\\
22130.1873079852	0.259394046967019\\
22193.5436401128	0.258633477563997\\
22255.2647227907	0.257922271357826\\
22319.9684867945	0.257202990007602\\
22383.1226413833	0.256536566359445\\
22441.8649002842	0.255928375462734\\
22504.63854026	0.255298378633117\\
22564.5173901783	0.254710010100908\\
22628.2020804186	0.254109839556048\\
22689.9004311691	0.253554581850599\\
22754.5614470615	0.252991525078124\\
22816.6441266722	0.252478325766153\\
22875.2635726084	0.251998107702742\\
22938.0962020954	0.251507716381654\\
22998.846047857	0.251039655774115\\
23063.0262092293	0.250565372989522\\
23124.5350803551	0.250131199575741\\
23189.1536241812	0.249689654767513\\
23250.1650396785	0.249293888383646\\
23309.1913797508	0.248914139216826\\
23371.5531595163	0.248528710339927\\
23433.1738758239	0.248158760475582\\
23497.8496014382	0.247783242105553\\
23559.1690343367	0.247443101335081\\
23623.7451963322	0.247100140170987\\
23683.6854323315	0.246790319058051\\
23743.1185419993	0.24648940402005\\
23805.5135405586	0.246185801861099\\
23867.5011103035	0.245890456902215\\
23932.672439893	0.245594657923898\\
23993.8024726617	0.245327517795413\\
24057.5889927127	0.245060542864224\\
24117.2054089368	0.244817062447752\\
24177.0452075209	0.244578211915871\\
24239.4734647733	0.244338378928155\\
24302.3186587823	0.244101956358872\\
24367.4948761417	0.243870289472016\\
24428.435522701	0.243657745385165\\
24491.4324409871	0.243449237726226\\
24550.799806183	0.243257334169376\\
24610.9714911203	0.243064840440122\\
24673.4330445712	0.242876939732446\\
24737.1358669631	0.242687017000347\\
24801.7497036933	0.24250494412811\\
24863.0682684732	0.242338542298995\\
24925.2756022342	0.242171622305034\\
24984.3939109831	0.242019774639548\\
25045.6266599203	0.241864045956539\\
25107.3923519767	0.241714605451817\\
25171.9528069635	0.241562942702373\\
25236.0042954584	0.241419142485713\\
25296.4642884653	0.241288347917496\\
25359.1185294254	0.241154911836224\\
25417.9877796983	0.241033253307735\\
25480.2815850454	0.240906645149073\\
25542.0247280253	0.240787158413453\\
25606.7695304742	0.240665816334298\\
25670.2586937891	0.240551096288452\\
25729.8601209173	0.24044771655029\\
25792.5735452549	0.240340466152112\\
25851.5814559171	0.240241183003664\\
25914.9363128177	0.240138784955146\\
25976.6569267605	0.240042615033408\\
26041.3594713872	0.239944895415493\\
26104.5129323271	0.239853867506421\\
26163.2557979789	0.239770419703556\\
26226.0284019667	0.239683576348372\\
26285.9071668366	0.239602003697805\\
26349.5908788543	0.239518346519327\\
26411.2889789079	0.23944051513356\\
26475.9492699449	0.239361149802009\\
26538.031619522	0.23928842262755\\
26596.6513452265	0.239219874434751\\
26659.4831263133	0.239149491975047\\
26720.2327427404	0.239081903091465\\
26784.4121795843	0.239012949399725\\
26845.9209086042	0.238949384701914\\
26910.5389493953	0.238884250232401\\
26971.5501964496	0.238825573190341\\
27030.5765646847	0.238768775477335\\
27092.9377394122	0.238710717234319\\
27154.5582054207	0.238654566538322\\
27219.2333716539	0.23859711525146\\
27280.5527349036	0.238544668791209\\
27345.1285281036	0.238491308920891\\
27405.0686795132	0.238442713102002\\
27464.5016808608	0.238395144992866\\
27526.8962208969	0.238346714941067\\
27588.8835720485	0.238299153536345\\
27654.05447129	0.238251038304537\\
27715.1844729048	0.238207232819905\\
27778.9707174972	0.238163043792743\\
27838.5870818196	0.238122249991287\\
27898.4267088448	0.238081889272892\\
27960.8546201854	0.238040959530001\\
28023.6996228572	0.238000163702365\\
28088.8754913393	0.23795973190341\\
28149.8161346195	0.237922212989148\\
28212.8128329632	0.237885070929614\\
28272.1801415496	0.237850437547364\\
28332.3516605937	0.237815298023895\\
28394.8129480367	0.237780605093016\\
28458.5156023137	0.237745110054563\\
28523.1291882674	0.237710684796999\\
28584.4477296473	0.237678748576997\\
28646.6548836381	0.237646328540389\\
28705.7731357877	0.237616515551461\\
28767.0057128648	0.237585499982849\\
28828.7712130624	0.237555339531172\\
28893.3315189934	0.237524289440869\\
28957.382828245	0.237494482041947\\
29017.8428136076	0.237466978677415\\
29080.4968768761	0.237438472395498\\
29139.3660719894	0.237412148598117\\
29201.6597044799	0.237384361613179\\
29263.4027166122	0.237357747226318\\
29328.1473797931	0.237330290908003\\
29391.6364171893	0.237303902401005\\
29451.237848057	0.23727985679006\\
29513.9510958541	0.237254474037095\\
29572.9589561854	0.23723057949731\\
29636.3136418299	0.237205564665426\\
29698.0341706122	0.237181712453337\\
29762.7365944363	0.237157081158208\\
29825.8899599386	0.237133718090839\\
29884.6328376133	0.237111983698261\\
29947.405267825	0.237089021115484\\
30007.2839780655	0.237067058111575\\
30070.9675300977	0.237044157164728\\
30132.6655795646	0.237022489360032\\
30197.3257645958	0.237000028605598\\
30259.4080467583	0.236979126228886\\
30318.0277860947	0.236959017819981\\
30380.8593968316	0.236938059865864\\
30441.6089558024	0.236917601048495\\
30505.7882522519	0.2368963531535\\
30567.2969471852	0.236876412434395\\
30631.9148938855	0.236855588813725\\
30692.9260952739	0.236836598530645\\
30751.952450579	0.23681782654916\\
30814.3134862285	0.236798318205356\\
30875.9338928718	0.236779123649265\\
30940.6089344751	0.236759135449934\\
31001.9282765707	0.236740579188902\\
31066.5039853213	0.236721338122526\\
31126.4441081997	0.236703522204153\\
31185.8770758614	0.236685809532021\\
31248.2714990618	0.236667453920638\\
31310.2587921811	0.236649100394603\\
31375.429579558	0.236630185562903\\
31436.5595703285	0.236612714377948\\
31500.3457402568	0.236594799036891\\
31559.9620878398	0.236577912174022\\
31619.8016646004	0.236560967310692\\
31682.2294770695	0.236543506254624\\
31745.0744238322	0.236525796771083\\
31810.2501898677	0.236507937362973\\
31871.1908306783	0.23649108163754\\
31934.1874623475	0.2364741749681\\
31993.5547525202	0.236458116147132\\
32053.7262190589	0.236441564923935\\
32116.1874223284	0.236424974499049\\
32179.8900224526	0.236407730410084\\
32244.503526815	0.236390759227083\\
32305.8220595319	0.236374722508411\\
32368.0291534397	0.236358210082136\\
32427.1473857505	0.236342834346037\\
32488.3799034965	0.236326576650098\\
32550.1453366382	0.236310535147023\\
32614.7055898534	0.236293765937228\\
32678.756834971	0.236277460003288\\
32739.2168167219	0.236262194366437\\
32801.870815146	0.236246123702615\\
32860.7399891739	0.236231102214592\\
32923.0335564745	0.236215034852549\\
32984.7765183593	0.236199438579567\\
33049.5211276233	0.236183124747068\\
33113.0101157275	0.236167223606026\\
33172.6115473097	0.236152601104539\\
33235.3247248046	0.236136946079926\\
33294.3325642417	0.236122013070412\\
33357.687179554	0.23610620092867\\
33419.4076725273	0.236090953015094\\
33484.110045477	0.236075021865573\\
33547.2633703275	0.236059717233192\\
33606.0062524829	0.236045336175572\\
33668.7786075381	0.236029989099801\\
33728.6572933503	0.236015136111425\\
33792.3407741274	0.235999485994636\\
33854.0388003695	0.235984524830964\\
33918.6989371258	0.235968863351137\\
33980.7811881649	0.235954157261743\\
34039.4009333154	0.235939843720863\\
34102.2324645105	0.235924802347352\\
34162.9819959032	0.235909989322033\\
34227.1612250098	0.235894460245099\\
34288.6699029984	0.235879752864029\\
34353.2878036697	0.235864248936914\\
34414.2989823536	0.235850027249498\\
34473.3253308437	0.235835827548036\\
34535.6862967829	0.235820958319834\\
34597.3066730083	0.235806214923153\\
34661.9816506837	0.235790743057342\\
34723.3009814323	0.235776276274238\\
34787.8766461167	0.235761156108726\\
34847.8167538114	0.235747061482815\\
34907.2497033243	0.235732961925883\\
34969.6440641145	0.235718249646625\\
35031.6313256841	0.235703438299676\\
35096.802052149	0.235688068773717\\
35157.9320366106	0.235673798850503\\
35221.7181652563	0.235659081265112\\
35281.3345033889	0.235645107403643\\
35341.1740517417	0.235631019342449\\
35403.6018083504	0.235616425301129\\
35466.4467231154	0.235601539999291\\
35531.6224303334	0.23558644590584\\
35592.5630694066	0.235572125322776\\
35655.5596622964	0.23555770522991\\
35714.9269415533	0.235543932208178\\
35775.0983770115	0.235529672026552\\
35837.5595303499	0.235515316468843\\
35901.2620980568	0.235500329512321\\
35965.8755533807	0.235485520969139\\
36027.1940806382	0.235471457697977\\
36089.401138038	0.235456923485718\\
36148.5193580876	0.235443346678267\\
36209.7518392909	0.235428931365051\\
36271.5172309197	0.23541465614464\\
36336.0774513284	0.23539967734254\\
36400.1286563599	0.235385068108481\\
36460.5886356472	0.235371343815165\\
36523.2425932358	0.235356842939257\\
36582.1117537639	0.23534325166566\\
36644.4052795027	0.235328671008868\\
36706.1482091433	0.235314476101119\\
36770.892783704	0.235299583276655\\
36834.38173996	0.235285023340584\\
36893.983171838	0.235271609531391\\
36956.6963036419	0.23525720572839\\
37015.704129313	0.235243428751994\\
37079.0586984413	0.235228807486589\\
37140.7791677216	0.235214676678125\\
37205.4815069925	0.235199878903442\\
37268.6348048358	0.235185627627908\\
37327.3776898361	0.235172211111829\\
37390.1499947248	0.235157866577274\\
37450.0286640679	0.23514395297703\\
37513.7120968611	0.235129264578135\\
37575.4101073254	0.235115196528842\\
37640.0702113616	0.235100444299736\\
37702.1524412239	0.235086570441123\\
37760.7721902389	0.235073038282203\\
37823.6036671405	0.23505879827249\\
37884.3531795668	0.235044753468372\\
37948.5323623672	0.235030006270754\\
38010.0410285946	0.235016017898325\\
38074.6588974497	0.235001248480673\\
38135.670060374	0.234987688842883\\
38194.696404065	0.234974126964897\\
38257.0573215161	0.234959908358051\\
38318.6776764667	0.234945792716558\\
38383.3526094175	0.234930961548467\\
38444.6719321418	0.234917078419893\\
38509.2475658673	0.234902549906833\\
38569.1876628447	0.234888992886494\\
38628.6205995104	0.234875418559666\\
38691.0149162086	0.234861239284543\\
38753.0021553972	0.234846949620253\\
38818.1728386358	0.234832105906381\\
38879.3028185545	0.234818314301335\\
38943.0889178018	0.234804077999909\\
39002.7052491731	0.234790545592671\\
39062.5447771973	0.234776893733057\\
39124.9724938342	0.234762740846085\\
39187.8173856381	0.234748293605445\\
39252.9930506205	0.234733632052579\\
39313.9336883967	0.234719711356026\\
39376.9302533621	0.234705686975141\\
39436.2975247275	0.234692280710467\\
39496.4689377224	0.234678391311114\\
39558.9300549571	0.234664400748483\\
39622.6325991799	0.234649785939304\\
39687.2460189492	0.234635337565975\\
39748.5645422107	0.234621606040888\\
39810.7715730822	0.234607407709194\\
39869.8897841922	0.234594139478507\\
39931.1222387698	0.234580043320954\\
39992.8876001205	0.234566077312736\\
40057.4477965761	0.234551415367498\\
40121.4989723148	0.234537109913765\\
40181.9589497725	0.2345236646291\\
40244.6128774766	0.234509451023578\\
40303.4820280942	0.234496124517256\\
40365.775523345	0.234481822302313\\
40427.5184293031	0.234467893035375\\
40492.2629783604	0.234453272908133\\
40555.7519111943	0.23443897361472\\
40615.3533432669	0.234425797763491\\
40678.0664414312	0.234411643299081\\
40737.0742569416	0.234398099602746\\
40800.4287920019	0.234383721845316\\
40862.1492437803	0.234369822587308\\
40926.85155817	0.234355262998205\\
40990.0048360481	0.234341236152656\\
41048.7477231339	0.234328027974686\\
41111.519990905	0.234313903026298\\
41171.3986480409	0.234300198054389\\
41235.0820452739	0.23428572636821\\
41296.7800440273	0.234271862562666\\
41361.4401237869	0.234257321426931\\
41423.5223379262	0.234243643765744\\
41482.1420897986	0.234230298388673\\
41544.9735263663	0.234216252859686\\
41605.7230246839	0.234202397384743\\
41669.9021730389	0.234187845923741\\
41731.4108305032	0.234174040401417\\
41796.0286756695	0.234159460731014\\
41857.0398268514	0.234146075000439\\
41916.0661669579	0.234132683130343\\
41978.4270482674	0.234118640707427\\
42040.0473873451	0.234104697828218\\
42104.7222869256	0.234090045941621\\
42166.0416036516	0.234076328881034\\
42230.6172142608	0.234061971465716\\
42290.5573032294	0.2340485724885\\
42349.9902302898	0.234035155064611\\
42412.3845140336	0.234021137612253\\
42474.3717364827	0.234007008988231\\
42539.5423873887	0.233992330374127\\
42600.672363901	0.233978691586972\\
42664.4584411453	0.233964611649107\\
42724.0747674524	0.23395122494588\\
42783.9142802492	0.233937719441092\\
42846.3419669451	0.233923717045854\\
42909.1868415413	0.233909421784473\\
42974.3624748675	0.233894912897359\\
43035.3031116653	0.23388113573634\\
43098.2996556911	0.233867255832472\\
43157.6669211351	0.23385398560163\\
43217.8383172749	0.23384023594858\\
43280.2994074174	0.233826385228495\\
43344.0019340116	0.233811915408178\\
43408.6153270882	0.233797609786822\\
43469.9338473451	0.233784011849046\\
43532.1408582928	0.23376995097963\\
43591.259062685	0.233756811085719\\
43652.4914972564	0.23374284972084\\
43714.2568358525	0.233729016399741\\
43778.8170143036	0.233714492617322\\
43842.8681680209	0.233700321826052\\
43903.3281440994	0.233687002134346\\
43965.9820493318	0.233672919787371\\
44024.8511924931	0.23365971610844\\
44087.1446648089	0.233645545012439\\
44148.8875529478	0.233631742743524\\
44213.6320828135	0.233617254967326\\
44277.1209980201	0.233603084091224\\
44336.7224302362	0.233590027220703\\
44399.4355030786	0.233575999163819\\
44458.4433109374	0.233562575388422\\
44521.7978203445	0.233548324583741\\
44583.518258941	0.233534547757979\\
44648.2205545904	0.233520115878958\\
44711.3738174292	0.233506211021113\\
44770.1167060837	0.233493117572037\\
44832.8889458908	0.233479115122339\\
44892.767593827	0.233465528029278\\
44956.4509642619	0.233451180373924\\
45018.1489541874	0.233437434959143\\
45082.8090156482	0.233423017736856\\
45144.8912179348	0.233409456683349\\
45203.5109719597	0.233396223579751\\
45266.3423781186	0.233382296317928\\
45327.0918657969	0.233368557318813\\
45391.2709881765	0.233354127672511\\
45452.7796390306	0.233340437237367\\
45517.39746633	0.233325978320115\\
45578.4086086544	0.233312704486619\\
45637.4349460559	0.233299423097471\\
45699.795800101	0.233285496339284\\
45761.4161272024	0.233271668036838\\
45826.0910016042	0.233257136266895\\
45887.410313803	0.233243531579016\\
45951.9859069679	0.233229291049002\\
46011.9259898922	0.23321600104586\\
46071.3589097028	0.233202692767064\\
46133.7531685742	0.23318878887498\\
46195.7403783873	0.233174774261555\\
46260.9110048865	0.233160213564495\\
46322.0409788262	0.23314668485676\\
46385.8270394594	0.233132718473425\\
46445.4433619428	0.233119438412932\\
46505.282863242	0.233106040835741\\
46567.7105273305	0.233092150256263\\
46630.5553889326	0.233077968770993\\
46695.7309983534	0.233063575032724\\
46756.6716344114	0.233049906912869\\
46819.6681626231	0.233036137519509\\
46879.0354235945	0.233022972027688\\
46939.2068070036	0.233009330658297\\
47001.6678766826	0.232995588984757\\
47065.3703899606	0.232981232942947\\
47129.9837628734	0.232967040048989\\
47191.3022808598	0.232953548233164\\
47253.509276756	0.232939597187262\\
47312.6274760727	0.232926560386431\\
47373.859895529	0.232912707882523\\
47435.6252169329	0.232898982292568\\
47500.1853817798	0.232884571281337\\
47564.2365188575	0.232870510971191\\
47624.6964938934	0.232857294822435\\
47687.3503821452	0.232843321203617\\
47746.2195196717	0.232830219728147\\
47808.5129746554	0.23281615821963\\
47870.2558493275	0.232802462563589\\
47935.000364689	0.232788086378755\\
47998.4892665732	0.232774024243107\\
48058.0906988975	0.232761068506822\\
48120.8037526012	0.23274714831682\\
48179.8115546764	0.232733827263672\\
48243.1660446934	0.232719685601148\\
48304.8864733255	0.232706014409788\\
48369.5887548088	0.232691693108836\\
48432.7420062788	0.232677894246143\\
48491.4848961191	0.232664900799174\\
48554.2571147865	0.232651005452095\\
48614.1357557678	0.232637521748359\\
48677.8191059432	0.232623283206409\\
48739.5170891945	0.232609642251408\\
48804.1771368205	0.232595334672878\\
48866.2593301457	0.232581877078312\\
48924.8790857979	0.232568743863363\\
48987.7104689653	0.232554922080388\\
49048.459948599	0.232541287220661\\
49112.639051338	0.232526966758995\\
49174.1476971936	0.232513379728915\\
49238.7655109828	0.232499029566894\\
49299.7766466093	0.232485856713674\\
49358.8029819652	0.232472675254452\\
49421.1638153933	0.2324588533273\\
49482.7841334379	0.232445129081219\\
49547.458988799	0.232430706618284\\
49608.7782975738	0.232417204386219\\
49673.3538775464	0.232403070633098\\
49733.2939558995	0.23238988035543\\
49792.7268702271	0.232376672121065\\
49855.1211102877	0.232362872497966\\
49917.1083105441	0.232348962744916\\
49982.278918584	0.232334510684388\\
50043.4088905777	0.232321083537708\\
50107.194938647	0.232307222074943\\
50166.8112582385	0.232294040712559\\
50226.6507508412	0.232280743147263\\
50289.0783978299	0.232266956320197\\
50351.9232496033	0.232252880552695\\
50417.098840942	0.232238593952407\\
50478.0394764402	0.232225027419344\\
50541.0359926897	0.23221136108806\\
50600.403250278	0.23219829340397\\
50660.5746240569	0.232184753265562\\
50723.0356782561	0.232171113645418\\
50786.7381814607	0.232156864201685\\
50851.3515391201	0.232142777026625\\
50912.6700553888	0.23212938485492\\
50974.8770398986	0.232115537023619\\
51033.9952353758	0.232102597190306\\
51095.2276433971	0.232088847182655\\
51156.9929517946	0.232075223116505\\
51221.5531063496	0.232060918477478\\
51285.6042308388	0.232046962458294\\
51346.0642050857	0.232033844135221\\
51408.7180804906	0.232019973334389\\
51467.5872137541	0.232006968573103\\
51529.8806556245	0.231993010842579\\
51591.6235201078	0.231979416222868\\
51656.3680244953	0.231965145873312\\
51719.8569162997	0.231951186949072\\
51779.4583487056	0.231938327246343\\
51842.1713879288	0.231924509562288\\
51901.179185628	0.231911286196683\\
51964.5336609735	0.231897248386196\\
52026.2540820661	0.231883677766123\\
52090.9563528306	0.23186946180515\\
52154.1095956984	0.231855763985055\\
52212.8524864356	0.231842865913524\\
52275.6246891074	0.23182907276142\\
52335.5033248261	0.231815687771295\\
52399.1866596712	0.231801553460669\\
52460.884637872	0.231788012342192\\
52525.5446750291	0.231773809602354\\
52587.6268615731	0.231760450971529\\
52646.2466184567	0.231747413368799\\
52709.077984226	0.231733692583134\\
52769.8274577719	0.231720157478656\\
52834.0065456481	0.231705941652211\\
52895.5151877211	0.231692453763263\\
52960.1329912864	0.231678207922096\\
53021.1441218443	0.231665131944824\\
53080.170455652	0.231652046411013\\
53142.5312734777	0.231638325148007\\
53204.1515846683	0.231624700858463\\
53268.8264256196	0.231610383433186\\
53330.145731803	0.231596979686829\\
53394.7213017916	0.231582948615976\\
53454.6613766853	0.231569854268727\\
53514.0942868632	0.231556742296344\\
53576.4885126875	0.231543043034998\\
53638.4757057112	0.231529234248439\\
53703.6462997804	0.231514886827593\\
53764.7762703012	0.231501557521467\\
53828.5623088618	0.231487797161635\\
53888.1786262644	0.231474710953646\\
53948.0181122852	0.231461509824567\\
54010.4457463318	0.231447823064636\\
54073.290590666	0.231433849290589\\
54138.4661683189	0.231419666083486\\
54199.4068033933	0.231406197614216\\
54262.4033105889	0.23139263077928\\
54321.7705656165	0.231379657555539\\
54381.9419321063	0.231366215207112\\
54444.402974589	0.231352674191584\\
54508.105470169	0.231338527767033\\
54572.7188162828	0.231324542777532\\
54634.0373312514	0.231311246957343\\
54696.2443071425	0.231297498946345\\
54755.3624997133	0.231284652900384\\
54816.5948990792	0.231271002056968\\
54878.3601976317	0.231257476234153\\
54942.9203443962	0.231243274554599\\
55006.9714593564	0.231229419490126\\
55067.4314330061	0.231216395885038\\
55130.0852986865	0.231202624664997\\
55188.9544287229	0.231189713583541\\
55251.247860667	0.231175856392379\\
55312.9907174377	0.231162359674063\\
55377.7352135181	0.231148191897768\\
55441.2240976923	0.231134333027008\\
55500.82553016	0.231121566416827\\
55563.5385584215	0.23110784812728\\
55622.546352808	0.231094719507095\\
55685.9008170472	0.231080782433253\\
55747.6212324323	0.23106730937984\\
55812.3234950825	0.231053195627561\\
55875.4767314382	0.23103959587015\\
55934.2196228545	0.231026790370559\\
55996.991813417	0.231013096418957\\
56056.8704451517	0.230999807272593\\
56120.5537683913	0.230985774177145\\
56182.2517427686	0.230972330020746\\
56246.9117720003	0.23095822911276\\
56308.9939534106	0.230944966614269\\
56367.6137112263	0.230932021918047\\
56430.4450638242	0.23091839927672\\
56491.1945327614	0.230904961120375\\
56555.3736093853	0.230890847000168\\
56616.8822485945	0.230877455492569\\
56681.5000444194	0.230863311087838\\
56742.5111711399	0.230850329299856\\
56801.5375037756	0.230837337060178\\
56863.8983097889	0.230823713709845\\
56925.5186157903	0.23081018665663\\
56990.1934458319	0.23079597142269\\
57051.5127500534	0.230782663502621\\
57116.0883124831	0.230768732359778\\
57176.0283847575	0.230755731378954\\
57235.4612917937	0.230742713102188\\
57297.8555068394	0.230729111541158\\
57359.8426943869	0.230715401058324\\
57425.0132778785	0.230701155533331\\
57486.1432472842	0.230687921502619\\
57549.9292786452	0.230674259603605\\
57609.5455943906	0.230661266090293\\
57669.3850754279	0.230648158906287\\
57731.8126996754	0.23063456963706\\
57794.6575383771	0.230620695244069\\
57859.8331056676	0.230606612794613\\
57920.7737404212	0.230593239901814\\
57983.7702407614	0.230579770037013\\
58043.1374938501	0.230566888895882\\
58103.3088548208	0.230553541886253\\
58165.769888432	0.230540097011474\\
58229.4723782387	0.230526051041965\\
58294.0857156105	0.230512165699021\\
58355.4042295945	0.230498963858761\\
58417.6111989597	0.230485313216742\\
58476.7293893298	0.230472558655358\\
58537.9617821419	0.230459004558038\\
58599.7270732396	0.23044557459214\\
58664.2872141051	0.230431473383652\\
58728.3383218499	0.230417716835218\\
58788.7982950473	0.230404785671659\\
58851.4521533641	0.230391111656383\\
58910.321280957	0.230378292022868\\
58972.6147053847	0.23036453298413\\
59034.3575563151	0.230351131852093\\
59099.102046105	0.230337064235439\\
59162.5909245012	0.230323303077135\\
59222.1923570158	0.230310627375035\\
59284.9053769766	0.230297006165128\\
59343.9131688546	0.230283970097824\\
59407.2676246836	0.230270131435012\\
59468.9880357467	0.230256753701555\\
59533.6902922522	0.230242739812753\\
59596.8435236766	0.230229235882707\\
59655.586415607	0.23021652084893\\
59718.3585969997	0.230202923844961\\
59778.2372257173	0.230189728380203\\
59841.9205401684	0.230175794224356\\
59903.6185116502	0.230162444858363\\
59968.2785348801	0.230148443507471\\
};
\addlegendentry{$\smash{\eSystemRed}$ BT $r=10$};

\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=391,forget plot]
  table[row sep=crcr]{%
0	0\\
1.26225221401003	-2.58786465063409e-07\\
5.28923667953012	-2.11050054072785e-06\\
11.5075655061085	-1.3569499371203e-05\\
17.4791253824139	-3.86433260416655e-05\\
22.8333185973568	-7.28135989386725e-05\\
28.8397503570536	-0.000120489382298641\\
34.2649876495075	-0.000173181505644976\\
40.0744636356069	-0.00023372520387103\\
45.6813258841352	-0.000299910382597729\\
51.2372889904464	-0.000366344789034515\\
57.0860390307291	-0.000441898222269401\\
62.3756319617907	-0.000509781848457537\\
68.4471997821419	-0.000590428595778601\\
73.5392145611655	-0.00065781337974822\\
79.7826699967204	-0.000739538783012539\\
84.8666994163483	-0.000806963137989001\\
91.0601758768339	-0.0008847035783948\\
96.2903591536841	-0.00095216554839113\\
102.257522360915	-0.00102259524757257\\
107.788901033652	-0.00108993495472445\\
113.408504754024	-0.00115153271055745\\
119.31647158605	-0.00121740212542243\\
124.568637640245	-0.00127043494823584\\
130.812967768369	-0.00133239294544121\\
135.795586477566	-0.00137828081881055\\
142.222379968147	-0.00143357678814815\\
147.12872855147	-0.00147396968533288\\
153.49746190122	-0.00152032792533251\\
158.568291919797	-0.00155631306439544\\
164.643336561477	-0.00159270549801224\\
169.849366920338	-0.00162225267896468\\
176.150226767908	-0.00165320417443032\\
181.142015375891	-0.00167480647401198\\
187.468266061199	-0.00169735073893285\\
192.531717410677	-0.00171286706928596\\
198.666661547898	-0.00172671988007054\\
204.004746666952	-0.00173596520022872\\
209.775181791756	-0.00174168216760405\\
215.52093014082	-0.00174384801774655\\
220.868167826752	-0.00174243132407911\\
226.536983043473	-0.001737216057447\\
232.643862366293	-0.00172796691379431\\
237.81466435462	-0.00171642044817373\\
244.149419914184	-0.0016984113614359\\
249.114280739636	-0.00168087345969054\\
255.461351149009	-0.00165525872699091\\
260.514727280346	-0.00163047899981755\\
266.648967616244	-0.0015986091154674\\
271.998603155046	-0.00156524255763197\\
277.766936447399	-0.00152855426149065\\
283.67481435595	-0.0014844045757438\\
288.969860770615	-0.00144406498622967\\
294.76562834412	-0.00139438508907625\\
300.905904728204	-0.0013405145119198\\
306.343119241241	-0.0012859615680864\\
312.089844584212	-0.00122911686622511\\
317.952000442478	-0.00116349550902964\\
323.257948646266	-0.00110454259814283\\
329.0169267771	-0.00103432285369515\\
335.132405786546	-0.000959735927516029\\
340.559930682415	-0.000885605513413427\\
346.296251999592	-0.000809602915455894\\
352.139334675889	-0.000723461787051397\\
357.44873564164	-0.000646815075604067\\
363.191369440253	-0.000556980638931761\\
369.29618771898	-0.000462622525188056\\
374.717653515517	-0.000369835425525624\\
380.448448718201	-0.000275587735658716\\
386.28176789901	-0.000169859242170861\\
391.591321415396	-7.64015890172382e-05\\
397.325145416966	3.21401929767453e-05\\
403.424627823653	0.000145347754121873\\
408.841645776279	0.000255901927641228\\
414.569046717454	0.000367520460894353\\
420.396467928562	0.000491922338261307\\
425.705231589145	0.000601363547810829\\
431.433537909229	0.000727730469803083\\
437.530024932278	0.000858896473502336\\
442.943643301144	0.000986366584575109\\
448.668700202857	0.00111451970792275\\
454.492225113638	0.00125671269829068\\
459.799928661733	0.00138135528978627\\
465.524471720869	0.00152469862812972\\
471.619087446758	0.00167296687959661\\
477.030040722875	0.00181653923390804\\
482.753381473977	0.0019604298658633\\
488.574107588216	0.00211956473185311\\
493.880797101813	0.00225866877897707\\
499.602578420163	0.00241817411350418\\
505.695904623995	0.00258272407970781\\
511.104736946164	0.00274162176265123\\
516.826757826326	0.00290048946428009\\
522.645358547772	0.00307575214351405\\
527.951159280844	0.00322861461510313\\
533.670811392147	0.00340350239268958\\
539.763174395731	0.00358354900871803\\
545.170292551928	0.00375703010999975\\
550.89126476965	0.00393014924044964\\
556.708179415677	0.00412076051856914\\
562.01323115922	0.0042867120472023\\
567.731178262786	0.00447623674087898\\
573.822777705295	0.00467102942890011\\
579.228490201479	0.00485838540421841\\
584.948607146419	0.00504506311260337\\
590.764142779427	0.00525027790348111\\
596.068569669669	0.00542868004869511\\
601.785113921393	0.00563212905476105\\
607.876082928681	0.00584095045310117\\
613.280626205547	0.00604150446670146\\
619.000031542159	0.00624107897630968\\
624.814413248281	0.0064601850963157\\
630.118318511362	0.00665042833415655\\
635.833684509738	0.00686712062756191\\
641.924118759221	0.00708928518786579\\
647.327676452538	0.00730239057703705\\
653.04647999086	0.00751422960751421\\
658.859879531981	0.00774654643486748\\
664.163346273986	0.00794804849537985\\
669.877706933688	0.00817733325512705\\
675.967679304533	0.00841218582786237\\
681.370395975293	0.0086372246599796\\
687.088683739931	0.00886072399810622\\
692.901236084397	0.00910560108341203\\
698.204330689965	0.00931780554653525\\
703.917822674786	0.00955906079301216\\
710.007391031782	0.0098059752471444\\
715.409382078467	0.0100423569720785\\
721.127222794564	0.0102769391480976\\
726.939036461742	0.0105337548538786\\
732.241812027561	0.0107561298986836\\
737.954545621816	0.0110087611815108\\
744.043757235253	0.0112671390814077\\
749.445116029332	0.0115142992655985\\
755.162565524224	0.0117594123189729\\
760.973729326008	0.0120275725091179\\
766.276228635043	0.012259609771331\\
771.988294313686	0.0125230489165181\\
778.077188561113	0.0127923182624061\\
783.477991626033	0.0130497173963792\\
789.195095893629	0.0133048337151705\\
795.00532310156	0.0135837626494552\\
800.305209731253	0.0138248680615162\\
806.013365995349	0.0140984192009781\\
812.102374873167	0.0143780226062941\\
817.497541137563	0.0146449225333558\\
823.216352676664	0.01490959674898\\
829.019449553191	0.0151984713595357\\
834.324958326506	0.0154484976483138\\
840.028856264672	0.0157316971280784\\
846.120672731773	0.0160211704682615\\
851.515329110882	0.0162973875319879\\
857.232035435837	0.016570918086833\\
863.038978946856	0.0168697624954051\\
868.33922622294	0.0171277865797711\\
874.045529435392	0.0174203629014034\\
880.138743871027	0.017719220063041\\
885.504884049784	0.0180030163652425\\
891.19373343793	0.0182834776365839\\
896.979904777301	0.0185906487336316\\
902.239336533338	0.0188543202117876\\
907.917824084616	0.0191542776290084\\
913.986647781004	0.0194604764938589\\
919.337441546143	0.0197517040871214\\
925.016636820501	0.0200397272869519\\
930.78191861077	0.0203544594923748\\
936.025287424124	0.0206246744886487\\
941.67609556401	0.0209314917023597\\
947.720597006639	0.0212445659879214\\
953.030314889529	0.0215415636795335\\
958.657944468937	0.0218343695314658\\
964.355131649747	0.0221537931461781\\
969.477313367449	0.0224245827248997\\
974.891303534943	0.0227270321225761\\
980.77804120793	0.0230370107264086\\
986.66470583163	0.023370876242841\\
992.409956384588	0.0236802740762624\\
998.489323008336	0.0240255945442926\\
1003.75873932966	0.0243140495529388\\
1010.13181506146	0.0246729545225298\\
1015.13536640502	0.0249542198838846\\
1021.62526005878	0.0253151951300937\\
1026.61422568489	0.0256040980265977\\
1032.70282200718	0.0259462970822588\\
1038.24386804863	0.0262574479779529\\
1044.23962172253	0.0266044027416842\\
1049.50366153027	0.0269036991928608\\
1055.69620252151	0.0272600441861369\\
1060.82636484281	0.0275580961913901\\
1067.08003187042	0.0279149495141968\\
1072.23883462303	0.0282214964922675\\
1078.37425556551	0.0285689964025012\\
1083.73973478097	0.0288932159945929\\
1089.59073178485	0.0292240419857411\\
1095.29881057107	0.0295711160772665\\
1100.77632852475	0.0298835451389126\\
1106.84536511248	0.030251132284978\\
1111.96318842834	0.030549161823616\\
1118.31906446303	0.0309296922937643\\
1123.23854358507	0.0312249159007891\\
1129.68130074889	0.0316056207301167\\
1134.62574800783	0.0319112011620006\\
1140.90211807505	0.0322783120580667\\
1145.90502053296	0.0325854212799695\\
1151.87018593298	0.0329532610835906\\
1157.6070903933	0.0332894013580219\\
1163.4167673772	0.0336551997650774\\
1168.75676600754	0.0339706407217138\\
1174.94462020412	0.034356754261496\\
1179.96277957038	0.0346606766528337\\
1185.89199494548	0.0350328552182337\\
1191.61231285375	0.0353730317021126\\
1197.44172873475	0.0357457522778171\\
1202.76182770898	0.0360649473324599\\
1208.96878819175	0.0364578844467986\\
1213.97138876236	0.0367657211734237\\
1219.90474095069	0.0371434047771131\\
1225.62847170346	0.0374889865444982\\
1231.44938921899	0.0378664309568599\\
1236.77954369055	0.0381908728441605\\
1242.97401954021	0.0385885966003212\\
1247.98803782637	0.0389013434476595\\
1253.9169793706	0.0392840154995225\\
1259.63888410945	0.0396341677521198\\
1265.46116767121	0.040016773511728\\
1270.79007346042	0.0403454611671193\\
1276.98519346354	0.0407484322003904\\
1281.99879539305	0.0410652263807279\\
1287.92756067094	0.0414527690123357\\
1293.6495996392	0.0418073717453375\\
1299.47085899459	0.0421946953897558\\
1304.80093000694	0.0425275155077122\\
1310.994330091	0.0429353096454529\\
1316.00944659148	0.0432559984777898\\
1321.93749713801	0.0436481252667793\\
1327.65925208805	0.0440068646072593\\
1333.48048221087	0.0443987092044355\\
1338.8105327248	0.0447353393650466\\
1345.00367040275	0.0451477600701251\\
1350.01895708942	0.0454720428865655\\
1355.94680467747	0.0458685075752934\\
1361.66848481415	0.0462311482570538\\
1367.48951801608	0.0466272395785711\\
1372.81969105328	0.0469674570386614\\
1379.01248144046	0.0473842270043837\\
1384.0279852254	0.0477118873441856\\
1389.95564303947	0.0481124340335117\\
1395.67722676821	0.0484787333735968\\
1401.49817799788	0.0488788275139722\\
1406.82833129371	0.0492224029609279\\
1413.0209699349	0.0496432721228838\\
1418.03650874081	0.0499740928073725\\
1423.96405443506	0.0503784773864095\\
1429.68556982044	0.0507482097856817\\
1435.50643708766	0.0511520642709712\\
1440.83656813506	0.0514987881251317\\
1447.02907928156	0.0519235070675617\\
1452.04462946701	0.0522572890758676\\
1457.97208066426	0.0526652753323004\\
1463.69353134545	0.0530382237057526\\
1469.51433258098	0.0534456078055175\\
1474.84442228241	0.0537952790685421\\
1481.03684035413	0.0542236097746511\\
1486.05237298433	0.0545601629119606\\
1491.97974596114	0.0549715246570823\\
1497.70113831194	0.0553474822148649\\
1503.52187810263	0.0557581742350266\\
1508.85192431901	0.0561106020997772\\
1515.04426091736	0.056542315648431\\
1520.05976867636	0.0568814594068687\\
1525.98707077646	0.0572959799836961\\
1531.70840805319	0.0576747490208274\\
1537.52909140085	0.058088537037352\\
1542.85909248164	0.058443539293814\\
1549.05135655802	0.0588784167171797\\
1554.06683507039	0.0592199788288548\\
1559.99407177004	0.0596374510477447\\
1565.71535697888	0.060018842727984\\
1571.5359869538	0.0604355240417469\\
1576.86594366794	0.0607929267886797\\
1583.0581403344	0.0612307585982643\\
1588.07358876181	0.0615745746770132\\
1594.00076382566	0.0619948004582863\\
1599.72199939361	0.0623786343492152\\
1605.5425786982	0.0627980152281878\\
1610.87249222517	0.0631576523595763\\
1617.06462543621	0.0635982383095912\\
1622.08004391882	0.0639441513591843\\
1628.00716044435	0.0643669413978459\\
1633.72834857818	0.0647530451176808\\
1639.54887949112	0.0651749404152778\\
1644.87875135267	0.0655366532671004\\
1651.07082421094	0.0659798019779899\\
1656.08621351104	0.0663276620446947\\
1662.01327414039	0.0667528354478724\\
1667.7344168484	0.0671410443062811\\
1673.55490144436	0.0675652771107014\\
1678.88473321126	0.0679289141129358\\
1685.07674841121	0.0683744427161724\\
1690.09210948973	0.0687241065565286\\
1696.01911660265	0.0691514904901846\\
1701.74021575535	0.069541647154252\\
1707.56065594091	0.0699680484359572\\
1712.89044917714	0.0703334647979782\\
1719.08240913277	0.0707811985753393\\
1724.09774302817	0.0711325293562605\\
1730.02469881217	0.0715619587000286\\
1735.74575616107	0.0719539128733289\\
1741.56615371752	0.0723823211468962\\
1746.89590993327	0.0727493785583089\\
1753.08781686989	0.073199150593829\\
1758.10312461993	0.073552017608911\\
1764.03003111579	0.0739833346237102\\
1769.75104831006	0.0743769427404582\\
1775.57140491057	0.0748072037384645\\
1780.90112555033	0.0751757700858961\\
1787.09298154443	0.075627420929364\\
1792.1082641583	0.0759816993306707\\
1798.0351232832	0.0764147533393129\\
1803.75610187955	0.0768098782717953\\
1809.57641910263	0.0772418446322593\\
1814.90610554024	0.0776117937292242\\
1821.09791254466	0.0780651710732319\\
1826.1131709897	0.078420741615738\\
1832.03998455262	0.0788553886968292\\
1837.76092602331	0.0792518994757049\\
1843.5812053615	0.0796854304426024\\
1848.91085890111	0.0800566417716632\\
1855.10261875993	0.0805116001419696\\
1860.11785395787	0.0808683489397323\\
1866.04462366995	0.0813044516345507\\
1871.76552940919	0.0817022231813207\\
1877.58577227608	0.0821371843179209\\
1882.91539415487	0.082509542784254\\
1889.10710861389	0.0829659432433059\\
1894.12232144064	0.0833237615364779\\
1900.04904892321	0.0837611885684341\\
1905.76992025276	0.084160101439552\\
1911.59012798881	0.0845963643540922\\
1916.91971938057	0.0849697600498622\\
1923.11139009528	0.0854274699130369\\
1928.12658138249	0.0857862538451191\\
1934.0532681737	0.0862248798513223\\
1939.77410634781	0.0866248199934162\\
1945.59428022535	0.0870622620766323\\
1950.92384224421	0.0874365900556432\\
1957.11547078638	0.0878954826197307\\
1962.13064132361	0.0882551330245511\\
1968.05728888418	0.0886948382989861\\
1973.77809509402	0.0890956968147076\\
1979.59823632181	0.0895342009887242\\
1984.92777002593	0.0899093610508715\\
1991.1193578893	0.0903693153343021\\
1996.13450842648	0.0907297375322632\\
2002.06111814473	0.0911704077800915\\
2007.78189352249	0.0915720807041203\\
2013.60200324981	0.092011535182223\\
2018.93150964486	0.0923874316673055\\
2025.12305825021	0.0928483321616293\\
2030.13818949997	0.0932094357648029\\
2036.06476269653	0.0936509618673126\\
2041.78550831915	0.0940533499520797\\
2047.60558763953	0.0944936480088967\\
2052.93506768199	0.0948701895993747\\
2059.12657838174	0.09533192603151\\
2064.14169102175	0.0956936247571901\\
2070.06822895376	0.0961359025469331\\
2075.78894584635	0.0965389110576343\\
2081.60899580105	0.0969799508092786\\
2086.93845040124	0.0973570503415879\\
2093.12992448365	0.0978195174463746\\
2098.14501915877	0.0981817289387151\\
2104.07152302378	0.0986246589843921\\
2109.79221216283	0.0990281975028894\\
2115.612233744	0.099469881696632\\
2120.94166376892	0.0998474559806776\\
2127.13310246202	0.100310553283291\\
2132.14817978627	0.100673198942675\\
2138.07465072585	0.101116686343345\\
2143.79531304214	0.10152066858057\\
2149.6153071958	0.101962904393627\\
2154.94471347174	0.102340874040103\\
2161.13611794686	0.102804505647893\\
2166.15117850536	0.103167510467702\\
2172.07761760842	0.103611464655911\\
2177.79825398977	0.104015808272398\\
2183.6182216185	0.104458507119438\\
2188.94760493347	0.104836796374631\\
2195.13897630863	0.105300870777993\\
2200.15402065926	0.105664163188444\\
2206.08042896517	0.106108497741884\\
2211.80104025892	0.106513124176086\\
2217.62098222445	0.10695620152508\\
2222.95034333044	0.107334738112832\\
2229.1416826734	0.1077991679947\\
2234.15671134847	0.108162679713452\\
2240.08308984987	0.108607312174788\\
2245.80367686528	0.109012146478825\\
2251.6235939908	0.109455521674876\\
2256.95293360588	0.109834236645398\\
2263.14424193703	0.110298938698991\\
2268.15925544473	0.110662604588231\\
2274.08560509026	0.111107456292727\\
2279.80616860065	0.111512426975262\\
2285.62606167302	0.111956023072063\\
2290.95538048328	0.112334850657296\\
2297.14665877829	0.112799745411774\\
2302.1616576041	0.11316350334148\\
2308.08797930086	0.113608499252101\\
2313.80852004565	0.114013538128015\\
2319.62838981742	0.114457281726619\\
2324.95768847878	0.114836159201865\\
2331.1489376711	0.115301170855523\\
2336.16392227911	0.115664961572667\\
2342.09021689494	0.11611003012232\\
2347.81073558155	0.116515072168909\\
2353.63058277287	0.116958893263469\\
2358.95986191279	0.117337760815014\\
2365.15108289598	0.117802817075717\\
2370.16605373001	0.118166584079123\\
2376.09232209571	0.118611657019738\\
2381.81281940128	0.11901664023913\\
2387.63264470169	0.119460472069339\\
2392.96190492071	0.119839272667811\\
2399.1530985506	0.120304304600333\\
2404.16805603541	0.120667994020962\\
2410.09429894668	0.121113006279106\\
2415.81477551978	0.121517871566648\\
2421.63457958984	0.121961650476554\\
2426.96382146305	0.122340329755773\\
2433.15498855974	0.122805271635752\\
2438.16993310204	0.123168832122167\\
2444.0961513214	0.123613721660913\\
2449.8166077835	0.124018412679254\\
2455.63639125634	0.124462077982203\\
2460.96561533477	0.12484058412327\\
2467.15675668455	0.125305373297489\\
2472.17168867395	0.125668755906287\\
2478.09788293251	0.126113463593071\\
2483.81831987945	0.126517926651702\\
2489.63808336221	0.126961420501121\\
2494.96729017409	0.127339704121532\\
2501.15840653121	0.127804280874255\\
2506.17332634116	0.128167438965238\\
2512.09949734023	0.128611908445438\\
2517.81991534355	0.129016092385446\\
2523.63965941875	0.129459359651231\\
2528.96884947072	0.129837373698796\\
2535.15994155901	0.130301681123887\\
2540.17484954766	0.130664570259781\\
2546.1009979603	0.131108747835763\\
2551.8213975685	0.131512603919582\\
2557.6411227953	0.131955592069836\\
2562.97029657353	0.132333291721188\\
2569.16136508798	0.132797275599776\\
2574.17626159896	0.133159853450284\\
2580.10238807142	0.133603687965702\\
2585.82276981115	0.134007169771634\\
2591.64247672652	0.134449828759525\\
2596.97163469775	0.134827171323027\\
2603.16268030598	0.135290780006466\\
2608.17756566914	0.135653006256483\\
2614.10367082223	0.136096448985576\\
2619.82403519936	0.136499512306887\\
2625.64372431924	0.136941794462407\\
2630.97286693176	0.137318739285266\\
2637.16389027537	0.137781923583162\\
2642.1787648075	0.138143759844962\\
2648.10484923783	0.138586764386656\\
2653.82519673853	0.138989367135034\\
2659.64486855882	0.139431227061445\\
2664.97399624341	0.139807735440845\\
2671.16499793925	0.140270448513934\\
2676.17986194473	0.140631858243165\\
2682.10592622594	0.141074380419752\\
2687.82625731763	0.14147648253295\\
2693.64591231521	0.141917877007719\\
2698.97502548601	0.142293912105804\\
2705.1660061274	0.142756109363476\\
2710.18085989881	0.143117057778779\\
2716.10690458268	0.14355905553899\\
2721.82721971494	0.143960618892476\\
2727.64685834857	0.144401506772491\\
2732.97595740388	0.144777033535033\\
2739.16691756177	0.145238672537278\\
2744.18176138048	0.145599126543404\\
2750.10778699795	0.146040559869681\\
2755.82808660339	0.146441548192097\\
2761.64770931462	0.146881890322998\\
2766.97679463768	0.147256875401579\\
2773.16773486167	0.147717915765198\\
2778.18256899839	0.148077843879444\\
2784.10857606059	0.148518674699218\\
2789.82886055568	0.14891905349152\\
2795.64846776963	0.149358812620947\\
2800.97753972932	0.14973322429852\\
2807.16846054873	0.150193627607384\\
2812.18328526398	0.150552999889215\\
2818.10927426319	0.15099319199004\\
2823.82954404899	0.151392928448122\\
2829.64913617514	0.151832069142725\\
2834.97819512668	0.152205877262395\\
2841.16909705145	0.152665606981595\\
2846.1839125961	0.153024394965319\\
2852.10988400656	0.153463913913667\\
2857.83013946946	0.153862976854352\\
2863.64971690236	0.154301465420393\\
2868.97876318798	0.15467464131728\\
2875.16964670955	0.155133662710996\\
2880.18445332526	0.155491839341347\\
2886.11040760407	0.155930652404932\\
2891.83064911646	0.156329012195155\\
2897.65021223646	0.156766816602548\\
2902.97924618592	0.157139333038603\\
2909.17011177816	0.157597613091529\\
2914.18490969777	0.157955152662047\\
2920.11084728564	0.158393228735503\\
2925.83107520656	0.158790857224566\\
2931.65062438043	0.159227947034207\\
2936.97964631166	0.159599778135854\\
2943.17049443159	0.160057285478021\\
2948.18528387957	0.160414163572094\\
2954.11120520158	0.160851473105877\\
2959.83141987732	0.161248343560643\\
2965.65095545884	0.161684689854885\\
2970.97996567848	0.162055811053354\\
2977.17079676703	0.162512515888216\\
2982.18557795986	0.162868709322681\\
2988.11148342613	0.163305224255047\\
2993.83168519081	0.16370131129793\\
2999.6512075214	0.164136886614073\\
3004.98020632526	0.164507274588327\\
3011.17102080804	0.164963148623959\\
3016.18579395455	0.165318635395138\\
3022.11168396094	0.165754329087071\\
3027.83187313705	0.166149608636718\\
3033.65138254626	0.166584386903374\\
3038.98037021985	0.166954019525501\\
3045.17116850777	0.167409035908771\\
3050.18593380947	0.167763795140851\\
3056.11180873821	0.168198642313803\\
3061.83198563709	0.168593091528345\\
3067.65148244318	0.16902704800456\\
3072.98045926214	0.169395904287536\\
3079.17124175207	0.169850037541135\\
3084.18599940353	0.170204049436778\\
3090.11185962377	0.170638026113111\\
3095.83202454615	0.171031623335871\\
3101.65150905654	0.171464734552885\\
3106.98047528707	0.171832794600591\\
3113.17124236245	0.172286020562785\\
3118.18599255154	0.172639266355883\\
3124.11183841996	0.173072349801886\\
3129.83199165638	0.173465074509436\\
3135.65146416812	0.173897318214964\\
3140.9804200674	0.174264563174374\\
3147.17117209882	0.174716858941372\\
3152.18591500703	0.17506932085184\\
3158.11174686835	0.175501489523214\\
3163.83188869961	0.175893322275683\\
3169.65134949983	0.17632467738061\\
3174.9802953164	0.17669108939605\\
3181.17103266213	0.177142433266856\\
3186.18576846484	0.17749409445739\\
3192.11158665233	0.177925327947099\\
3197.83171734989	0.178316250340636\\
3203.65116671625	0.178746696868019\\
3208.98010269036	0.179112259037401\\
3215.17082569686	0.179562630461068\\
3220.18555456361	0.17991347499577\\
3226.11135939957	0.180343753984143\\
3231.83147922598	0.180733748605436\\
3237.65091742697	0.181163267641711\\
3242.97984379099	0.181527963974672\\
3249.17055279341	0.181977343499829\\
3254.18527488814	0.182327356304631\\
3260.11106668436	0.182756662511632\\
3265.83117589356	0.183145712894395\\
3271.650603189	0.183574286542709\\
3276.97952016766	0.18393810192055\\
3283.17021549033	0.184386471147125\\
3288.1849309716	0.184735637971919\\
3294.11071002979	0.185163954111479\\
3299.83080886753	0.185552044694828\\
3305.65022550885	0.18597965603038\\
3310.97913331961	0.186342576167755\\
3317.16981527644	0.186789917700779\\
3322.18452429767	0.187138225083193\\
3328.11029090988	0.187565534819523\\
3333.83037961402	0.187952650908154\\
3339.64978584461	0.188379283935474\\
3344.97868469796	0.188741295343727\\
3351.16935359289	0.189187592749149\\
3356.18405630257	0.189535027979889\\
3362.10981075155	0.189961315885685\\
3367.8298895524	0.190347443611776\\
3373.64928560795	0.190773083223855\\
3378.97817570768	0.191134173175952\\
3385.16883183506	0.191579410938359\\
3390.18352837695	0.191925962028055\\
3396.10927093655	0.192351213544513\\
3401.82934005717	0.192736339831273\\
3407.64872616596	0.193160971770468\\
3412.97760770943	0.193521128267444\\
3419.16825135442	0.193965291749617\\
3424.18294186772	0.194310947397103\\
3430.10867280326	0.194735148795665\\
3435.82873245972	0.195119261322471\\
3441.64810884295	0.195542872143092\\
3446.97698202132	0.195902083881952\\
3453.16761346026	0.196345159286177\\
3458.18229807981	0.196689908848143\\
3464.10801764838	0.197113047193904\\
3469.82806805006	0.197496134362938\\
3475.64743492209	0.197918711395469\\
3480.97629992062	0.198276967738483\\
3487.16691942134	0.19871894206953\\
3492.18159827781	0.199062775531495\\
3498.10730672859	0.199484838648188\\
3503.82734807847	0.199866889552529\\
3509.64670564709	0.200288420869387\\
3514.97556264533	0.200645711814713\\
3521.1661704675	0.201086572844424\\
3526.18084368751	0.201429480792962\\
3532.10654126213	0.201850457229469\\
3537.82657375696	0.202231461622558\\
3543.64592222367	0.202651936005345\\
3548.9747713957	0.203008252158922\\
3555.16536779115	0.203447988392336\\
3560.18003549747	0.203789961988504\\
3566.10572243024	0.20420984098681\\
3571.82574626086	0.204589789253247\\
3577.64508582108	0.205009196161415\\
3582.97392733571	0.205364528710078\\
3589.16451254872	0.205803129353017\\
3594.17917486039	0.20614416030694\\
3600.1048513786	0.20656293177148\\
3605.82486673012	0.206941814899082\\
3611.64419757345	0.207360144439957\\
3616.97303159441	0.207714485125716\\
3623.16360586201	0.20815194005378\\
3628.1782628945	0.20849202060033\\
3634.10392921869	0.208909675068666\\
3639.82393627072	0.209287484621733\\
3645.64325858113	0.209704727521838\\
3650.97208526731	0.210058068617273\\
3657.16264881952	0.210494368346175\\
3662.17730068485	0.210833491221713\\
3668.10295702907	0.211250019836473\\
3673.82295595593	0.21162674793022\\
3679.64226991199	0.212042895507842\\
3684.97108941756	0.212395229792559\\
3691.16164247768	0.212830365449752\\
3696.17628928457	0.213168523869868\\
3702.10193585661	0.213583918351912\\
3707.82192682751	0.213959557628001\\
3713.64123260259	0.214374601766947\\
3718.97004507723	0.214725922505059\\
3725.16058786208	0.215159885802585\\
3730.17522971606	0.215497073440809\\
3736.10086671767	0.215911326063552\\
3741.82084989691	0.216285869666693\\
3747.64014765937	0.216699802791176\\
3752.96895324838	0.217050103709762\\
3759.15948596855	0.217482886918283\\
3764.17412297207	0.217819097885718\\
3770.0997505992	0.218232201450565\\
3775.81972614637	0.218605643006123\\
3781.63901605973	0.21901845805675\\
3786.96781490426	0.219367733325239\\
3793.15833776429	0.219799329249192\\
3798.17297001686	0.220134558075028\\
3804.09858845987	0.220546505887876\\
3809.81855652998	0.220918839480455\\
3815.63783875311	0.221330529891244\\
3820.96663099024	0.221678774101705\\
3827.1571441889	0.222109176055533\\
3832.17177178717	0.222443417668407\\
3838.09738123103	0.222854203517168\\
3843.81734197471	0.22322542367012\\
3849.63661666199	0.223635983346517\\
3854.96540242493	0.223983191494792\\
3861.15590615538	0.224412393280207\\
3866.17052919325	0.224745642990372\\
3872.09612981773	0.225155261123464\\
3877.81608338136	0.225525362779287\\
3883.63535068284	0.22593478607714\\
3888.96413010106	0.226280953544803\\
3895.15462455108	0.226708949429033\\
3900.16924311981	0.227041202911298\\
3906.09483509965	0.227449648017074\\
3911.81478162554	0.227818626518662\\
3917.6340416871	0.228226908224101\\
3922.96281488642	0.228572030761196\\
3929.15330023859	0.228998815456176\\
3934.16791442689	0.229330068733587\\
3940.093497932	0.229737335920656\\
3945.8134375585	0.230105186993359\\
3951.632690522	0.230512322303549\\
3956.96145762478	0.230856396012075\\
3963.15193405663	0.231281964654543\\
3968.16654395074	0.231612214082773\\
3974.09211914636	0.23201829886117\\
3979.81205200804	0.232385018595634\\
3985.63129801144	0.23279100310037\\
3990.96005913665	0.233134024418485\\
3997.1505268209	0.233558372550938\\
4002.16513250469	0.233887614803347\\
4008.09069955156	0.234292513066524\\
4013.8106257793	0.234658097902278\\
4019.6298649568	0.235062927566365\\
4024.95862022019	0.235404893253276\\
4031.14907932486	0.235828016805752\\
4036.1636808799	0.236156248859108\\
4042.08923993439	0.236559956866704\\
4047.80915965553	0.236924403576452\\
4053.62839213774	0.23732807472286\\
4058.95714165189	0.237668981844366\\
4065.14759234049	0.238090877117016\\
4070.16218984614	0.238418096237824\\
4076.08774106044	0.238820610599183\\
4081.80765439889	0.239183916273783\\
4087.62688031289	0.239586425567531\\
4092.95562418737	0.239926271482194\\
4099.14606661904	0.240346935128614\\
4104.16066015253	0.240673138860044\\
4110.08620367474	0.241074456518446\\
4115.80611075112	0.24143661855254\\
4121.62533022062	0.241837962985277\\
4126.95406856206	0.242176745331193\\
4133.14450289172	0.242596174342473\\
4138.1590925282	0.24292136049185\\
4144.08462850253	0.243321478709434\\
4149.80452943425	0.243682494787699\\
4155.62374257968	0.244082671662953\\
4160.95247549189	0.244420388345097\\
4167.1429018704	0.24483858003457\\
4172.15748768303	0.245162746661413\\
4178.08301624988	0.245561663004742\\
4183.80291115126	0.245921531088744\\
4189.62211808991	0.246320538007811\\
4194.95084567398	0.246657187185934\\
4201.14126424822	0.247074139174577\\
4206.15584630824	0.247397284579154\\
4212.08136760435	0.247794996905417\\
4217.80125658674	0.248153715221027\\
4223.62045743284	0.248551550069479\\
4228.94917978719	0.248887130146524\\
4235.13959169893	0.249302840401842\\
4240.15416842462	0.249624963037554\\
4246.07968307943	0.250021469484797\\
4251.79956659154	0.250379036553516\\
4257.61876073612	0.250775697426497\\
4262.94747880473	0.251110207098106\\
4269.13788529581	0.25152467386128\\
4274.15245418583	0.25184577236905\\
4280.07796303643	0.252241071327695\\
4285.79784175853	0.252597485950262\\
4291.61702792578	0.252992971140653\\
4296.94574347124	0.253326409385335\\
4303.13614257146	0.253739630981162\\
4308.15070569186	0.254059704436022\\
4314.07620811489	0.254453794521635\\
4319.79608184148	0.254809055627641\\
4325.61526040476	0.255203363811058\\
4330.94397329285	0.255535729687532\\
4337.13436523513	0.255947704834829\\
4342.14892265238	0.256266752400617\\
4348.07441873911	0.256659632499746\\
4353.79428759189	0.257013739263663\\
4359.61345852796	0.257406869326858\\
4364.94216901494	0.257738162117282\\
4371.13255364991	0.258148889759479\\
4376.14710573319	0.258466910803254\\
4382.07259548857	0.258858580033801\\
4387.79245951822	0.259211531829423\\
4393.61162296768	0.259603482899083\\
4398.94033110662	0.259933702063295\\
4405.13070853016	0.260343181392605\\
4410.14525541473	0.260660175449686\\
4416.0707389286	0.261050633153486\\
4421.79059821864	0.261402429556088\\
4427.60975429169	0.261793200972632\\
4432.93846015538	0.262122346154627\\
4439.12883044919	0.262530576585127\\
4444.14337227138	0.26284654336368\\
4450.06884963411	0.263235789092895\\
4455.7887042622	0.26358642986703\\
4461.60785308492	0.263976021177591\\
4466.93655671996	0.264304092194515\\
4473.12691999608	0.264711073354122\\
4478.14145685761	0.265026012725668\\
4484.06692816992	0.265414046232958\\
4489.78677821601	0.265763531324792\\
4495.60591991074	0.266151942272001\\
4500.93462136139	0.266478939107773\\
4507.12497773301	0.266884670826541\\
4512.13950972834	0.267198582819867\\
4518.06497509104	0.267585404048613\\
4523.78482063331	0.267933733577268\\
4529.60395532195	0.268320964090313\\
4534.93265462768	0.268646886887802\\
4541.12300421053	0.269051369188541\\
4546.13753142653	0.269364253982429\\
4552.06299094021	0.269749863057768\\
4557.78283205557	0.270097037307377\\
4563.6019598574	0.270483087493118\\
4568.93065705591	0.270807936546946\\
4575.12099996436	0.271211169636\\
4580.13552248423	0.271523027552438\\
4586.0609762478	0.271907424772706\\
4591.78081301142	0.272253444184685\\
4597.59993404327	0.27263831431935\\
4602.9286291707	0.272962090068825\\
4609.11896551737	0.273364074327456\\
4614.13348342126	0.273674905824972\\
4620.05893153169	0.274058091653574\\
4625.77876401707	0.274402956819257\\
4631.59787839308	0.274786647340486\\
4636.92657148447	0.275109350362839\\
4643.11690137967	0.275510086338991\\
4648.13141474541	0.275819892006277\\
4654.05685729754	0.276201867063918\\
4659.77668557645	0.276545578717495\\
4665.59579340812	0.276928090216761\\
4670.92448449754	0.277249721220658\\
4677.11480804916	0.277649209621105\\
4682.12931695252	0.277957990170883\\
4688.05475403904	0.278338755228158\\
4693.77457818156	0.278681314239927\\
4699.59367957779	0.279062647455278\\
4704.92236869846	0.27938320727461\\
4711.11268601191	0.279781448957455\\
4716.12719052679	0.280089205220615\\
4722.05262223824	0.280468761190912\\
4727.77244231282	0.280810168560816\\
4733.59153737995	0.281190324369952\\
4738.92022456427	0.281509813957889\\
4745.11053574254	0.281906809925394\\
4750.12503594106	0.282213542845371\\
4756.05046236588	0.282591890778095\\
4761.77027843936	0.282932147629547\\
4767.58936728127	0.283311127043187\\
4772.91805256087	0.28362954746649\\
4779.10835770457	0.284025298858222\\
4784.12285365714	0.284331009485627\\
4790.04827488172	0.284708150559715\\
4795.76808701941	0.285047258133688\\
4801.58716973755	0.285425062289234\\
4806.91585314333	0.285742414722817\\
4813.10615235074	0.286136922809083\\
4818.12064412614	0.286441612296562\\
4824.04606023487	0.286817547814284\\
4829.76586850056	0.287155507463659\\
4835.58494519403	0.287532137619131\\
4840.91362675618	0.287848423340855\\
4847.10392012331	0.28824168951644\\
4852.11840778874	0.288545359113758\\
4858.04381886408	0.288920090494786\\
4863.76362332009	0.289256903678946\\
4869.58269408575	0.289632361207187\\
4874.91137383377	0.289947581592885\\
4881.10166145443	0.29033960737105\\
4886.11614507556	0.290642258420387\\
4892.04155285949	0.291015787273996\\
4897.76135059907	0.291351455498959\\
4903.58041597657	0.291725741748193\\
4908.90909477869	0.292039898438586\\
4915.09937400735	0.292430685181668\\
4920.11385698582	0.292732319376342\\
4926.03925993718	0.293104647177483\\
4931.75905056502	0.29343917218797\\
4937.57810890152	0.293812288523285\\
4942.90678947377	0.294125383309164\\
4949.09705637644	0.294514932462959\\
4954.11154285369	0.294815551572816\\
4960.03693924633	0.295186679940666\\
4965.75672241707	0.295520063505933\\
4971.57577335129	0.295892011538495\\
4976.90445655817	0.296204046141569\\
4983.09470983224	0.296592359438743\\
4988.10920133108	0.296891965150859\\
4994.03459054355	0.297261895871332\\
4999.75436622435	0.297594139843109\\
5005.57340954531	0.297964921314614\\
5010.90209588063	0.298275897495372\\
5017.09233490714	0.298662976821309\\
5022.10683220396	0.298961570846148\\
5028.03221396907	0.299330305825144\\
5033.75198218616	0.299661412127702\\
5039.57101788936	0.300031028896099\\
5044.89970752232	0.300340948462721\\
5051.08993216831	0.300726795830286\\
5056.10443554254	0.301024379918606\\
5062.02980980834	0.301391921163595\\
5067.74957064049	0.301721891797441\\
5073.56859877642	0.302090345815273\\
5078.89729176878	0.30239921063777\\
5085.08750207812	0.302783828161073\\
5090.10201161965	0.303080404119336\\
5096.02737841954	0.303446753726752\\
5101.74713196117	0.303775590765241\\
5107.56615261719	0.304142884071076\\
5112.89484896716	0.304450696082542\\
5119.08504507949	0.30483408596597\\
5124.09956077682	0.305129655659061\\
5130.02492018756	0.305494815806783\\
5135.74466654155	0.305822521393542\\
5141.56367981741	0.306188656104759\\
5146.89237949787	0.306495417301242\\
5153.08256159098	0.306877581831094\\
5158.09708338989	0.307172147182756\\
5164.02243550603	0.307536120124408\\
5169.7421747773	0.307862696470002\\
5175.56118241443	0.308227674853745\\
5180.88988245384	0.308533387176623\\
5187.08005306201	0.30891432878901\\
5192.09457929526	0.309207891752025\\
5198.01992442537	0.309570679758257\\
5203.73965723569	0.309896129235144\\
5209.55865753219	0.310259953386792\\
5214.88736018261	0.31056461911649\\
5221.07751654303	0.310944340058129\\
5226.09204995061	0.311236902826455\\
5232.01738708408	0.311598508232491\\
5237.73711314313	0.31192283316364\\
5243.55610633259	0.312285505400948\\
5248.88481157143	0.312589126722028\\
5255.07495367089	0.312967629472295\\
5260.08949445097	0.313259194157109\\
5266.01482352646	0.313619619402549\\
5271.73454293376	0.313942822190244\\
5277.553528894	0.314304344878668\\
5282.88223700453	0.31460692403923\\
5289.07236460121	0.31498421113597\\
5294.08691309304	0.315274779898871\\
5300.01223404146	0.315634027490805\\
5305.73194684045	0.315956110580428\\
5311.55092565686	0.316316486163619\\
5316.87963665369	0.316618025442457\\
5323.06974985233	0.316994099506167\\
5328.08430606154	0.317283674537192\\
5334.00961894499	0.317641747046581\\
5339.72932522322	0.317962712936169\\
5345.5482969649	0.318321943914704\\
5350.87701086052	0.318622445636317\\
5357.06710978978	0.318997309347659\\
5362.08167368652	0.319285892878563\\
5368.00697858673	0.319642792932434\\
5373.72667842999	0.319962644167376\\
5379.54564319113	0.320320733097435\\
5384.87435996028	0.320620199628272\\
5391.06444479896	0.320993855725588\\
5396.07901630171	0.321281450027415\\
5402.00431332066	0.32163718030508\\
5407.72400681936	0.321955919476794\\
5413.54296469468	0.322312868965048\\
5418.87168430597	0.322611302713351\\
5425.06175524186	0.322983753987124\\
5430.07633425686	0.323270361370119\\
5436.00162331199	0.323624924591161\\
5441.72131089361	0.323942554339723\\
5447.54026192956	0.324298367055741\\
5452.86898424992	0.32459577045055\\
5459.05904178851	0.324967019769076\\
5464.07362783396	0.325252642552232\\
5469.99890913985	0.325606041504596\\
5475.71859108544	0.325922564498212\\
5481.53753555588	0.326277243171734\\
5486.8662602007	0.326573618665597\\
5493.05630512297	0.326943668957422\\
5498.07089747322	0.327228309484339\\
5503.99617142935	0.327580547005501\\
5509.71584787703	0.327895965952158\\
5515.53478601328	0.328249513341855\\
5520.86351272588	0.328544863438029\\
5527.05354555598	0.328913717654373\\
5532.0681437676	0.32919737832177\\
5537.9934106345	0.329548457278898\\
5543.71308169981	0.329862774927721\\
5549.53201364012	0.330215193820869\\
5554.86074230355	0.330509521067986\\
5561.05076335533	0.330877182186486\\
5566.06536719567	0.331159865435633\\
5571.99062714124	0.331509788728401\\
5577.71029291454	0.331823007863958\\
5583.52921877401	0.332174301081517\\
5588.85794931372	0.33246760806414\\
5595.04795882633	0.332834079095452\\
5600.06256813994	0.333115787402551\\
5605.98782129516	0.333464557964172\\
5611.7074818583	0.33377668140434\\
5617.52640173369	0.334126851800334\\
5622.85513410259	0.334419141135353\\
5629.04513227036	0.334784425123316\\
5634.05974694595	0.335065160995479\\
5639.98499342104	0.335412781791865\\
5645.70464884983	0.335723812385379\\
5651.52356283033	0.336072862846133\\
5656.85229699242	0.336364137179628\\
5663.04228398921	0.336728237200802\\
5668.05690393504	0.337008003172881\\
5673.98214383017	0.337354477201299\\
5679.70179419724	0.337664417825801\\
5685.52070236701	0.338012351268405\\
5690.84943829242	0.338302613273473\\
5697.03941428014	0.338665532435722\\
5702.05403941509	0.338944331068129\\
5707.97927282453	0.339289661355569\\
5713.69891820012	0.339598514915748\\
5719.51782064034	0.339945334286434\\
5724.84655830216	0.340234586661285\\
5731.03652343572	0.340596328102172\\
5736.05115368422	0.340874161979035\\
5741.9763806986	0.341218351580505\\
5747.6960211512	0.341526121006389\\
5753.51491794074	0.34187182927883\\
5758.84365731376	0.342160074745123\\
5765.03361174317	0.342520641630191\\
5770.04824703309	0.342797513357752\\
5775.97346774038	0.343140565354585\\
5781.69310333695	0.343447253599908\\
5787.5119958321	0.343791853855392\\
5792.84073453932	0.344079095014949\\
5799.0306811671	0.344438490686966\\
5804.04531892555	0.344714402770649\\
5809.97053431867	0.34505632029993\\
5815.69016553097	0.345361930366716\\
5821.50905353622	0.34570542561676\\
5826.83779165136	0.345991665233747\\
5833.0277306109	0.346349892913386\\
5838.04237072791	0.3466248479932\\
5843.96758094133	0.346965634191093\\
5849.68720781586	0.34727016906877\\
5855.5060915214	0.347612562371095\\
5860.83482887461	0.347897803218576\\
5867.02476051216	0.348254866157366\\
5872.03940271738	0.348528866886813\\
5877.96460791878	0.348868524908327\\
5883.68423054362	0.349171987612287\\
5889.50311001135	0.349513282035009\\
5894.83184659097	0.349797526914286\\
5901.02177105027	0.350153428373439\\
5906.03641526342	0.350426477432625\\
5911.96161554542	0.3507650104495\\
5917.68123398032	0.351067404012177\\
5923.50010928569	0.351407602642965\\
5928.8288450727	0.351690854372203\\
5935.01876249154	0.352045597632035\\
5940.03340864266	0.352317697717657\\
5945.95860408882	0.352655108919367\\
5951.67821839385	0.352956436390644\\
5957.49708959578	0.353295542333949\\
5962.82582459212	0.353577803748157\\
5969.01573507738	0.353931392105787\\
5974.03038312557	0.354202545930506\\
5979.95557380643	0.354538838523244\\
5985.675184037	0.354839102968452\\
5991.49405119275	0.355177119345447\\
5996.82278540285	0.355458393294124\\
6003.01268905405	0.355810830063493\\
6008.02733896519	0.356081040353717\\
6013.95252494696	0.356416217559502\\
6019.67213115704	0.356715422058352\\
6025.49099432059	0.357052352005695\\
6030.81972775211	0.357332641351702\\
6037.009624662	0.357683929862398\\
6042.02427640758	0.357953199357125\\
6047.9494577531	0.358287264412693\\
6053.66905999507	0.358585412058069\\
6059.48791921894	0.358921258726885\\
6064.81665188036	0.359200566345236\\
6071.00654213833	0.359550709941463\\
6076.0211956921	0.359819041391126\\
6081.94637246224	0.360151997546833\\
6087.66597078737	0.36044909144372\\
6093.48482612269	0.360783857998492\\
6098.81355802296	0.361062186775331\\
6105.00344171578	0.361411188814785\\
6110.01809705298	0.361678584980267\\
6115.94326930704	0.362010435499002\\
6121.66286376554	0.362306478763452\\
6127.48171526237	0.362640168380958\\
6132.81044641052	0.362917521212586\\
6139.00032362295	0.363265385065363\\
6144.0149807197	0.363531848717077\\
6149.9401485157	0.363862596873205\\
6155.65973915683	0.364157592631363\\
6161.47858686422	0.364490208499644\\
6166.80731726928	0.364766588291611\\
6172.99718808431	0.365113317339141\\
6178.01184691741	0.365378851256165\\
6183.9370103122	0.36570850033452\\
6189.65659718428	0.366002451721689\\
6195.47544115037	0.366333997039054\\
6200.80417082126	0.366609406705295\\
6206.99403532028	0.366955004339326\\
6212.00869586702	0.367219611308584\\
6217.93385491639	0.367548164603493\\
6223.65343806687	0.367841074763246\\
6229.47227833891	0.368171552737326\\
6234.80100728439	0.368445995199339\\
6240.99086554727	0.368790464820952\\
6246.00552778543	0.369054147636438\\
6251.93068254413	0.369381608450796\\
6257.6502620196	0.369673480534125\\
6263.46909864395	0.370002894380965\\
6268.79782687269	0.370276372567028\\
6274.9876789778	0.370619717585702\\
6280.00234288561	0.370882479047738\\
6285.92749340739	0.371208850692119\\
6291.64706925359	0.371499687856627\\
6297.46590227579	0.371828040799817\\
6302.7946297963	0.372100557644239\\
6308.98447582063	0.372442781476953\\
6313.9991413767	0.372704624391483\\
6319.92428771434	0.373029910183296\\
6325.6438599762	0.37331971559242\\
6331.46268944098	0.373647010862267\\
6336.79141626162	0.373918569304678\\
6342.98125628075	0.37425967537506\\
6347.99592346412	0.374520602552972\\
6353.92106566945	0.374844805815647\\
6359.64063439111	0.375133582637924\\
6365.4594603424	0.375459823470663\\
6370.78818647139	0.37573042645533\\
6376.97802055957	0.376070418192835\\
6381.99268934962	0.376330432449323\\
6387.91782747357	0.376653556511541\\
6393.63739269837	0.3769413079199\\
6399.45621517931	0.377266497556934\\
6404.78494062475	0.377536148032116\\
6410.97476885489	0.377875028871251\\
6415.98943923142	0.378134133025193\\
6421.914573324	0.378456181220151\\
6427.63413509454	0.37874291039124\\
6433.45295414752	0.379067052078426\\
6438.78167891736	0.379335752995746\\
6444.97150136111	0.379673526375324\\
6449.98617330424	0.379931723248702\\
6455.91130341459	0.380252698913407\\
6461.63086177272	0.380538409026954\\
6467.4496774394	0.380861506013908\\
6472.77840154145	0.38112926032777\\
6478.96821826919	0.381465929690199\\
6483.98289175944	0.381723222107537\\
6489.90801793583	0.382043128582133\\
6495.62757292267	0.382327822820331\\
6501.44638524396	0.382649878359777\\
6506.77510868592	0.382916689026797\\
6512.9649197668	0.383252257817404\\
6517.97959478501	0.383508648605232\\
6523.90471707488	0.383827489232362\\
6529.62426873084	0.384111170779286\\
6535.44307774696	0.384432188126428\\
6540.77180053639	0.384698058104895\\
6546.96160603838	0.385032529771279\\
6551.97628256573	0.385288021757627\\
6557.90140101571	0.385605799881823\\
6563.62094938051	0.38588847192287\\
6569.43975513097	0.386208454334794\\
6574.76847727531	0.386473386584157\\
6580.95827726519	0.386806764575572\\
6585.9729552832	0.387061360589482\\
6591.8980699391	0.387378079556579\\
6597.61761505178	0.38765974527794\\
6603.43641757543	0.387978696013043\\
6608.765139082	0.388242693493423\\
6614.9549336254	0.388574981260189\\
6619.96961311591	0.388828684131252\\
6625.89472402277	0.389144347287832\\
6631.61426592169	0.389425009875983\\
6637.43306525671	0.389742932193433\\
6642.76178613271	0.390005997865151\\
6648.95157529415	0.390337198858096\\
6653.96625623932	0.390590011416009\\
6659.8913634414	0.390904622108874\\
6665.61090216431	0.391184284750091\\
6671.42969834822	0.391501181909303\\
6676.75841860073	0.39176331873244\\
6682.94820244364	0.392093436402362\\
6687.96288482594	0.392345361476508\\
6693.88798836677	0.392658923052171\\
6699.60752395073	0.392937588932072\\
6705.42631702045	0.39325346419222\\
6710.75503665643	0.393514675126186\\
6716.94481524316	0.393843712923344\\
6721.95949904536	0.394094753342388\\
6727.88459896771	0.394407269146593\\
6733.60413144921	0.394684941449695\\
6739.42292144101	0.394999798069237\\
6744.75164046733	0.39526008607237\\
6750.94141385917	0.395588047446\\
6755.95609906433	0.395838206037507\\
6761.88119541028	0.396149679414769\\
6767.60072482518	0.396426361324073\\
6773.41951177473	0.396740202560301\\
6778.74823019813	0.396999570589479\\
6784.93799845537	0.397326458987326\\
6789.95268504685	0.397575738577397\\
6795.87777785777	0.397886172870564\\
6801.59730424133	0.398161867567151\\
6807.4160881837	0.398474696675766\\
6812.74480601083	0.398733147686041\\
6818.93456919274	0.399058966553922\\
6823.94925715418	0.399307369966843\\
6829.87434647074	0.399616768516679\\
6835.59386985765	0.399891479179335\\
6841.41265082736	0.400203299414036\\
6846.74136806475	0.400460836358281\\
6852.93112622962	0.400785589139662\\
6857.94581554494	0.401033119197576\\
6863.87090140715	0.401341485342362\\
6869.59042183152	0.401615215147211\\
6875.40919986249	0.40192602975931\\
6880.73791651658	0.402182655587886\\
6886.92766972175	0.402506345723482\\
6891.94236037512	0.402753005246069\\
6897.86744282234	0.403060342321229\\
6903.58696031773	0.40333309444139\\
6909.40573544335	0.403642906679438\\
6914.73445152047	0.403898624339876\\
6920.92419982233	0.404221255267269\\
6925.93889179821	0.404467047071449\\
6931.86397086915	0.404773358409183\\
6937.58348546858	0.405045136014443\\
6943.40225772168	0.405353949123879\\
6948.73097322805	0.405608761560578\\
6954.92071668208	0.405930336713853\\
6959.93540996518	0.406175263613497\\
6965.86048569792	0.406480552542443\\
6971.57999743387	0.406751358798941\\
6977.39876684675	0.407059176021758\\
6982.72748178853	0.407313086175694\\
6988.9172204493	0.407633608985095\\
6993.93191502458	0.407877673790754\\
6999.85698745658	0.408181943635659\\
7005.57649636101	0.40845178170559\\
7011.39526296545	0.408758606280011\\
7016.72397734867	0.409011617088467\\
7022.91371126988	0.409331090980066\\
7027.92840712255	0.40957429649871\\
7033.85347629068	0.409877550580119\\
7039.57298239504	0.41014642362145\\
7045.39174622231	0.410452258781631\\
7050.72046005293	0.41070437317793\\
7056.91018928741	0.411022801573314\\
7061.92488640292	0.411265150608087\\
7067.84995234346	0.411567392242046\\
7073.56945567868	0.411835303408249\\
7079.38821675956	0.412140152383982\\
7084.71693004343	0.412391373297244\\
7090.90665464318	0.412708759613218\\
7095.92135300721	0.412950254963201\\
7101.84641575585	0.413251487460979\\
7107.5659163524	0.41351843990077\\
7113.38467471717	0.413822305917214\\
7118.71338746007	0.414072636272116\\
7124.90310747624	0.414388983920419\\
7129.91780707473	0.414629628380408\\
7135.84286666659	0.414929855048225\\
7141.56236455445	0.415195851905325\\
7147.38112023292	0.415498738182741\\
7152.70983244053	0.415748180899295\\
7158.89954792348	0.416063493286329\\
7163.91424874256	0.416303289646621\\
7169.83930521223	0.416602513785399\\
7175.55880042089	0.4168675581983\\
7181.3775534424	0.417169467951802\\
7186.70626512032	0.417418025945141\\
7192.8959761196	0.417732306471716\\
7197.91067814566	0.417971257517909\\
7203.83573152716	0.418269482423027\\
7209.55522408568	0.418533577524771\\
7215.3739744791	0.418834513964092\\
7220.70268563285	0.419082190144266\\
7226.89239219725	0.419395442205358\\
7231.90709541687	0.419633550718158\\
7237.83214574371	0.41993077967922\\
7243.55163568068	0.420193928597194\\
7249.37038347444	0.42049389492646\\
7254.69909410945	0.420740692198242\\
7260.888796287	0.42105291918276\\
7265.90350068698	0.421290187937802\\
7271.82854799214	0.421586424238423\\
7277.54803533572	0.421848630094156\\
7283.3667805578	0.422147629511672\\
7288.69549067942	0.422393550774379\\
7294.88518851739	0.422704756064948\\
7299.89989408475	0.422941187832615\\
7305.82493840069	0.423236434750213\\
7311.5444231786	0.42349770065919\\
7317.36316585657	0.42379573635724\\
7322.69187547007	0.424040784504558\\
7328.88156901502	0.424350971477305\\
7333.89627573696	0.424586569022575\\
7339.82131709567	0.424880829828173\\
7345.54079933519	0.425141158899656\\
7351.35953949617	0.425438234064307\\
7356.68824860676	0.425682411984124\\
7362.87793790452	0.425991584008488\\
7367.89264576847	0.426226350090769\\
7373.81768420141	0.42651962804881\\
7379.53716392943	0.426779023385668\\
7385.35590160016	0.427075141196592\\
7390.68461021295	0.427318451770845\\
7396.87429530864	0.427626612209383\\
7401.88900430221	0.427860549582369\\
7407.81403984039	0.428152847950539\\
7413.53351708339	0.428411312649089\\
7419.35225229016	0.428706476279387\\
7424.68096041019	0.42894892238391\\
7430.87064134828	0.429256074592125\\
7435.88535145927	0.429489186003657\\
7441.81038413323	0.429780508032717\\
7447.52985891727	0.430038045182569\\
7453.348591686	0.430332257798608\\
7458.67729931825	0.430573842302997\\
7464.86697614249	0.430879989629164\\
7469.88168735891	0.431112277821097\\
7475.80671719871	0.431402626754725\\
7481.52618954947	0.431659239438639\\
7487.34491990569	0.431952504199898\\
7492.67362705507	0.432193229967374\\
7498.86329980859	0.432498375752385\\
7503.8780121186	0.432729843460459\\
7509.80303915386	0.433019222535099\\
7515.52250909664	0.433274913828852\\
7521.34123706549	0.433567233887774\\
7526.66994373682	0.433807103775057\\
7532.85961246208	0.434111251352268\\
7537.87432585405	0.434341901305994\\
7543.79935011394	0.434630313750715\\
7549.51881767367	0.434885086722967\\
7555.33754327991	0.435176465224819\\
7560.66624947796	0.435415482082013\\
7566.85591421679	0.435718634777102\\
7571.87062867925	0.435948469699647\\
7577.79565019252	0.436235918736006\\
7583.51511539374	0.43648977644818\\
7589.33383866178	0.436780216530924\\
7594.66254439123	0.437018383201401\\
7600.85220518485	0.437320544332233\\
7605.86692070651	0.437549566940313\\
7611.79193950147	0.437836055782233\\
7617.51140236838	0.438089001288399\\
7623.33012332225	0.438378506082567\\
7628.65882858774	0.438615825402861\\
7634.84848547674	0.438916998279359\\
7639.86320204649	0.439145211283143\\
7645.78821815104	0.439430743136787\\
7651.50767870746	0.439682779483556\\
7657.32639737086	0.43997135211213\\
7662.65510217695	0.44020782691184\\
7668.84475520133	0.440508014835867\\
7673.85947280822	0.440735420938876\\
7679.78448624984	0.441019999002538\\
7685.50394451927	0.441271129228956\\
7691.32266091553	0.44155877280726\\
7696.65136526671	0.441794405908951\\
7702.84101446591	0.442093612174196\\
7707.85573309913	0.442320214073217\\
7713.78074390492	0.442603841537214\\
7719.50019991051	0.442854068674667\\
7725.31891406261	0.443140786310263\\
7730.64761796333	0.443375580529379\\
7736.83726337618	0.443673808421248\\
7741.85198302512	0.443899608806252\\
7747.77699122176	0.444182288852822\\
7753.4964449863	0.444431615924944\\
7759.31515691693	0.444717410717531\\
7764.64386037156	0.444951368862312\\
7770.83350203633	0.445248621657829\\
7775.84822269052	0.445473623211888\\
7781.77322830432	0.445755359015096\\
7787.49267985031	0.446003789037684\\
7793.3113895818	0.446288664079008\\
7798.64009259465	0.446521788950409\\
7804.82973054907	0.44681806991812\\
7809.84445219819	0.447042275317333\\
7815.76945525507	0.447323070042985\\
7821.48890460467	0.447570606023918\\
7827.30761215903	0.447854564397682\\
7832.63631473435	0.448086858789299\\
7838.82594901562	0.448382171189187\\
7843.8406716495	0.44860558310261\\
7849.76567217502	0.448885439908164\\
7855.48511935007	0.449132084847328\\
7861.30382474901	0.449415129629111\\
7866.632526891	0.449646596327115\\
7872.82215753576	0.449940943410507\\
7877.83688114438	0.450163564500091\\
7883.76187916374	0.45044248653458\\
7889.48132418576	0.450688243423797\\
7895.30002745068	0.450970377680979\\
7900.62872916348	0.451201019464045\\
7906.81835620785	0.451494404473544\\
7911.83308078135	0.451716237394066\\
7917.75807631937	0.451994227798028\\
7923.4775192096	0.452239099620988\\
7929.29622036158	0.452520326412677\\
7934.62492164927	0.452750146051925\\
7940.81454512888	0.453042572221328\\
7945.82927065752	0.45326361962034\\
7951.75426373868	0.453540681525745\\
7957.47370451806	0.453784671257945\\
7963.29240357788	0.454064993634906\\
7968.62110444449	0.454293993893847\\
7974.81072439445	0.454585464448081\\
7979.82545086865	0.454805728965853\\
7985.75044151709	0.455081865496038\\
7991.46988020624	0.455324976104726\\
7997.28857719442	0.455604397109323\\
8002.61727764392	0.455832580743799\\
8008.80689409884	0.456123098898857\\
8013.82162150915	0.456342583168325\\
8019.74660974867	0.456617797437938\\
8025.46604636794	0.456860031882053\\
8031.28474130469	0.457138554548189\\
8036.61344134099	0.457365924306328\\
8042.80305433502	0.457655493269205\\
8047.81778267211	0.457874199915927\\
8053.74276852617	0.458148495030867\\
8059.46220309564	0.458389856260995\\
8065.28089600088	0.458667483614053\\
8070.60959562786	0.458894042236222\\
8076.79920519465	0.459182665204863\\
8081.81393444934	0.459400596846973\\
8087.73891794108	0.45967397590434\\
8093.45835048054	0.459914466862664\\
8099.27704137393	0.46019120191946\\
8104.6057405954	0.460416952138221\\
8110.79534676813	0.460704632301466\\
8115.81007693138	0.460921791549635\\
8121.73505808362	0.46119425763768\\
8127.45448861257	0.461433881257937\\
8133.2731775135	0.461709727026671\\
8138.60187633322	0.46193467156674\\
8144.79147914463	0.462221412104279\\
8149.80621020751	0.462437801561678\\
8155.73118904275	0.462709357759757\\
8161.45061758045	0.462948116967198\\
8167.26930450803	0.463223076447412\\
8172.59800292973	0.463447218025624\\
8178.7876024121	0.46373302210795\\
8183.80233436581	0.46394864437021\\
8189.72731090625	0.464219293748748\\
8195.44673747167	0.4644571914601\\
8201.26542244476	0.464731267642634\\
8206.5941204721	0.464954608967908\\
8212.78371665728	0.465239479756277\\
8217.79844949313	0.465454337411465\\
8223.72342376066	0.465724083031911\\
8229.44284837254	0.465961122155344\\
8235.26153140974	0.466234318022301\\
8240.59022904633	0.466456861795609\\
8246.77982196573	0.466740802442002\\
8251.79455567517	0.466954898070585\\
8257.71952769138	0.46722374298538\\
8263.4389503682	0.467459926420478\\
8269.25763148786	0.467732244945188\\
8274.58632873727	0.467953993859526\\
8280.77591842185	0.468237007506614\\
8285.79065299645	0.468450343681434\\
8291.71562278265	0.468718290933981\\
8297.43504354262	0.468953621571708\\
8303.25372276284	0.469225065718699\\
8308.5824196286	0.46944602245906\\
8314.77200610894	0.469728112240174\\
8319.78674154036	0.469940691526424\\
8325.71170911756	0.470207744151055\\
8331.43112797867	0.470442224873734\\
8337.2498053173	0.4707127975987\\
8342.57850180289	0.470932964842053\\
8348.76808510914	0.471214133881152\\
8353.78282138917	0.471425958836353\\
8359.70778677811	0.471692119858305\\
8365.4272037581	0.471925753539593\\
8371.24587923276	0.47219545778937\\
8376.57457534162	0.472414838204636\\
8382.76415550351	0.472695089616284\\
8387.77889262407	0.472906162790265\\
8393.7038558452	0.473171435225654\\
8399.42327096158	0.47340422473052\\
8405.24194458965	0.473673063443064\\
8410.57064032516	0.473891659691095\\
8416.76021737205	0.474170996580436\\
8421.77495532514	0.474381320515318\\
8427.69991639865	0.474645707371117\\
8433.41932966868	0.474877655555826\\
8439.23800146732	0.475145631660188\\
8444.56669683284	0.475363446393754\\
8450.75627079369	0.475641871856493\\
8455.77100957143	0.475851449086667\\
8461.69596851723	0.476114953360691\\
8467.41537995797	0.476346063072783\\
8473.23404994409	0.476613179489093\\
8478.56274494292	0.476830215352865\\
8484.7523158463	0.477107732475245\\
8489.76705544093	0.477316565527365\\
8495.69201227867	0.47757919020825\\
8501.41142190693	0.47780946428653\\
8507.23009009725	0.478075723925979\\
8512.55878473264	0.478291983556514\\
8518.74835260676	0.478568595415306\\
8523.7630930106	0.478776686808271\\
8529.68804775968	0.479038434875461\\
8535.40745559207	0.479267876149984\\
8541.22612200306	0.47953328191481\\
8546.55481627825	0.479748767940543\\
8552.74438115093	0.480024477603026\\
8557.75912235642	0.480231829847972\\
8563.68407503599	0.480492704271706\\
8569.40348108889	0.480721315563765\\
8575.22214573683	0.480985870347242\\
8580.55083965498	0.481200585388472\\
8586.7404015537	0.481475395912425\\
8591.75514355336	0.481682011512715\\
8597.68009418231	0.481942015254015\\
8603.3994984719	0.482169799376137\\
8609.21816137283	0.482433506062561\\
8614.5468549371	0.482647452731446\\
8620.73641388896	0.482921367165136\\
8625.75115667544	0.483127248616353\\
8631.67610527241	0.483386384627018\\
8637.39550781465	0.483613344382951\\
8643.21416898442	0.483876205847634\\
8648.54286219792	0.484089386748184\\
8654.73241822967	0.484362408130357\\
8659.7471617957	0.484567557920298\\
8665.6721083791	0.484825829142894\\
8671.39150918974	0.485051967327606\\
8677.21016864402	0.48531398643687\\
8682.53886150978	0.485526404164939\\
8688.72841464785	0.485798535524817\\
8693.74315898625	0.486002956133487\\
8699.66810357425	0.486260365501343\\
8705.38750266886	0.486485684901015\\
8711.20616042307	0.486746864512182\\
8716.53485294414	0.48695852165547\\
8722.7244032146	0.487229766012742\\
8727.73914831829	0.487433459912353\\
8733.66409092883	0.487690010349558\\
8739.38348832276	0.487914513741582\\
8745.20214439215	0.488174856702975\\
8750.53083657152	0.48838575584102\\
8756.72038400011	0.488656116205843\\
8761.7351298621	0.48885908586081\\
8767.66007051288	0.489114780282208\\
8773.3794662213	0.489338470435187\\
8779.19812062093	0.489597979586127\\
8784.52681246155	0.489808123290307\\
8790.71635707367	0.490077602663302\\
8795.73110368707	0.490279850530243\\
8801.65604239557	0.490534691841436\\
8807.37520991889	0.490757569122825\\
8813.19426274508	0.491016254082732\\
8818.52216660426	0.491225632450917\\
8824.71250648489	0.491494238891586\\
8829.72645382168	0.491695771707491\\
8835.65166013254	0.491949720241202\\
8841.37022626301	0.492171867205933\\
8847.1882948848	0.492429569429874\\
8852.5177558685	0.492638338249984\\
8858.70510349993	0.492905879857706\\
8863.72234295114	0.493106869464912\\
8869.64593244439	0.493359874763164\\
8875.36425914348	0.493581279329323\\
8881.18121566249	0.493838033135676\\
8886.51236434433	0.494046166518787\\
8892.69720055465	0.494312698937354\\
8897.71697737346	0.494513092980841\\
8903.6394658293	0.494765202555188\\
8909.35750603102	0.494985829426066\\
8915.17420330944	0.495241709386088\\
8920.50585888672	0.495449142960275\\
8926.6898249322	0.495714749023431\\
8931.71052465541	0.495914481050178\\
8937.63258457165	0.496165723785164\\
8943.35053893055	0.496385572191357\\
8949.16702907078	0.496640597412312\\
8954.49901862886	0.496847317849618\\
8960.68246528608	0.497112022116048\\
8965.70369761612	0.49731107462519\\
8971.62552060025	0.497561464279717\\
8977.34341792606	0.497780530871065\\
8983.15983211494	0.498034717263285\\
8988.49195617876	0.498240714744146\\
8994.6751810983	0.498504535398749\\
8999.69664487589	0.498702897419909\\
9005.61836184584	0.498952442521973\\
9011.33623603939	0.499170728362332\\
9017.15260586201	0.499424083457935\\
9022.4848030611	0.499629355962025\\
9028.66791119357	0.499892301827442\\
9033.68949513168	0.500089970459784\\
9039.61115764784	0.500338676452713\\
9045.32901908051	0.50055618304152\\
9051.14536922578	0.500808712387352\\
9056.47759957433	0.501013259805606\\
9062.66065308504	0.501275337086494\\
9067.6822933355	0.501472311822588\\
9073.60392975493	0.501720182835697\\
9079.3217852184	0.501936912378028\\
9085.13812481353	0.502188619954549\\
9090.47037206876	0.502392443635017\\
9096.65339759007	0.502653656713313\\
9101.67506629741	0.502849938631311\\
9107.59668930296	0.503096978106286\\
9113.31454155117	0.503312932995061\\
9119.13087584718	0.503563822202852\\
9124.46313123767	0.503766924030446\\
9130.64614266811	0.504027276570767\\
9135.66782546584	0.504222867378535\\
9141.58944149899	0.504469078436184\\
9147.30729202252	0.504684261194682\\
9153.1236233125	0.504934335096511\\
9158.45588286834	0.50513671725846\\
9164.63888663135	0.505396212525605\\
9169.66057683482	0.505591114269098\\
9175.58218892308	0.505836499866467\\
9181.30003839706	0.506050913063476\\
9187.11636786631	0.506300174570245\\
9192.44862958526	0.506501839381264\\
9198.63162888214	0.506760480456899\\
9203.65332317599	0.506954695329659\\
9209.5749328139	0.50719925834144\\
9215.29278158004	0.507412904567198\\
9221.10910978206	0.50766135650714\\
9226.44137271891	0.507862306343482\\
9232.62436907577	0.508120096211723\\
9237.64606587695	0.508313626477886\\
9243.56767378253	0.508557369733956\\
9249.28552200311	0.508770251583506\\
9255.1018492144	0.509017896741682\\
9260.43411290377	0.509218134003911\\
9266.61710707126	0.509475075598203\\
9271.63880560401	0.509667923550989\\
9277.5604121301	0.509910849855004\\
9283.27825988604	0.510122969921646\\
9289.09458624058	0.510369811057209\\
9294.42685045858	0.510569338153866\\
9300.60984280183	0.51082543437793\\
9305.63154269	0.511017602320936\\
9311.55314800971	0.511259714459155\\
9317.27099534092	0.511471075330845\\
9323.08732090627	0.511717115185915\\
9328.41958554301	0.511915934525169\\
9334.60257624377	0.512171188263611\\
9339.6242773018	0.512362678501413\\
9345.54588150216	0.512603979247001\\
9351.26372842923	0.512814583504751\\
9357.08005324006	0.513059824808554\\
9362.41231824163	0.513257938794322\\
9368.59530739198	0.513512352917609\\
9373.61700952734	0.513703167751353\\
9379.53861265349	0.513943659866447\\
9385.25645918747	0.514153510083518\\
9391.07278326274	0.514397955554436\\
9396.40504860208	0.51459536658448\\
9402.58803625096	0.514848943951394\\
9407.6097394159	0.515039085676638\\
9413.53134149273	0.515278771913364\\
9419.24918764013	0.515487870654896\\
9425.06551099112	0.515731523001452\\
9430.39777665423	0.515928233466481\\
9436.58076282961	0.516180976925298\\
9441.60246699813	0.516370447830994\\
9447.52406804072	0.516609330931955\\
9453.24191380579	0.516817680754799\\
9459.05823644008	0.517060542676144\\
9464.39050241926	0.517256554959385\\
9470.57348713895	0.517508467348453\\
9475.59519229557	0.517697269716462\\
9481.51679231423	0.517935352414989\\
9487.23463770015	0.518142955867625\\
9493.05095962349	0.518385030053787\\
9498.38322591411	0.518580346530784\\
9504.56620919096	0.518831430678821\\
9509.58791532533	0.519019566783682\\
9515.50951432803	0.519256851803962\\
9521.22735933745	0.519463711426479\\
9527.0436805547	0.519705000558483\\
9532.37594715361	0.519899623597018\\
9538.55892899805	0.520149882323253\\
9543.5806361023	0.520337354432083\\
9549.50223409587	0.520573844489233\\
9555.22007873118	0.520779962813322\\
9561.03639924674	0.521020469563268\\
9566.36866615152	0.521214401523318\\
9572.55164657278	0.52146383763758\\
9577.57335464029	0.521650648010036\\
9583.49495163097	0.521886345810146\\
9589.2127958944	0.522091725359108\\
9595.02911571247	0.522331452390211\\
9600.36138292105	0.522524695623948\\
9606.54436192774	0.522773311926714\\
9611.56607095249	0.52295946281498\\
9617.48766694621	0.523194371055146\\
9623.20551083993	0.523399014343905\\
9629.02182996454	0.523637964310528\\
9634.35409747506	0.523830521162323\\
9640.53707507544	0.524078320444751\\
9645.55878505175	0.524263814093544\\
9651.48038005429	0.52449793546189\\
9657.19822358042	0.524701844997013\\
9663.01454201555	0.524940020544692\\
9668.34680982621	0.525131893351124\\
9674.52978602838	0.525378878395085\\
9679.55149695072	0.525563717041662\\
9685.47309096775	0.525797054217371\\
9691.19093412838	0.52600023249708\\
9697.00725187796	0.526237636262546\\
9702.33951998702	0.526428827352423\\
9708.52249479894	0.526675000930523\\
9713.5442066619	0.526859186804696\\
9719.46579969902	0.527091742458024\\
9725.18364249623	0.52729419197222\\
9730.99995956412	0.527530826583425\\
9736.33222796989	0.527721338277793\\
9742.51520139943	0.527966703153397\\
9747.53691419767	0.528150238477554\\
9753.45850626041	0.528382015269856\\
9759.17634869624	0.528583738500134\\
9764.99266508629	0.528819606576267\\
9770.32493378709	0.529009441188437\\
9776.50790584205	0.529254000115691\\
9781.52961957029	0.529436887104805\\
9787.45121066414	0.529667887688555\\
9793.16905274064	0.52986888710823\\
9798.98536845667	0.53010399125974\\
9804.31763745082	0.530293151095299\\
9810.50060813894	0.530536906819153\\
9815.52232279194	0.530719147680807\\
9821.44391292235	0.53094937469962\\
9827.16175464153	0.531149652773743\\
9832.97806968732	0.531383995602362\\
9838.31033897317	0.531572482959195\\
9844.49330830212	0.531815438215427\\
9849.5150238747	0.531997035149828\\
9855.43661304706	0.532226491238484\\
9861.15445441093	0.532426050423862\\
9866.97076879023	0.532659634522625\\
9872.30303836615	0.532847451690934\\
9878.48600634355	0.533089609206172\\
9883.50772283053	0.53327056440617\\
9889.42931105023	0.533499252190634\\
9895.14715206076	0.533698094935853\\
9900.9634657773	0.53393092288912\\
9906.29573564167	0.534118072151446\\
9912.47870227507	0.53435943464319\\
9917.50041967135	0.534539750294298\\
9923.42200694369	0.534767672391742\\
9929.13984760287	0.534965801137188\\
9934.95616066035	0.535197875520668\\
9940.28843081156	0.535384359151905\\
9946.47139610845	0.535624929328553\\
9951.49311440896	0.535804607608965\\
9957.41470073922	0.536031766627794\\
9963.13254104901	0.536229183805673\\
9968.94885345109	0.536460507186445\\
9974.28112388753	0.536646327453864\\
9980.46408785535	0.536886108014735\\
9985.48580705506	0.537065151095345\\
9991.40739244849	0.537291549635215\\
9997.12523241082	0.537488257669578\\
10002.9415441612	0.537718832606111\\
10008.2738148812	0.537903991769383\\
10014.4567775274	0.538142985404737\\
10019.4784976213	0.53832139544916\\
10025.4000820831	0.538547036101007\\
10031.1179216999	0.538743037407767\\
10036.9342328021	0.538972866449948\\
10042.2665038043	0.539157366761155\\
10048.4494651361	0.539395576152226\\
10053.4711861192	0.539573355316815\\
10059.3927696545	0.539798240662873\\
10065.1106089277	0.53999353764983\\
10070.9269193854	0.540222623338985\\
10076.2591906681	0.540406467042651\\
10082.4421506928	0.540643894861662\\
10087.4638725602	0.540821045295528\\
10093.3854551742	0.541045177909358\\
10099.1032941057	0.541239772976221\\
10104.9196039224	0.541468117845135\\
10110.251875484	0.54165130717824\\
10116.4348342089	0.541887956088433\\
10121.4565569558	0.542064479933469\\
10127.3781386535	0.542287862379976\\
10133.0959772452	0.542481757918385\\
10138.9122864244	0.542709364491331\\
10144.2445582635	0.542891901683333\\
10150.4275156957	0.543127774338992\\
10155.4492393171	0.543303673729888\\
10161.3708201037	0.543526308565352\\
10167.0886583574	0.543719506958899\\
10172.9049669027	0.543946377751658\\
10178.2372390176	0.544128265024517\\
10184.4201951643	0.544363364070994\\
10189.4419196555	0.544538641135258\\
10195.3634995359	0.544760530907353\\
10201.0813374535	0.544953034531608\\
10206.8976453683	0.545179172051492\\
10212.2299177576	0.545360411619688\\
10218.4128726259	0.545594739693427\\
10223.4345979819	0.545769396551407\\
10229.3561769611	0.545990543799229\\
10235.0740145445	0.546182355021759\\
10240.8903218324	0.546407761767638\\
10246.2225944946	0.546588355838193\\
10252.4055480913	0.546821915566755\\
10257.4272743076	0.54699595433166\\
10263.3488523905	0.547216361585748\\
10269.0666896415	0.547407482766141\\
10274.8829963058	0.547632161228466\\
10280.2152692394	0.547812112000965\\
10286.3982215716	0.548044906003055\\
10291.4199486434	0.548218328780971\\
10297.341525835	0.548437998563336\\
10303.0593627554	0.548628432053226\\
10308.8756687995	0.54885238471405\\
10314.207942003	0.549031694380664\\
10320.3908930776	0.549263725266156\\
10325.4126210002	0.549436534156072\\
10331.3341973053	0.549655468980214\\
10337.0520338969	0.549845217123303\\
10342.8683393244	0.550068446456311\\
10348.2006127962	0.550247117201816\\
10354.3835626201	0.550478387571777\\
10359.4052913889	0.550650584665602\\
10365.3268668124	0.550868787036544\\
10371.044703077	0.551057852168624\\
10376.861007891	0.551280360639151\\
10382.1932816297	0.551458394640953\\
10388.3762302098	0.551688907087671\\
10393.3979598201	0.551860494470256\\
10399.3195343668	0.552077966884561\\
10405.0373703062	0.552266351333539\\
10410.8536745101	0.5524881413986\\
10416.1859485144	0.552665540826753\\
10422.3688958573	0.552895297933761\\
10427.3906263046	0.55306627768292\\
10433.3121999792	0.553283022628723\\
10439.0300355951	0.553470728714641\\
10444.8463391923	0.553691802822953\\
10450.1786134606	0.553868569840184\\
10456.3615595731	0.554097574182286\\
10461.3832908528	0.554267948368818\\
10467.3048636601	0.554483968325843\\
10473.0226989543	0.554670998360907\\
10478.8390019481	0.554891358952913\\
10484.171276479	0.555067495714642\\
10490.3542213678	0.555295749857942\\
10495.3759534754	0.555465520545647\\
10501.29752542	0.555680817985241\\
10507.0153603943	0.555867174273839\\
10512.8316627879	0.556086823781734\\
10518.16393758	0.556262332436095\\
10524.3468812516	0.55648983893802\\
10529.3686141826	0.556659008183726\\
10535.2901852693	0.556873585568877\\
10541.0080199254	0.557059270407607\\
10546.824321722	0.557278211255363\\
10552.1565967739	0.557453093943229\\
10558.339539235	0.557679855352554\\
10563.361272985	0.557848425206136\\
10569.2828432183	0.558062284991502\\
10575.0006775579	0.558247300669191\\
10580.8169787608	0.55846553527258\\
10586.1492540711	0.558639794127584\\
10592.3321953282	0.558865812984462\\
10597.3539298927	0.559033785488862\\
10603.2754992773	0.559246930120794\\
10608.9933333021	0.559431278918527\\
10614.8096339145	0.559648809685148\\
10620.1419094817	0.559822446833702\\
10626.3248495413	0.560047725669689\\
10631.346584916	0.560215102860937\\
10637.2681534564	0.560427534777507\\
10642.9859871681	0.560611218968646\\
10648.8022871932	0.560828048297949\\
10654.134563016	0.56100106585927\\
10660.3175018844	0.561225607197349\\
10665.339238065	0.561392391104586\\
10671.2608057658	0.561604112735611\\
10676.9786391661	0.561787134585821\\
10682.7949386069	0.562003264869132\\
10688.1272146839	0.562175664955263\\
10694.3101523677	0.562399471309874\\
10699.3318893497	0.562565663955371\\
10705.2534562154	0.562776677722438\\
10710.971289306	0.562959039489711\\
10716.7875881657	0.563174473110257\\
10722.1198644956	0.563346257826087\\
10728.302801001	0.56356933170315\\
10733.3245387802	0.563734935102332\\
10739.2461048153	0.563945243418823\\
10744.9639375977	0.564126947353502\\
10750.7802358795	0.564341686686436\\
10756.1125124609	0.564512858129726\\
10762.2954477943	0.56473520202667\\
10767.3171863664	0.564900218188135\\
10773.2387515752	0.565109823459255\\
10778.9565840513	0.565290871804054\\
10784.7728817582	0.565504919216481\\
10790.1051585897	0.565675479477883\\
10796.2880927573	0.565897095883671\\
10801.3098321182	0.566061526809211\\
10807.2313965052	0.566270431432012\\
10812.9492286764	0.566450826422046\\
10818.7655258115	0.566664184273047\\
10824.0978028919	0.566834135436127\\
10830.2807358999	0.567055026831282\\
10835.3024760452	0.567218874515907\\
10841.2240396148	0.567427080879311\\
10846.9418714828	0.567606824742116\\
10852.7581680492	0.567819495382773\\
10858.090445377	0.567988839524036\\
10864.2733772317	0.568209008380669\\
10869.2951181573	0.568372274812626\\
10875.2166809138	0.568579785297455\\
10880.9345124803	0.568758880253011\\
10886.7508084809	0.568970866026433\\
10892.0830860549	0.56913960521534\\
10898.2660167623	0.569359053997177\\
10903.2877584641	0.56952174115797\\
10909.2093204118	0.56972855813697\\
10914.9271516783	0.569907006397729\\
10920.7434471162	0.570118309639076\\
10926.0757249351	0.570286445938071\\
10932.2586545013	0.570505177100477\\
10937.2803969751	0.570667286964893\\
10943.2019581184	0.570873412802756\\
10948.9197890865	0.571051216573662\\
10954.7360839647	0.571261839610171\\
10960.0683620271	0.571429375074701\\
10966.2512904582	0.571647391064709\\
10971.2730337	0.571808925600834\\
10977.194594043	0.572014362654231\\
10982.9124247144	0.572191524132744\\
10988.7287190357	0.572401469283756\\
10994.0609973405	0.572568405962293\\
11000	0.572778520236132\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=3,forget plot]
  table[row sep=crcr]{%
11000	0.572799444336207\\
11319.6824848172	0.509787419670827\\
11796.1608960356	0.424309938186659\\
12474.9799321959	0.340057446776192\\
13575.1806839947	0.256584035382872\\
14825.1806839947	0.20723760740482\\
16000	0.184663415324359\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=150,forget plot,mark phase = 29]
  table[row sep=crcr]{%
16000	0.183328465867785\\
16001.199537012	0.190778202310028\\
16003.6187814849	0.202472390152682\\
16007.8685318753	0.220399355512384\\
16014.5537254325	0.249797214928116\\
16020.602049729	0.274576284970006\\
16025.8386992771	0.293415365122602\\
16032.0128390241	0.31318251677626\\
16037.1803390437	0.328209217365232\\
16043.3432490085	0.343814831454428\\
16048.5970715128	0.356269754508165\\
16054.5911379434	0.368442392806975\\
16060.0817660766	0.379123593108167\\
16065.7803903777	0.388590866741657\\
16071.602190296	0.397934215267623\\
16076.9585687047	0.405398367333878\\
16083.1076422353	0.413597867221794\\
16088.1808026426	0.419688894717669\\
16094.5448149139	0.426820980331382\\
16099.4925707408	0.432056553804445\\
16105.8641952349	0.438158365338699\\
16110.9069289106	0.442926250612793\\
16117.053262933	0.448061355272977\\
16122.1893872592	0.45232006070496\\
16128.5691172658	0.457250445233426\\
16133.5017905808	0.460940338743629\\
16139.8804389739	0.465357004794781\\
16144.9190380226	0.468885126898221\\
16151.0607921833	0.472762933958181\\
16156.2000986886	0.476050816439154\\
16162.5763190827	0.479931888514534\\
16167.5098187496	0.482889118077799\\
16173.8872062667	0.486491744853338\\
16178.9244613176	0.489413165908536\\
16185.0677819052	0.492674661690241\\
16190.2042418373	0.495472819683047\\
16196.5822782779	0.498822175152532\\
16201.5136640258	0.501399885306574\\
16207.8919574169	0.504574743116697\\
16212.9283134928	0.507171680727183\\
16219.0712908615	0.510095160375432\\
16224.2076588884	0.512621161688979\\
16230.585554299	0.515666625085118\\
16235.5166184492	0.518023107220541\\
16241.8949114376	0.520942188354651\\
16246.9308588866	0.523340214461394\\
16253.0739955674	0.526051868507227\\
16258.2098865772	0.528402484706923\\
16264.5880164218	0.53124749094118\\
16269.5186644977	0.533454183196908\\
16275.8970730061	0.536195901442923\\
16280.9327689486	0.538452645852672\\
16287.0758650063	0.541010184174518\\
16292.2116059288	0.543230523305144\\
16298.589741068	0.545923170156677\\
16303.5202195257	0.548013743237329\\
16309.898622682	0.550615262232352\\
16314.9341695628	0.552758279653157\\
16321.0772572548	0.555189740167473\\
16326.2128528327	0.557301805617471\\
16332.5910017859	0.559866000764757\\
16337.5213449766	0.561857373222702\\
16343.8997347514	0.564337687672404\\
16348.9351767645	0.566381307556109\\
16355.0782323528	0.568701482042931\\
16360.2137331996	0.570717152577488\\
16366.5918635777	0.573166028858235\\
16371.5221164226	0.575067711663304\\
16377.9004739468	0.57743772786252\\
16382.9358366534	0.579390370306156\\
16389.0788612465	0.581608171469757\\
16394.2142799841	0.58353476382106\\
16400.5923877202	0.585876631333583\\
16405.5225661034	0.587694789730227\\
16411.9008879603	0.589961759719819\\
16416.9361849437	0.591829166326127\\
16423.0791765182	0.593950814950104\\
16428.2145255261	0.595793562709745\\
16434.5926062296	0.598034503193351\\
16439.5227220863	0.599773751634516\\
16445.901006439	0.601943218171973\\
16450.9362462343	0.603729866355833\\
16457.0792059148	0.605760306021823\\
16462.2144919015	0.607523439596997\\
16468.5925453463	0.609668453741731\\
16473.522605494	0.611332643372932\\
16479.9008530857	0.613409297908642\\
16484.936041401	0.615119026350538\\
16491.0789704109	0.617062544041763\\
16496.2141988505	0.61874977085471\\
16502.5922255097	0.620803284133598\\
16507.5222350819	0.622395852469875\\
16513.9004472999	0.624383915353057\\
16518.9355884311	0.626020201372274\\
16525.0784883992	0.627880704745366\\
16530.213663542	0.629495422501367\\
16536.591664562	0.63146151169932\\
16541.5216274761	0.632985639102363\\
16547.8998061084	0.63488903054133\\
16552.9349035289	0.636455115352039\\
16559.0777760893	0.638236257932412\\
16564.2129016125	0.639781651843573\\
16570.5908782925	0.641664148401614\\
16575.5207978456	0.64312283004165\\
16581.8989447484	0.644945249074946\\
16586.9340014337	0.64644419603089\\
16593.0768481973	0.648149435985905\\
16598.2119273361	0.649628524654788\\
16604.5898810288	0.651431064011454\\
16609.5197600879	0.652827144542082\\
16615.8978770921	0.654572107543654\\
16620.9328956769	0.6560068309116\\
16627.0757181722	0.657639460426997\\
16632.2107538517	0.659055119171814\\
16638.5886858735	0.660781166213369\\
16643.5185270089	0.662117357989667\\
16649.8966158612	0.66378821926097\\
16654.9315987267	0.665161499919067\\
16661.0743983914	0.666724661565556\\
16666.209393282	0.668079635690425\\
16672.5873048871	0.669732499576934\\
16677.5171104361	0.671011393519553\\
16683.8951727819	0.672611357870886\\
16688.9301221055	0.673925853144442\\
16695.072900282	0.67542255038041\\
16700.207856841	0.676719463911974\\
16706.5857492092	0.678302308083335\\
16711.5155213172	0.679526381194907\\
16717.8935586963	0.681058512860142\\
16722.928476966	0.682316763878124\\
16729.0712334152	0.683749868331811\\
16734.206155545	0.684991231062234\\
16740.5840282208	0.68650708065484\\
16745.5137700802	0.687678702163164\\
16751.8917830483	0.689145931838356\\
16756.9266767305	0.690350370754472\\
16763.0693997081	0.691722625591358\\
16768.2043035798	0.692910841240631\\
16774.5821439823	0.694362587633421\\
16779.5118680501	0.69548402548627\\
16785.8898501497	0.696889155783056\\
16790.9247241856	0.698042107182042\\
16797.0674165461	0.699356142114784\\
16802.2023015543	0.700493505741974\\
16808.5801115939	0.701883917931098\\
16813.5098192446	0.702957339958453\\
16819.8877712935	0.704303052946408\\
16824.9226280737	0.705406741075654\\
16831.0652898596	0.706665070503583\\
16836.2001588059	0.707753778797609\\
16842.5779382536	0.709085505612012\\
16847.5076319997	0.71011298585457\\
16853.8855544058	0.711401847626491\\
16858.9203956214	0.712458400128909\\
16865.0630283859	0.713663430094556\\
16870.1978888554	0.714705585983631\\
16876.5756198594	0.71598115762476\\
16881.5053192525	0.716964683929858\\
16887.8831941159	0.718199146065056\\
16892.9180366738	0.719210601169549\\
16899.0606289552	0.720364631613084\\
16904.1954987482	0.721362248475312\\
16910.5731531027	0.722584084246742\\
16915.5028862788	0.723525559593618\\
16921.8806876053	0.7247079666091\\
16926.9155540146	0.725676274908444\\
16933.0580907995	0.726781506128661\\
16938.1929854782	0.727736509163069\\
16944.5705453232	0.728906926416551\\
16949.5003311982	0.729808169515384\\
16955.8780400139	0.730940765733561\\
16960.9129490528	0.731867793037577\\
16967.0554154137	0.732926329873637\\
16972.1903501889	0.733840560905704\\
16978.5678006382	0.734961777657428\\
16983.497653034	0.735824526984812\\
16989.8752603477	0.736909462299949\\
16994.910218186	0.737796990837624\\
17000	0.738673513264813\\
};
\addplot [color=mycolor4,solid,line width=2,mark=diamond*,mark repeat=3]
  table[row sep=crcr]{%
17000	0.73874570873\\
17306.7658808917	0.661011459335664\\
17753.7803934438	0.55596142616697\\
18341.8004876251	0.456944165204735\\
19279.3457083942	0.355065305468466\\
21043.4112265429	0.264152149737847\\
22808.9145209744	0.230687995632447\\
24471.5685175248	0.219238868033542\\
26213.661349094	0.214690158815517\\
27891.9005147376	0.212806799799203\\
29610.8282939569	0.211833320696005\\
31317.0626504121	0.211191943794106\\
33003.2614915157	0.210696215545721\\
34744.0676486663	0.210231664135524\\
36396.1904079105	0.209821706979421\\
38168.5889224435	0.209394984284832\\
39795.7356647704	0.209014612209173\\
41585.9243789496	0.208607899350761\\
43206.9866083035	0.208242425849312\\
44992.4524457505	0.207854871850122\\
46632.3565853955	0.207495527088397\\
48387.2237063807	0.207128465524977\\
50070.5741554717	0.206769031540066\\
51773.2306891507	0.206422709286205\\
53516.4282440206	0.206060108506819\\
55157.3830944082	0.20573229419692\\
56961.4534410054	0.205367207901444\\
58548.8984072741	0.205052769620842\\
60000	0.204747735139091\\
};
\addlegendentry{$\smash{\eSystemRed}$ IRKA $r=6$};

\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=195,forget plot]
  table[row sep=crcr]{%
0	0\\
5.69625423335879	-2.60843242601466e-05\\
17.7250864922787	-7.62179755474446e-05\\
29.2003652267602	-0.000112602227932709\\
40.6276269783041	-0.000146202156839695\\
52.016188933069	-0.000181435033219196\\
63.3852893037183	-0.000220257178495599\\
74.7520294739804	-0.000263674965900377\\
86.0959768583664	-0.000311818507433839\\
97.3628812050717	-0.000364853684219057\\
108.635236612114	-0.000422111825576772\\
119.920007150692	-0.000483547837462003\\
131.187572267696	-0.000548633141393221\\
142.377448176408	-0.000616762344243432\\
153.595503470894	-0.000687628076733333\\
164.809119038558	-0.000760944862320814\\
175.973034620093	-0.000835968933209121\\
187.62766779296	-0.000916219137878489\\
199.04632538186	-0.000995095840477497\\
210.413498109686	-0.00107386039654267\\
221.337185237368	-0.00115025873649746\\
232.737589288113	-0.00122954300710091\\
244.118228173833	-0.00130791254278914\\
255.03416131385	-0.00138194490375535\\
266.348766017824	-0.00145772147654699\\
277.748181680652	-0.00153205253788489\\
288.923390611627	-0.00160255356022212\\
300.172755539511	-0.00167226901525742\\
311.42424242313	-0.00173942545843884\\
322.980976216826	-0.00180423660411039\\
334.207994882509	-0.00186532633920289\\
345.41837905651	-0.00192318429184584\\
357.181692922854	-0.00197955884053627\\
368.357490678474	-0.00202977082754038\\
379.565108248878	-0.0020762663459875\\
391.207024323524	-0.00212057236004147\\
402.525272353589	-0.00215866555228697\\
413.603873467964	-0.00219234051415718\\
425.008302251438	-0.00222191794881903\\
436.363875832937	-0.00224649461137093\\
447.27402235251	-0.00226544520772943\\
458.662532679352	-0.00228018084504109\\
470.031566350581	-0.00228970325297983\\
480.941030164158	-0.00229381621507269\\
492.246811274446	-0.00229273694509519\\
503.637160101241	-0.00228610875648775\\
514.803846896792	-0.00227431353610355\\
526.045633555206	-0.00225662655053399\\
537.289476714203	-0.00223319443334296\\
548.838022356179	-0.00220373587329851\\
560.058556020772	-0.00216883733783975\\
571.262800089106	-0.00212795847958148\\
583.018775657968	-0.00207917699991149\\
594.188491977141	-0.00202648522470256\\
605.39066156536	-0.00196792971783247\\
617.025970157419	-0.00190020729132464\\
628.338361246826	-0.00182854556785377\\
639.412337005459	-0.0017510299900956\\
650.811451344379	-0.00166628338480691\\
662.161431131898	-0.00157599082080732\\
673.067738742213	-0.00148222301527016\\
684.451780335206	-0.00137839512577146\\
695.81603752899	-0.00126870346828577\\
706.721669083337	-0.0011577546158082\\
718.023848106961	-0.00103594016548756\\
729.410346622834	-0.00090740369732138\\
740.573332099752	-0.000776240298624821\\
751.812207900418	-0.000636050728688028\\
763.052915353893	-0.000489613874222146\\
774.597954321756	-0.000335826395489551\\
785.815758364924	-0.00017762506691653\\
797.017279424264	-1.30046657470143e-05\\
808.770674887214	0.000164533921421056\\
819.937478965151	0.000340562482583721\\
831.136928351047	0.000522624453513341\\
842.770394353841	0.000719627346222584\\
854.080277712935	0.000915695419160712\\
865.151226170014	0.00111726283571563\\
876.548284608635	0.00132767013980545\\
887.896049398497	0.00154242934356229\\
898.799383632411	0.001756686034538\\
910.181404549959	0.00198569958996143\\
921.543636292128	0.00221976576188029\\
932.44669309183	0.00244941070596341\\
943.746850796588	0.00269447225716877\\
955.131465341891	0.00294618606667395\\
966.292337765285	0.00319680628021981\\
977.529226308813	0.00345847641673446\\
988.768001974404	0.00372582527633115\\
1000.31138183695	0.00400080884117673\\
1011.52725991082	0.00427825303131421\\
1022.72685859271	0.00456163162978287\\
1034.47887560461	0.00486184125588935\\
1045.64377815485	0.0051545429366753\\
1056.8413606097	0.00545268318300026\\
1068.47340780446	0.00577041637093532\\
1079.78157196092	0.00608191827232065\\
1090.85059934138	0.00639793046621903\\
1102.24608520482	0.00672362857599644\\
1113.59220707703	0.0070519664541603\\
1124.4935566691	0.00737559248740042\\
1135.87398863686	0.00771768852548442\\
1147.23461332323	0.00806356645527478\\
1158.13572376291	0.00839942620136799\\
1169.43422302078	0.00875429502723856\\
1180.81724145326	0.00911528047126308\\
1191.97634142143	0.00947143527279756\\
1203.21151071512	0.00984000321451756\\
1214.44857340593	0.0102133371048327\\
1225.99041530021	0.0105941570821917\\
1237.20452065282	0.0109753567619662\\
1248.40231047782	0.0113617060587331\\
1260.152942754	0.011767919271796\\
1271.31598326164	0.0121610988208922\\
1282.51169224146	0.0125588953147462\\
1294.14224142194	0.0129799641279275\\
1305.44859453899	0.0133899495566962\\
1316.51557340326	0.0138033225177485\\
1327.90931467828	0.0142268341533351\\
1339.25358157228	0.0146512658439802\\
1350.15267619109	0.0150671655399953\\
1361.5312264154	0.0155044360366279\\
1372.88990785183	0.0159441811942225\\
1383.78865112447	0.016368981684197\\
1395.08505877086	0.016815591583223\\
1406.46601224087	0.0172676565967652\\
1417.62279093359	0.0177115709381393\\
1428.8556528874	0.018168840026499\\
1440.09036402928	0.0186299256060075\\
1451.63002557795	0.0190981883223999\\
1462.8415990468	0.0195649313346449\\
1474.03675067425	0.0200360023872484\\
1485.78526850958	0.02052926961136\\
1496.94548379677	0.0210047850635183\\
1508.13828586724	0.0214840919143607\\
1519.76641509708	0.0219895399965385\\
1531.06982833522	0.0224797672448269\\
1542.1334353344	0.0229723231620041\\
1553.52420505868	0.023475257698286\\
1564.86525396988	0.0239775715606069\\
1575.76040060412	0.0244681055535228\\
1587.13553108336	0.0249822513507209\\
1598.490604539	0.0254976851571341\\
1609.38491321942	0.0259940550528989\\
1620.67726310237	0.0265143909907162\\
1632.0541028013	0.0270395305029957\\
1643.20618539504	0.0275537217843488\\
1654.43425364945	0.028081919779297\\
1665.66812858392	0.0286132181950745\\
1677.2175000884	0.0291518379661586\\
1688.43783307295	0.029687353424915\\
1699.64184881546	0.0302264664276364\\
1711.40348727692	0.0307896893388028\\
1722.57260289768	0.0313311666155618\\
1733.77475182487	0.0318757060466181\\
1745.41421121581	0.0324486829260038\\
1756.72776975325	0.0330030239377214\\
1767.80083092515	0.0335587935958653\\
1779.20240533747	0.0341250721934245\\
1790.55434828696	0.034689445220995\\
1801.45931106303	0.0352394043782101\\
1812.84595250363	0.035814732270122\\
1824.21273676509	0.0363903513339328\\
1835.11778328761	0.0369435807560938\\
1846.4223212134	0.0375224758424341\\
1857.81190179995	0.0381056249411731\\
1868.9765655088	0.038675570724279\\
1880.21773376365	0.0392600239385002\\
1891.46091415153	0.0398467046296407\\
1903.01053635124	0.0404399108384218\\
1914.23083770414	0.0410286453115694\\
1925.4348220517	0.0416203376470616\\
1937.19458478456	0.0422373851348708\\
1948.36380490082	0.0428297215507931\\
1959.5660128765	0.0434244742084373\\
1971.20523823097	0.0440492772780337\\
1982.51881563629	0.0446528282429461\\
1993.59205385859	0.0452570324317607\\
2004.99355939415	0.0458717448925797\\
2016.34548368296	0.0464835011062267\\
2027.25051319631	0.0470787968227807\\
2038.63712274477	0.0477006861307151\\
2050.00388658999	0.0483220312887704\\
2060.90897264651	0.0489184186453461\\
2072.21350168369	0.0495416566000382\\
2083.60306980245	0.0501686529852719\\
2094.76773519174	0.0507806771502756\\
2106.00890115731	0.0514074974185068\\
2117.25207853413	0.0520359288616239\\
2128.80169211178	0.0526705760084507\\
2140.02199360305	0.0532996877641558\\
2151.22597809193	0.0539312205060206\\
2162.98573478293	0.0545890432615041\\
2174.15495591454	0.0552197977794579\\
2185.35716439936	0.0558524280210171\\
2196.99638761217	0.0565162835203776\\
2208.30996501643	0.057156852568747\\
2219.38320397379	0.0577974392871341\\
2230.78470914459	0.0584484876996337\\
2242.13663332407	0.0590957378636172\\
2253.04166334503	0.0597249433870835\\
2264.42827272606	0.0603816115114745\\
2275.79503646348	0.0610370596358943\\
2286.70012271679	0.0616655844351284\\
2298.00465169748	0.0623217947663525\\
2309.39421973967	0.0629813442947287\\
2320.55888514027	0.063624558997016\\
2331.80005109382	0.0642827346905351\\
2343.0432284548	0.0649420155026161\\
2354.59284198544	0.0656072327168971\\
2365.81314347749	0.0662660800914748\\
2377.01712796706	0.0669269036508676\\
2388.77688462265	0.0676146523661675\\
2399.94610576025	0.068273552749288\\
2411.14987633373	0.0689339356946154\\
2422.79934954936	0.0696269278231232\\
2434.12236302034	0.0702950214447405\\
2445.20414554012	0.0709625974831262\\
2456.61462952187	0.0716405572596585\\
2467.97533267997	0.0723140317174567\\
2478.88640407341	0.0729681416909061\\
2490.2813871565	0.073650425724476\\
2501.65639829318	0.0743309328896947\\
2512.56684668593	0.0749828699413089\\
2523.87879029001	0.0756631899264019\\
2535.27618712132	0.076346508145829\\
2546.44707650881	0.077012333467445\\
2557.694755886	0.0776932675620156\\
2568.94445913188	0.0783748957102608\\
2580.502292304	0.079062225991896\\
2591.7285502271	0.0797424818812709\\
2602.93826135829	0.0804243522444886\\
2614.70754481453	0.0811337208469312\\
2625.88194653268	0.0818127094738509\\
2637.08948295924	0.0824927519443875\\
2648.73711802969	0.08320556144291\\
2660.05658439746	0.0838922490532151\\
2671.13394553152	0.0845780005729506\\
2682.54188385361	0.0852740791421043\\
2693.89959716027	0.0859651214995144\\
2704.80751071933	0.0866359372970952\\
2716.20006867027	0.0873353110105501\\
2727.57249764996	0.0880324618994023\\
2738.48021674433	0.0886999780489492\\
2749.78993697085	0.0893962378443606\\
2761.18510867743	0.0900951958548466\\
2772.35377136254	0.0907759102967486\\
2783.59951442395	0.0914717480274883\\
2794.8472500769	0.0921679452332274\\
2806.40307721347	0.0928696170984919\\
2817.62757149586	0.093563739962596\\
2828.83556982331	0.0942591833610888\\
2840.60301099588	0.0949823251914011\\
2851.77568823183	0.0956741749010249\\
2862.98162574303	0.0963667749730776\\
2874.62758362218	0.0970924129265645\\
2885.94541508478	0.0977911622584709\\
2897.02128419283	0.098488649396604\\
2908.42771016567	0.0991963180989867\\
2919.78386322433	0.0998985558826309\\
2930.69044108755	0.100579981089359\\
2942.08163756817	0.101290116231311\\
2953.45265551858	0.101997687258003\\
2964.35911595641	0.102674914238184\\
2975.66763143433	0.103381031127876\\
2987.06157051599	0.104089596503762\\
2998.22904897479	0.10477939636494\\
3009.4737363214	0.105484261125737\\
3020.72038682962	0.10618921760992\\
3032.27507292629	0.106899444687833\\
3043.49859107636	0.107601771019707\\
3054.70563411645	0.108305178166407\\
3066.4720085755	0.109036328662701\\
3077.64371398929	0.109735588105994\\
3088.84874151592	0.110435350048625\\
3100.49372243276	0.111168229288706\\
3111.81060727563	0.111873722249063\\
3122.88561189518	0.112577694872054\\
3134.2911476742	0.113291689433092\\
3145.64637855628	0.113999960726327\\
3156.55216758303	0.114687038570587\\
3167.9425484605	0.115402827753405\\
3179.31271687576	0.116115790586334\\
3190.21841902201	0.116797967594454\\
3201.52620112611	0.117509031533432\\
3212.91938535104	0.118222335336128\\
3224.08613648991	0.118916533006856\\
3235.33017150299	0.119625685980222\\
3246.5761480413	0.120334717421654\\
3258.13012096796	0.121048835236322\\
3269.3530272998	0.121754801923278\\
3280.55946885572	0.122461654581651\\
3292.32516659788	0.123196172756852\\
3303.49625489226	0.123898453024133\\
3314.70070183069	0.124601034368236\\
3326.3450551942	0.125336660302315\\
3337.66133059505	0.12604461892691\\
3348.73577709648	0.12675085568064\\
3360.14073457063	0.127466944529644\\
3371.49536432229	0.128177100555628\\
3382.40063821642	0.128865848800368\\
3393.79048305417	0.129583190270959\\
3405.16009121316	0.130297507277637\\
3416.06529242598	0.130980812892385\\
3427.37258738135	0.131692884192128\\
3438.76526829017	0.132407020278397\\
3449.93153334405	0.13310185638974\\
3461.17513071988	0.133811498764538\\
3472.42065359165	0.134520850669429\\
3483.97414456429	0.135235121341787\\
3495.19663652732	0.135941073455521\\
3506.40266947645	0.136647753424703\\
3518.16790534085	0.137381923433578\\
3529.33857198683	0.138083711679303\\
3540.54262098024	0.13878563772895\\
3552.18654232369	0.139520414624868\\
3563.50239744857	0.1402274173007\\
3574.57645829688	0.140932543016359\\
3585.98101451515	0.141647343578544\\
3597.33522617489	0.142356068604776\\
3608.24014129698	0.143043305674437\\
3619.62961119292	0.143758923237122\\
3630.99882652827	0.144471370116654\\
3641.9036760528	0.145152753679525\\
3653.21062770733	0.145862688186726\\
3664.60295297985	0.146574539793074\\
3675.76887398702	0.147267015635785\\
3687.01216077151	0.147974118257325\\
3698.25736090865	0.148680797451477\\
3709.8105080661	0.149392241733748\\
3721.03270394255	0.15009526725417\\
3732.2384442829	0.150798892472311\\
3744.00334829677	0.151529755132139\\
3755.17371172819	0.152228254730177\\
3766.37747389465	0.1529267600373\\
3778.02108287854	0.153657826788774\\
3789.33663373122	0.154361151655989\\
3800.41041495189	0.155062482313403\\
3811.81467935988	0.155773305403717\\
3823.16858642257	0.156477964056352\\
3834.07323988228	0.157161161992336\\
3845.46243546693	0.157872453260657\\
3856.83136289019	0.15858046953946\\
3867.73595438511	0.159257509260058\\
3879.04265346551	0.159962811718606\\
3890.43471656783	0.160669905972103\\
3901.60038361397	0.161357643131177\\
3912.84344066818	0.162059804245021\\
3924.08840166228	0.162761438153731\\
3935.641293522	0.163467695186455\\
3946.86326925798	0.164165487406844\\
3958.06879167929	0.164863775565965\\
3969.8334479368	0.165588988169779\\
3981.00358482193	0.166281985882944\\
3992.20713230745	0.16697488262908\\
4003.85050694717	0.167699976420699\\
4015.16582927981	0.168397471445431\\
4026.23940023798	0.169092885717252\\
4037.64344472179	0.169797606644009\\
4048.99712190123	0.170496117426376\\
4059.90157770654	0.171173280248199\\
4071.29056558475	0.171878191194119\\
4082.65927469354	0.172579756626641\\
4093.56367036608	0.173250542393361\\
4104.87017735275	0.173949245444473\\
4116.26204075045	0.174649633298043\\
4127.42751413958	0.17533075790816\\
4138.67039573346	0.176026085986534\\
4149.91517381632	0.176720806724223\\
4161.46787008536	0.177420018525346\\
4172.68967698857	0.178110762864275\\
4183.89503205667	0.178801919237457\\
4195.65949767592	0.179519640250619\\
4206.82946013104	0.180205397047246\\
4218.0328420878	0.180890966896554\\
4229.67603569893	0.181608311182114\\
4240.9911813454	0.182298287429417\\
4252.06458957384	0.182986121226955\\
4263.46846353916	0.18368307398455\\
4274.82196227442	0.184373805450926\\
4285.72626453819	0.185043369370346\\
4297.1150907556	0.185740291436845\\
4308.48362974955	0.18643382463491\\
4319.38787272346	0.187096861948994\\
4330.69422965933	0.187787426979761\\
4342.0859368609	0.188479584821268\\
4353.25125864917	0.189152632752702\\
4364.49400270711	0.189839650559961\\
4375.73863724424	0.19052600002846\\
4387.29117980902	0.191216716920719\\
4398.51285391767	0.191898998308118\\
4409.71807720854	0.192581623974027\\
4421.48239247714	0.193290418694391\\
4432.65221728621	0.193967580445135\\
4443.85546846704	0.194644486104882\\
4455.49851883656	0.19535269899795\\
4466.81352457096	0.196033843364995\\
4477.88680383087	0.196712803638808\\
4489.2905424513	0.197400694422505\\
4500.64389941385	0.19808238031115\\
4511.54807961024	0.19874313219567\\
4522.93677710126	0.199430818235847\\
4534.30518227889	0.200115093956846\\
4545.20930217865	0.200769225366821\\
4556.51553876278	0.201450461507894\\
4567.90712410979	0.202133211081483\\
4579.07232376961	0.202797050389384\\
4590.31495683746	0.203474616594192\\
4601.55947338693	0.204151468984825\\
4613.11189549763	0.204832572555495\\
4624.33346276119	0.205505299787482\\
4635.53856776403	0.206178316138769\\
4647.30276692683	0.206877079979329\\
4658.47248345066	0.207544604755611\\
4669.67561444936	0.208211816803148\\
4681.31855080783	0.208909836592331\\
4692.63344485878	0.209581140740343\\
4703.70661412178	0.210250234489607\\
4715.11024082964	0.210928071134855\\
4726.46350008697	0.211599741936385\\
4737.36757034815	0.212250752268874\\
4748.75615627603	0.212928247578897\\
4760.12447101334	0.213602330165426\\
4771.02848482663	0.214246671028518\\
4782.33461666682	0.214917668803754\\
4793.72610733199	0.215590111708478\\
4804.89120584055	0.216243879616756\\
4816.13374533113	0.216911124846819\\
4827.37815853284	0.217577623360069\\
4838.93048188299	0.218248263283253\\
4850.15196156247	0.218910607476615\\
4861.35695826073	0.219573195919519\\
4873.12106045276	0.220261091009015\\
4884.29069121072	0.220918189545264\\
4895.49371676182	0.221574929428917\\
4907.13655680118	0.222261953011\\
4918.45135963772	0.222922655180098\\
4929.52443928258	0.223581133594116\\
4940.92797230069	0.224248168114931\\
4952.28115186451	0.224909093028816\\
4963.18513348253	0.225549663085878\\
4974.57362617242	0.226216250450555\\
4985.94186546692	0.226879436252118\\
4996.84579642639	0.227513323846688\\
5008.15184020398	0.228173402183655\\
5019.5432501832	0.228834865429081\\
5030.70827036844	0.229477917691867\\
5041.95073073902	0.230134192925437\\
5053.19505626096	0.230789698608885\\
5064.74728946551	0.231449241421632\\
5075.96869715375	0.23210058599342\\
5087.1736045908	0.232752138736776\\
5098.93758801636	0.233428541648683\\
5110.10715753878	0.234074629255019\\
5121.31010048125	0.234720321562541\\
5132.9528136719	0.235395752624916\\
5144.26753861338	0.236045290605597\\
5155.34056598969	0.236692602191625\\
5166.74398746253	0.237348282101594\\
5178.09709145741	0.237997923889222\\
5189.00104682213	0.238627543101257\\
5200.38943166196	0.239282695055309\\
5211.75758751423	0.239934468168307\\
5222.66150444416	0.240557421382976\\
5233.96745591808	0.241206082325725\\
5245.35876776468	0.241856074515797\\
5256.52373895742	0.242487944165865\\
5267.766123572	0.243132777536634\\
5279.01036520964	0.243776826664558\\
5290.5624844505	0.244424813452724\\
5301.78382702345	0.245064712819179\\
5312.98866156867	0.245704791655287\\
5324.75247762323	0.246369252340638\\
5335.92200168248	0.247003908963642\\
5347.12488365252	0.247638141767046\\
5358.76744368812	0.24830155363421\\
5370.08209569587	0.248939525815649\\
5381.15509891076	0.249575277842129\\
5392.5584147514	0.250219211712185\\
5403.91144690839	0.250857189471552\\
5414.81540079359	0.251475495624363\\
5426.20369069093	0.25211884140414\\
5437.57176541706	0.25275883899874\\
5448.47568373187	0.253370517895014\\
5459.78155630676	0.254007413619627\\
5471.17277461758	0.254645592119804\\
5482.33770332741	0.255265952167566\\
5493.58002022226	0.255899016294328\\
5504.82418864356	0.256531287962514\\
5516.37620187438	0.257167401823501\\
5527.59748415229	0.257795548981133\\
5538.80225706611	0.258423852954531\\
5550.5659241813	0.259076065463158\\
5561.73540656708	0.259699003893884\\
5572.93823728443	0.260321496309536\\
5584.58066693888	0.260972601995603\\
5595.89525564881	0.2615987368026\\
5606.96823774026	0.262222664296549\\
5618.37146668655	0.262854590168676\\
5629.72443793838	0.263480649217606\\
5640.6283864305	0.264087399644314\\
5652.0165983759	0.264718693481733\\
5663.38460565064	0.265346676215752\\
5674.28851850733	0.265946855712215\\
5685.59432538631	0.26657175830614\\
5696.98546761362	0.267197899932546\\
5708.15035745641	0.267806537434794\\
5719.39261416626	0.268427620657335\\
5730.6367219583	0.26904790858737\\
5742.18865038161	0.269671946861806\\
5753.40987600673	0.270288146136192\\
5764.61459567024	0.270904484602377\\
5776.37814645453	0.271544257013652\\
5787.54758884475	0.272155297033834\\
5798.75037332649	0.272765873974363\\
5810.39270590895	0.273404496835404\\
5821.70723825925	0.274018627061258\\
5832.78019468787	0.274630567865427\\
5844.18336111328	0.275250327461772\\
5855.53628063233	0.275864314343812\\
5866.44021288812	0.276459363362616\\
5877.82836597536	0.277078459960077\\
5889.19631852854	0.27769428708849\\
5900.10021699979	0.278282835367316\\
5911.40596597931	0.278895613003541\\
5922.79704768417	0.279509590022263\\
5933.96190232623	0.280106384015152\\
5945.20410075566	0.280715367236012\\
5956.44815873532	0.2813235568538\\
5968.00001965097	0.281935408252668\\
5979.22119056391	0.282539553264965\\
5990.4258638673	0.283143823978008\\
6002.18932111234	0.283771054828788\\
6013.35872650593	0.284370102349472\\
6024.56146959623	0.284968673789199\\
6036.20372384277	0.285594724431614\\
6047.51820638684	0.286196766736771\\
6058.59113785234	0.286796641508216\\
6069.99425175434	0.28740415860288\\
6081.34712618927	0.288006001176654\\
6092.25104225586	0.288589281681132\\
6103.63914404071	0.289196115245683\\
6115.00704877607	0.289799724907076\\
6125.91093423325	0.290376585743134\\
6137.21663251357	0.290977183558109\\
6148.60766124732	0.291578944351209\\
6159.77248487897	0.292163847758579\\
6171.01463204776	0.292760686434263\\
6182.25864621223	0.293356736404433\\
6193.81044781453	0.293956362560943\\
6205.03157050325	0.294548418788753\\
6216.23620292367	0.295140590199818\\
6227.99957783558	0.295755250249335\\
6239.16895053801	0.296342280147578\\
6250.37165705942	0.29692882410743\\
6262.01384220617	0.297542283028515\\
6273.32828073141	0.298132221108108\\
6284.40119007121	0.298720016657067\\
6295.80425755013	0.299315281086073\\
6307.15709210304	0.299904972159648\\
6318.06099377171	0.300476479487274\\
6329.44905015441	0.301071048344638\\
6340.81691254772	0.301662441812929\\
6351.72078641983	0.3022276188006\\
6363.02643976688	0.302816043481966\\
6374.41742154481	0.303405597469636\\
6385.58221765056	0.303978621993725\\
6396.82431931933	0.304563330884475\\
6408.06829458205	0.305147258499176\\
6419.62004353095	0.305734679420842\\
6430.84112335092	0.306314669369373\\
6442.04571941252	0.306894766392321\\
6453.80902115566	0.307496884338764\\
6464.97836474152	0.308071926304554\\
6476.18103869047	0.308646475016242\\
6487.82316234662	0.309247378751411\\
6499.13756164533	0.309825249669364\\
6510.21045122493	0.310401005434899\\
6521.61347732808	0.31098405976191\\
6532.96627631001	0.311561643845024\\
6543.87016508059	0.31212142295281\\
6555.25818095307	0.312703776471465\\
6566.62600554822	0.313283005260228\\
6577.52986903063	0.313836549556143\\
6588.83548223442	0.314412856747331\\
6600.22642205498	0.314990261886023\\
6611.39119353543	0.315551465941545\\
6622.63325449883	0.316124106935314\\
6633.8771949508	0.316695976065444\\
6645.42889679007	0.317271258125819\\
6656.64993820733	0.317839249582919\\
6667.85450168482	0.318407341954648\\
6679.61773789832	0.318996992482428\\
6690.78705535556	0.319560119694961\\
6701.98970007315	0.320122748389887\\
6713.63176859166	0.320711177913596\\
6724.94613267223	0.321277061043909\\
6736.01900447584	0.321840858176401\\
6747.421993426	0.322411786742894\\
6758.77476044663	0.32297734929812\\
6769.67863758262	0.323525484436454\\
6781.06661704285	0.324095712393707\\
6792.43440764843	0.324662867777282\\
6803.33826174991	0.325204868168984\\
6814.64383882955	0.325769152235663\\
6826.03474088734	0.326334504860585\\
6837.19949018091	0.326883983787437\\
6848.4415144693	0.327444656014146\\
6859.68542355035	0.328004567327366\\
6871.23708294079	0.328567813517107\\
6882.45808971589	0.329123910020011\\
6893.66262378944	0.329680102852897\\
6905.42580090366	0.3302573969276\\
6916.5950947538	0.330808716865858\\
6927.79771305967	0.331359534677193\\
6939.43973179705	0.331935605988024\\
6950.7540640448	0.332489614040744\\
6961.82691975252	0.333041566542792\\
6973.22987511656	0.333600486582368\\
6984.58261322775	0.334154145303201\\
6995.48647980252	0.33469075163761\\
7006.87442631665	0.335248975591176\\
7018.24218615585	0.335804180102416\\
7029.14603173457	0.336334754951006\\
7040.45157609467	0.336887140678293\\
7051.84244394396	0.337440567262647\\
7063.00717311919	0.337978445385876\\
7074.24916415219	0.338527277197393\\
7085.49304478183	0.339075360222646\\
7097.04466567806	0.339626702241056\\
7108.26564100694	0.340171035343091\\
7119.47014838037	0.340715461461496\\
7131.23327185852	0.341280538457453\\
7142.40254424945	0.341820185446683\\
7153.60513854539	0.342359328030295\\
7165.24711205873	0.342923184514476\\
7176.56141535809	0.34346545625742\\
7187.6342564053	0.344005703799104\\
7199.03718122326	0.344552758231319\\
7210.38989302786	0.3450946559691\\
7221.29374996186	0.34561987278639\\
7232.68166648779	0.346166239077485\\
7244.04939831285	0.346709639613449\\
7254.95323610522	0.347228930320614\\
7266.25875065531	0.347769566180907\\
7277.64958733402	0.348311216654217\\
7288.81429816161	0.348837640846741\\
7300.05625886612	0.349374783314677\\
7311.30011354379	0.349911190008769\\
7322.85169933117	0.350450781852619\\
7334.07264595335	0.350983504854132\\
7345.27712894574	0.351516318582207\\
7357.04020346915	0.352069339900907\\
7368.20945624555	0.352597469071042\\
7379.41202859452	0.353125092624558\\
7391.05396079493	0.35367689886648\\
7402.368237625	0.354207593226479\\
7413.44106524807	0.354736295322567\\
7424.84396213281	0.355271646912969\\
7436.19664987014	0.355801945945141\\
7447.100497959	0.356315931148129\\
7458.48838704187	0.356850605231757\\
7469.85609322219	0.357382367467363\\
7480.75992386591	0.357890533182253\\
7492.06541111335	0.358419585880721\\
7503.45621923988	0.358949628215503\\
7514.62091324794	0.359464762683024\\
7525.86284614989	0.359990384331168\\
7537.10667703327	0.360515283867208\\
7548.6582306336	0.361043296637365\\
7559.87915091691	0.361564579507713\\
7571.08361153333	0.362085951637666\\
7582.84664114692	0.362627095539007\\
7594.01587590612	0.363143877931665\\
7605.21842809465	0.36366015435078\\
7616.86032236532	0.364200091120406\\
7628.17457487405	0.364719382406522\\
7639.24739014679	0.365236713701516\\
7650.65026136252	0.365760540332979\\
7662.00292697375	0.366279417722188\\
7672.90676691067	0.366782343372515\\
7684.29463075865	0.367305505227319\\
7695.66231335072	0.367825809092915\\
7706.56613740163	0.368323022427273\\
7717.87159952397	0.36884067248651\\
7729.26238137297	0.369359288316485\\
7740.4270598907	0.369863310376484\\
7751.66896718704	0.370377592917436\\
7762.91277615316	0.370891167467\\
7774.46430010792	0.371407785165584\\
7785.68519611442	0.371917810433805\\
7796.8896361018	0.372427924154281\\
7808.65262432768	0.372957381574198\\
7819.82184246346	0.37346300018374\\
7831.02437605046	0.373968113143406\\
7842.66623534114	0.374496373341029\\
7853.9804654033	0.375004447380271\\
7865.05326926449	0.375510593834333\\
7876.45611678781	0.376023084682102\\
7887.80876196935	0.376530728522612\\
7898.7125943621	0.377022777235859\\
7910.10043490468	0.377534617651802\\
7921.46809570645	0.378043653675895\\
7932.37191365286	0.378530097239247\\
7943.67735255554	0.379036535429063\\
7955.06811011742	0.379543916506277\\
7966.23277430918	0.38003701317534\\
7977.47465792466	0.38054014806379\\
7988.71844661847	0.38104258938726\\
8000.2699431548	0.381548005520292\\
8011.49081669351	0.382046964953585\\
8022.69523758493	0.382546012558825\\
8034.45818751218	0.383063983729098\\
8045.62739024909	0.383558630303264\\
8056.82990660426	0.384052772090988\\
8068.47173350496	0.384569557470417\\
8079.78594276875	0.385066608485531\\
8090.85873604551	0.38556176429308\\
8102.26156161455	0.386063116734782\\
8113.61418785875	0.386559723120244\\
8124.51801324379	0.387041085154121\\
8135.90583217907	0.387541802734125\\
8147.27347277353	0.388039769089664\\
8158.17728504693	0.388515632691208\\
8169.4827024088	0.3890110571456\\
8180.87343743779	0.38950740247972\\
8192.03808833083	0.389989767718216\\
8203.27994996327	0.39048195336827\\
8214.52371983592	0.390973460062259\\
8226.07519091777	0.391467874897239\\
8237.29604358626	0.391955966819975\\
8248.50044673621	0.392444147053786\\
8260.26336109157	0.392950838774111\\
8271.4325495127	0.393434711232275\\
8282.63504984769	0.393918080192948\\
8294.27684664729	0.394423598717672\\
8305.59103657094	0.394909826808223\\
8316.66381999662	0.395394191912146\\
8328.06662514896	0.39588460903527\\
8339.4192337769	0.396370379613093\\
8350.32305263223	0.396841250519152\\
8361.71085146434	0.397331049261138\\
8373.07847325438	0.397818149383792\\
8383.98228023871	0.398283627776371\\
8395.28767754831	0.398768241669199\\
8406.67839159968	0.399253755221341\\
8417.84303010569	0.399725587712424\\
8429.08487126235	0.400207027254816\\
8440.32862321538	0.400687802521427\\
8451.8800710012	0.40117142088628\\
8463.10090421351	0.401648848021538\\
8474.30529021808	0.402126363911481\\
8486.06817313166	0.402621987415395\\
8497.23734836267	0.403095287758505\\
8508.43983324575	0.403568086215594\\
8520.08160408459	0.404062550037036\\
8531.39577843627	0.404538159223351\\
8542.46855045808	0.405011937278593\\
8553.87133769349	0.405491625919201\\
8565.22393296708	0.405966766040143\\
8576.12774165991	0.406427344620371\\
8587.51552320069	0.406906432038695\\
8598.88312992155	0.407382872843157\\
8609.78692780888	0.407838163703841\\
8621.09230770074	0.408312173440035\\
8632.48300315801	0.408787062326607\\
8643.6476295271	0.409248563598385\\
8654.88945226353	0.409719463133605\\
8666.13318597312	0.410189713000144\\
8677.68461725056	0.410662742599276\\
8688.90543219843	0.411129710346402\\
8700.10980057112	0.411596767493078\\
8711.87266165782	0.412081536822181\\
8723.04182389009	0.412544469440146\\
8734.24429319705	0.413006902041246\\
8745.88604440248	0.413490525793521\\
8757.20020602747	0.413955722278506\\
8768.27296460734	0.414419119073187\\
8779.67573646193	0.414888288162501\\
8791.02832075815	0.415353005095248\\
8801.9321169999	0.415803492097847\\
8813.31988337158	0.416272077563308\\
8824.68747690126	0.416738067663374\\
8835.5912646512	0.41718337048718\\
8846.89662870909	0.417646984093626\\
8858.28730738511	0.418111456994069\\
8869.45192228672	0.418562830162282\\
8880.6937278696	0.41902339720044\\
8891.93744462069	0.419483329128412\\
8903.48886082784	0.41994597889918\\
8914.70965865103	0.420402693904896\\
8925.91401048981	0.420859499168886\\
8937.67685141706	0.421333629259034\\
8948.84600141199	0.42178639966714\\
8960.04845608766	0.422238672126256\\
8971.69018898398	0.422711671190447\\
8983.00433867139	0.423166662040991\\
8994.07708460351	0.423619884261085\\
9005.47984204693	0.424078743470869\\
9016.83241604898	0.424533245171653\\
9027.73620057902	0.424973842131156\\
9039.123952724	0.425432135600157\\
9050.49153387849	0.425887884142469\\
9061.39531209947	0.426323399011877\\
9072.70066129556	0.426776824959407\\
9084.09132422026	0.427231090945446\\
9095.25592835191	0.427672539496971\\
9106.49771782541	0.428122981847497\\
9117.74141864894	0.428572803547668\\
9129.29282070378	0.429025282629027\\
9140.51360243779	0.429471951692513\\
9151.71793874045	0.429918712038928\\
9163.48076072924	0.430382417873856\\
9174.64989922102	0.430825231598396\\
9185.85234014297	0.431267549590604\\
9197.49405583167	0.431730139249614\\
9208.80819429548	0.432175131404019\\
9219.88092833267	0.432618385557606\\
9231.28367222569	0.433067144329503\\
9242.63623654668	0.433511638483018\\
9253.54001005767	0.433942546632016\\
9264.92774882128	0.434390757698848\\
9276.29531833439	0.434836473424428\\
9287.1990875873	0.435262399993936\\
9298.50442279969	0.435705846263976\\
9309.89507090267	0.436150113874417\\
9321.05966489748	0.436581840736961\\
9332.30143920781	0.437022365595399\\
9343.54512503795	0.437462284124822\\
9355.09651377106	0.437904800958748\\
9366.31728035544	0.438341630146424\\
9377.52160202775	0.438778551769248\\
9389.28440618459	0.43923204749107\\
9400.45353384053	0.43966510921592\\
9411.6559618058	0.440097677534071\\
9423.29766128633	0.440550072106731\\
9434.61178917523	0.440985271545126\\
9445.68451200204	0.441418763144331\\
9457.08724312696	0.441857629871461\\
9468.43979832456	0.442292323087691\\
9479.34356144673	0.442713742585733\\
9490.73128759783	0.443152079690247\\
9502.09884613728	0.443587970154481\\
9513.00260693259	0.444004506912152\\
9524.30792896055	0.444438180236865\\
9535.69856308806	0.444872656724338\\
9546.86314752228	0.445294863541593\\
9558.10490753123	0.445725676758308\\
9569.3485792189	0.446155897797749\\
9580.89995538648	0.446588659409879\\
9592.12070767746	0.447015853353016\\
9603.32501554498	0.447443140980044\\
9615.08780287777	0.447886639175761\\
9626.25692030624	0.448310152068151\\
9637.4593360419	0.448733173956374\\
9649.1010202258	0.449175586108244\\
9660.4151381319	0.449601197196741\\
9671.48785037323	0.450025130111477\\
9682.89056944356	0.450454311491007\\
9694.24311602666	0.450879408670615\\
9705.1468693358	0.451291537995892\\
9716.53458357647	0.451720207797551\\
9727.90213175207	0.45214647875431\\
9738.80588455624	0.452553822439482\\
9750.11119412985	0.452977927702228\\
9761.50181505505	0.453402818439071\\
9772.66639045567	0.45381570499942\\
9783.90813695102	0.454237010503279\\
9795.15179527431	0.454657737787983\\
9806.70315956822	0.455080949221091\\
9817.92389834918	0.455498710562929\\
9829.12819316733	0.45591656690884\\
9840.89096459867	0.4563502780491\\
9852.06007235669	0.456764443229491\\
9863.26247652863	0.457178119859314\\
9874.90414625044	0.457610760061148\\
9886.21825471585	0.45802698503669\\
9897.29095694419	0.458441560987276\\
9908.6936646139	0.45886126151238\\
9920.04620304868	0.459276965348868\\
9930.9499470728	0.459680000821178\\
9942.3376500464	0.460099207708401\\
9953.70518841679	0.460516062627473\\
9964.60893365821	0.460914407774731\\
9975.91423144702	0.461329147540736\\
9987.30483987892	0.461744655554084\\
9998.46940672936	0.46214841934372\\
10009.711140434	0.462560418691525\\
10020.9547861069	0.462971853566358\\
10032.5061391614	0.463385717437791\\
10043.7268651516	0.463794246401859\\
10054.931147614	0.464202871741389\\
10066.6939039901	0.464627003742642\\
10077.8630025896	0.46503201987141\\
10089.0653958094	0.465436549933506\\
10100.7070518352	0.465859626039444\\
10112.0211513583	0.466266664608774\\
10123.0938441004	0.466672082771154\\
10134.4965409708	0.46708250433588\\
10145.849071686	0.467489014928648\\
10156.7528069107	0.467883150338772\\
10168.140499209	0.468293096047966\\
10179.5080282886	0.468700735740613\\
10190.411766361	0.469090274326011\\
10201.7170529812	0.469495848478545\\
10213.1076495724	0.469902174090157\\
10224.2722083179	0.470297009947061\\
10235.5139298972	0.470699901974877\\
10246.7575635772	0.471102243050297\\
10258.3089059768	0.471506959209931\\
10269.5296198385	0.471906453266628\\
10280.7338905843	0.472306045105078\\
10292.4966326854	0.472720802991877\\
10303.6657225982	0.473116865950639\\
10314.8681054297	0.473512445340305\\
10326.509748466	0.47392616226318\\
10337.823839506	0.474324211294209\\
10348.8965232476	0.474720667996359\\
10360.2992098724	0.475122009591991\\
10371.6517332635	0.475519524149176\\
10382.5554601373	0.475904950474491\\
10393.943142306	0.476305833797892\\
10405.3106625689	0.476704456129862\\
10416.2143938365	0.477085377300123\\
10427.5196698566	0.477481982762112\\
10438.9102552094	0.477879323312973\\
10450.0748062609	0.478265423162565\\
10461.3165163296	0.478659403719578\\
10472.560138624	0.479052846609222\\
10484.1114709082	0.479448611878748\\
10495.3321732538	0.479839265491449\\
10506.5364328735	0.480230018313997\\
10518.29916142	0.480635603962207\\
10529.4682430823	0.481022906611782\\
10540.6706160469	0.481409728190246\\
10552.3122467466	0.481814287655362\\
10563.6263297288	0.48220354094339\\
10574.699004919	0.482591229435587\\
10586.1016818112	0.482983686921142\\
10597.4541982438	0.483372399535164\\
10608.3579171816	0.483749304724982\\
10619.7455897258	0.484141321290421\\
10631.113101611	0.484531120965859\\
10642.0168264105	0.484903610834534\\
10653.322092357	0.48529144135935\\
10664.712667029	0.485679991002911\\
10675.8772107671	0.486057543659768\\
10687.1189098944	0.486442805408886\\
10698.3625213654	0.48682754253319\\
10709.913844034	0.487214550511206\\
10721.1345354304	0.487596554946711\\
10732.3387844713	0.487978660031453\\
10744.101500131	0.488375271977014\\
10755.270573947	0.488754003977353\\
10766.4729375279	0.489132257394417\\
10778.1145564963	0.489527857756851\\
10789.4286318143	0.489908505851239\\
10800.50129887	0.490287616135991\\
10811.9039665047	0.490671382068508\\
10823.2564763183	0.49105148355038\\
10834.1601877052	0.491420052367712\\
10845.5478510933	0.491803394476459\\
10856.9153550082	0.49218456287902\\
10867.8190736524	0.492548804376916\\
10879.1243300138	0.492928050395012\\
10890.5148945227	0.493307999945876\\
10901.6794313006	0.493677190968852\\
10912.9211200149	0.494053923241253\\
10924.1647211849	0.494430143684427\\
10935.7160347021	0.494808584604725\\
10946.9367156761	0.49518212779567\\
10958.1409546465	0.495555773078145\\
10969.9036580391	0.495943606378722\\
10981.0727243846	0.496313954058872\\
10992.2750790311	0.4966838256251\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=60,forget plot,mark phase = 40]
  table[row sep=crcr]{%
11000	0.49696086734348\\
11008.435019145	0.495696690147313\\
11030.6323245504	0.49283311937221\\
11083.5106118655	0.48538893317321\\
11136.4255533799	0.477429751976298\\
11186.2247390685	0.469676785765682\\
11237.7375465753	0.461572544289014\\
11288.623948844	0.453601289564854\\
11339.4581495237	0.445722830250237\\
11390.5116546705	0.43797653003539\\
11441.5624554977	0.43035190173666\\
11492.598903709	0.422905058737787\\
11543.6854867975	0.415640829097628\\
11595.0416261468	0.40855039057066\\
11646.3719161085	0.401630204086527\\
11697.7469434947	0.394905188423237\\
11749.2901925988	0.388359727267312\\
11800.8242062228	0.38197876006215\\
11852.3061159194	0.375808173077661\\
11903.8483933164	0.369820119553105\\
11955.5287948013	0.363997539164094\\
12006.726447194	0.358335917479616\\
12057.8823076001	0.352901756978267\\
12107.3853284078	0.347733357073194\\
12158.9206671726	0.342533651069076\\
12210.3548321152	0.337487625506536\\
12261.7617902698	0.33260633590217\\
12313.2408932829	0.327868591387028\\
12364.8615348422	0.323261962894532\\
12416.0710888678	0.318783040396877\\
12467.2574358913	0.314478492061625\\
12518.5068375783	0.310293523551664\\
12569.6902018852	0.306227023883115\\
12619.8228490632	0.302290883512814\\
12671.4538134755	0.298408078196767\\
12722.8887913594	0.294665370350856\\
12774.4558803272	0.291026198342174\\
12825.627639338	0.287488986135999\\
12876.7946259486	0.284086626645606\\
12928.0207324403	0.28077858378154\\
12979.1738651203	0.277564618019698\\
13029.8842597206	0.274454159324553\\
13080.7264678606	0.271441793452976\\
13131.5701726112	0.268505358235693\\
13183.9336458881	0.265549897478157\\
13235.0780970618	0.262757976246847\\
13286.2362829429	0.260066869487462\\
13337.4526400572	0.257450738245893\\
13388.6200436232	0.254909082401072\\
13439.4028091658	0.252448212337153\\
13490.291137215	0.250065063932069\\
13541.1706919266	0.247743738547502\\
13591.8246797453	0.245491969114452\\
13642.7027185475	0.24331142515487\\
13695.8343384173	0.241077031142343\\
13747.0140774902	0.239009854842307\\
13798.1361797048	0.237001743519744\\
13848.9306954714	0.235057456501354\\
13899.8281966127	0.233172509434063\\
13950.7061083771	0.231337078932702\\
14001.3672857513	0.229556818134541\\
14052.2830621766	0.227832332399249\\
14103.2985885541	0.226140785002542\\
14154.2554627406	0.224497592376069\\
14207.6755386566	0.222844176149951\\
14258.5316433013	0.221306188599401\\
14309.4654711319	0.219814428247012\\
14360.375151337	0.218362991591763\\
14411.0975349443	0.216955047894437\\
14462.0107261211	0.21559124737501\\
14513.0051083051	0.214255506492248\\
14563.9361272899	0.212957793098791\\
14614.8315888047	0.211698235887302\\
14666.2803225079	0.21047386031831\\
14719.065602404	0.209255513621827\\
14769.9687454403	0.208107445243945\\
14820.6978936866	0.206993755218654\\
14871.6456249995	0.205914565288725\\
14922.6563655094	0.204857676355464\\
14973.6086790884	0.203830990321278\\
15024.5353883288	0.202834385271885\\
15075.9981953563	0.201865378534158\\
15127.4330552201	0.200915905521342\\
15178.8597560916	0.199995414516695\\
15230.6103391899	0.199108842103287\\
15281.5639929864	0.198254420339108\\
15332.5581116875	0.197419218096764\\
15383.4943104431	0.196607884212154\\
15434.3891381525	0.195820302457743\\
15485.743672453	0.195054668174345\\
15537.0817920866	0.194304952746092\\
15588.4185664973	0.193577650367596\\
15639.8788980249	0.192871098874697\\
15691.6337266165	0.192182735149619\\
15742.2713463914	0.191534796129809\\
15793.2280549118	0.190892228240518\\
15844.1571383983	0.190268358689867\\
15895.5228049459	0.189661694803991\\
15946.8679064199	0.189068031339026\\
15998.0235555949	0.188493475088613\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=74,forget plot, mark phase = 16]
  table[row sep=crcr]{%
16000	0.188449956068273\\
16001.538961336	0.193726927069422\\
16007.9366484913	0.205187093579494\\
16019.7998454185	0.222227845477846\\
16031.7419776702	0.235964781165137\\
16042.9874653902	0.247307570860101\\
16053.9182589091	0.257263434446261\\
16064.3197965818	0.26619566862467\\
16076.2129124616	0.275904637240917\\
16087.743132461	0.284884845106318\\
16099.1840038218	0.293469639911687\\
16110.6062915887	0.301760725519277\\
16122.0445812214	0.309819974545773\\
16132.8795436686	0.317337684838476\\
16144.1839552026	0.324965050491062\\
16155.4954651169	0.332398295545332\\
16166.8459322778	0.339664539693113\\
16178.1734705294	0.346782860856872\\
16189.005216624	0.353400703419089\\
16200.2216802761	0.36005580903237\\
16211.3526968174	0.366605909692534\\
16222.5922792153	0.373009451673435\\
16233.828595681	0.379334219375357\\
16245.0560861773	0.385511443573999\\
16256.3565281272	0.391509130304405\\
16268.0496387345	0.397627892793203\\
16279.176937369	0.403305496838249\\
16290.2860701073	0.408868876764457\\
16301.7166785147	0.414512784110241\\
16312.7547550607	0.41984915146981\\
16323.6594784634	0.424941764418694\\
16334.9137133893	0.430113761085592\\
16346.4009152504	0.435300987346879\\
16357.7201654344	0.440304025695958\\
16369.0206954888	0.445196045117436\\
16380.2842674681	0.449989353775883\\
16391.4946239134	0.454674597137231\\
16403.3245024639	0.459487033106318\\
16414.5924281185	0.463968587790615\\
16425.8567765147	0.468369761328987\\
16437.0763761365	0.472681861162405\\
16448.2022324022	0.47687403385162\\
16458.987490052	0.480870526656916\\
16470.621092682	0.485044511705698\\
16482.548978677	0.489335777638693\\
16493.9418473022	0.493333636941929\\
16505.2174645559	0.497172549659381\\
16516.5033010279	0.500947607646568\\
16527.7634964605	0.504656632397976\\
16538.6729708588	0.508255280163035\\
16550.0396648993	0.511884859829586\\
16561.4128506879	0.51544381730257\\
16572.3547085458	0.518800116762933\\
16583.7139538203	0.522219766158562\\
16595.0630591974	0.525605636600161\\
16606.3374261396	0.528867163824338\\
16617.5290938597	0.53209641386515\\
16628.8371025615	0.535272352417804\\
16640.4636759584	0.538480361082733\\
16651.6673192271	0.541545034321671\\
16662.825462635	0.544555801857852\\
16674.6052105043	0.547665053159642\\
16685.8258173565	0.550568197639749\\
16697.049463471	0.553434747363341\\
16708.6277259927	0.556366797351466\\
16719.8826848474	0.559170910779594\\
16730.901085959	0.561872165669264\\
16742.3124538784	0.564611727384452\\
16753.7172721201	0.567297735265633\\
16764.5661319708	0.569838782616459\\
16775.9282769125	0.572453296567545\\
16787.2968662502	0.575023981976564\\
16798.2298557572	0.577453882007234\\
16809.5827174171	0.579937049780022\\
16820.925763303	0.582402241949455\\
16832.1952179876	0.584783534313333\\
16843.3832907047	0.587147447369522\\
16854.6879249242	0.589478187944053\\
16866.3110708025	0.591838273638255\\
16877.5117535636	0.594098649279253\\
16888.6672041005	0.596324649409501\\
16900.443555929	0.598628933919367\\
16911.661533318	0.600785332297999\\
16922.8827928586	0.602919607306832\\
16934.4586524167	0.60510773663248\\
16945.7113520804	0.607205047652591\\
16956.7278289737	0.609229525564177\\
16968.1372136833	0.611287112656692\\
16979.5401619095	0.613308848468117\\
16990.3874934126	0.615225281554725\\
};
\addplot [color=mycolor5,solid,line width=2,mark=pentagon*,mark repeat=150, mark phase = 87]
  table[row sep=crcr]{%
17000	0.616975326731092\\
17007.9724347951	0.615734979101374\\
17025.3307901833	0.613611916752228\\
17077.7937605993	0.60655772901071\\
17129.3343590596	0.598505558596802\\
17179.6632576402	0.589921893635054\\
17228.7076337942	0.581383042624114\\
17280.9093381226	0.571995629416162\\
17331.8275660618	0.562868604797302\\
17382.9368653498	0.553807586829386\\
17434.0357896448	0.544852970105849\\
17485.1550355975	0.536071237266382\\
17536.3786308198	0.527474959799999\\
17587.7049998126	0.519063022287318\\
17639.0134293566	0.510872515369776\\
17690.3941918022	0.502900629254044\\
17741.936440673	0.495133408512458\\
17793.2531152256	0.487561681587036\\
17844.5437441227	0.480259046150247\\
17895.904910988	0.473161122869991\\
17947.3199982108	0.466255748845411\\
17998.1855633136	0.459556731199013\\
18049.1197646843	0.45310191428966\\
18100.0804395896	0.44681273949219\\
18150.8557576909	0.440702372880727\\
18202.46715792	0.434594233618476\\
18253.7181497309	0.428797358979927\\
18305.0427416503	0.42316523160713\\
18356.438053496	0.417688670873605\\
18407.410041342	0.41237344694247\\
18458.431243223	0.407248558375838\\
18509.4814251849	0.40226094619844\\
18560.3818576019	0.397417032075957\\
18611.0807326713	0.3927320527276\\
18661.943707523	0.388165301278846\\
18714.7006225332	0.383535615234124\\
18766.055168797	0.379206090672786\\
18816.9720439673	0.375007303948639\\
18867.9527549755	0.370956219699371\\
18918.9516298382	0.367012611654135\\
18969.7707171956	0.363183837339497\\
19020.4906689129	0.359480974513088\\
19071.3795578663	0.355863649788718\\
19122.2022136607	0.352343928786295\\
19175.5326781932	0.348794536613863\\
19227.3096251459	0.345375666398691\\
19278.6198931978	0.342155344734577\\
19328.3770581911	0.339092791158881\\
19380.2054274317	0.336012163507978\\
19431.8135436557	0.333023527127475\\
19481.1676648432	0.330262908294279\\
19532.6084393371	0.327453300989893\\
19584.2009547378	0.324724012306749\\
19634.4173970834	0.322173543241533\\
19685.6928532005	0.319601903865947\\
19736.9521526407	0.317107186501667\\
19788.5703690447	0.314700327354675\\
19839.5969110395	0.312379692317432\\
19890.6797466178	0.31010279410695\\
19943.7301451357	0.307831239767641\\
19994.4777727911	0.305705370807815\\
20045.2483614054	0.303648700961532\\
20098.3689687649	0.30154282215106\\
20149.5075891055	0.299594570323609\\
20200.5254812502	0.297701842643313\\
20252.2479098776	0.295807189771851\\
20303.5525323815	0.294018468510981\\
20353.319910643	0.292316842181682\\
20405.1270144944	0.290605998343581\\
20456.7258671836	0.288945929679441\\
20506.1144447464	0.28741086715118\\
20557.5513730037	0.285849871224595\\
20609.1401510362	0.284333344133983\\
20659.3593182118	0.282915803961438\\
20710.6322849524	0.281486644219804\\
20761.8891822669	0.280100082820487\\
20813.5048219208	0.278762162048533\\
20864.5312244319	0.277472014556472\\
20915.6137458064	0.2762060712883\\
20968.6616007168	0.274942988084655\\
21019.409696029	0.273760707686826\\
21070.1805142782	0.272616775341814\\
21123.2995902722	0.271445372513191\\
21174.4382077734	0.270361461179356\\
21225.4561556891	0.26930828592759\\
21277.1782553595	0.268253900710367\\
21328.4827093199	0.267258322552042\\
21378.2502717905	0.266311061932408\\
21430.0570705731	0.265358525330856\\
21481.6556600745	0.264434101115576\\
21531.0443045002	0.263579147001456\\
21582.4810067732	0.262709598878322\\
21634.0695282509	0.261864665153627\\
21684.2885961026	0.261074732902452\\
21735.5613967922	0.2602781761451\\
21786.8181023389	0.259505205663176\\
21838.433484324	0.258759195386605\\
21889.4597502407	0.25803966919748\\
21940.5421240342	0.257333490453177\\
21993.5895871409	0.256628749128353\\
22044.3375591313	0.255968925270637\\
22095.1082589188	0.255330354553972\\
22148.2269340702	0.25467629508271\\
22199.3653564825	0.254070923955114\\
22250.3831599987	0.253482554478078\\
22302.1050115353	0.252893351800565\\
22353.4092395821	0.252336867973444\\
22403.1767584965	0.251807230774568\\
22454.9833141199	0.25127448745646\\
22506.5816761532	0.250757305777651\\
22555.9702984953	0.250278850261442\\
22607.4068223047	0.249792070096655\\
22658.9951388395	0.249318909966986\\
22709.2141141986	0.248876401432815\\
22760.4867918949	0.248430029479699\\
22811.7433509421	0.247996717130787\\
22863.3585448658	0.247578361778043\\
22914.3847178445	0.247174704981132\\
22965.4669870662	0.246778383964105\\
23018.5141901217	0.246382710297048\\
23069.2620910552	0.246012090733597\\
23120.0327039109	0.245653261238138\\
23173.1511292869	0.245285572072624\\
23224.2894389497	0.244945093642892\\
23275.307147742	0.244614014344178\\
23327.0288477495	0.244282308923555\\
23378.3329379466	0.24396888219308\\
23428.1004124697	0.243670418141532\\
23479.9068329281	0.243370047901026\\
23531.5050533287	0.243078292155333\\
23580.8936392973	0.242808246422333\\
23632.3300661734	0.242533345342383\\
23683.918256535	0.242265978817289\\
23734.1371682189	0.242015786392462\\
23785.4097801096	0.241763258854795\\
23836.6662524876	0.241517964323127\\
23888.2813406303	0.24128098299301\\
23939.3074624635	0.241052177242319\\
23990.3896708681	0.240827379848782\\
24043.4367386062	0.240602792529304\\
24094.1845975955	0.240392265240428\\
24144.9551541422	0.240188290354734\\
24198.0734460204	0.239979125120809\\
24249.2116885798	0.239785282896852\\
24300.2293380299	0.239596631985876\\
24351.9509504257	0.239407469928094\\
24403.2549576138	0.239228593868185\\
24453.0223997207	0.239058102751334\\
24504.8287407911	0.238886370117252\\
24556.4268768888	0.238719406856584\\
24605.815438374	0.238564734860962\\
24657.2518075165	0.238407128532171\\
24708.8399224617	0.238253688563539\\
24759.0587951061	0.2381099625387\\
24810.3313674489	0.237964748172462\\
24861.5877875973	0.237823541863981\\
24913.2028119005	0.23768697146584\\
24964.2289027154	0.237554966300802\\
25015.3110742054	0.237425128077\\
25068.3580600082	0.237295258491407\\
25119.1058933603	0.237173363285437\\
25169.8764154727	0.2370551214982\\
25222.9946259482	0.236933721391318\\
25274.1328273634	0.236821063731658\\
25325.1504403357	0.236711268476296\\
25376.8719988837	0.236601026420345\\
25428.1759549117	0.236496645988072\\
25477.9433769075	0.23639700943953\\
25529.7496688768	0.236296500052867\\
25581.3477527191	0.236198631840129\\
25630.7362988982	0.236107840776877\\
25682.1726320989	0.236015179670837\\
25733.7607000022	0.235924820711511\\
25783.9795481851	0.23584004579607\\
25835.252095738	0.23575425212934\\
25886.5084830841	0.235670681547527\\
25938.1234672197	0.23558971142981\\
25989.1495384459	0.235511308161844\\
26040.2316865772	0.235434052898936\\
26093.2786204915	0.235356633304851\\
26144.0264375281	0.235283818947625\\
26194.7969376676	0.235213053392284\\
26247.9150961905	0.235140255489058\\
26299.0532712171	0.235072556672834\\
26350.0708607136	0.235006431250165\\
26401.7923845652	0.234939895383827\\
26453.0963075161	0.234876771670079\\
26502.8637164148	0.234816376077821\\
26554.6699764693	0.234755312524965\\
26606.2680262495	0.234695712200755\\
26655.6565623503	0.2346403019529\\
26707.0928719852	0.234583611799427\\
26758.6809089656	0.234528191981006\\
26808.8997409771	0.234476069452722\\
26860.1722721306	0.234423188976145\\
26911.4286377229	0.234371543591602\\
26963.0435951582	0.234321371916704\\
27014.0696533032	0.234272660841697\\
27065.1517857969	0.234224534041158\\
27118.1986849394	0.234176169969855\\
27168.9464909767	0.234130545457147\\
27219.7169762548	0.234086081507762\\
27272.8350996319	0.234040209710508\\
27323.9732567012	0.233997419262522\\
27374.9908301577	0.23395548873487\\
27426.7123302692	0.23391316861391\\
27478.0162304978	0.233872904214932\\
27527.783630324	0.233834251713581\\
27579.58986832	0.233795045450474\\
27631.1878944806	0.233756650399206\\
27680.5764235129	0.233720846292095\\
27732.0127166983	0.233684089960799\\
27783.6007320315	0.233648032855295\\
27833.819552651	0.233614006415111\\
27885.0920722434	0.233579367236156\\
27936.3484224584	0.233545416256756\\
27987.9633609717	0.233512315160378\\
28038.9894097998	0.233480062171645\\
28090.0715311263	0.233448081655986\\
28143.1184054109	0.233415824133073\\
28193.8662035347	0.233385272621117\\
28244.636678084	0.233355389922922\\
28297.7547760834	0.233324446291115\\
28348.8929201065	0.233295466023688\\
28399.9104818611	0.233266950740044\\
28451.6319646283	0.233238058104268\\
28502.9358481885	0.233210469738079\\
28552.7032413031	0.233183874921106\\
28604.5094630179	0.233156790323525\\
28656.107471688	0.23313015600325\\
28705.4959954271	0.23310522635961\\
28756.9322763517	0.233079526873415\\
28808.5202755049	0.233054210485511\\
28858.7390875572	0.233030222774215\\
28910.011598449	0.233005703519663\\
28961.2679370614	0.232981569707003\\
29012.8828612631	0.232957940308324\\
29063.9089030111	0.232934819805795\\
29114.9910158298	0.232911799398904\\
29168.0378711577	0.232888480599723\\
29218.7856632107	0.232866294850631\\
29269.5561295036	0.232844505611461\\
29322.6742079695	0.232821848669999\\
29373.8123418944	0.23280053513311\\
29424.8298945573	0.232779467942699\\
29476.5513638312	0.232758030847662\\
29527.8552343769	0.232737481429626\\
29577.6226222122	0.232717582788706\\
29629.4288311452	0.232697230522788\\
29681.0268260448	0.232677128705015\\
29730.4153455758	0.232658239886676\\
29781.8516167924	0.23263868314742\\
29833.4396031031	0.232619334503216\\
29883.6584083198	0.23260092508996\\
29934.9309122654	0.232582029864056\\
29986.1872415945	0.23256335244493\\
30037.8021543216	0.232544988039211\\
30088.8281903704	0.232526944576703\\
30139.9102963266	0.232508905990032\\
30192.9571363508	0.232490557757724\\
30243.7049234788	0.23247302456996\\
30294.4753830563	0.23245573704872\\
30347.5934456322	0.232437689948138\\
30398.731571305	0.23242064197968\\
30449.7491165157	0.232403719297932\\
30501.470574718	0.232386431477942\\
30552.7744345541	0.232369800103216\\
30602.5418180195	0.232353629277302\\
30654.3480163887	0.232337025550692\\
30705.945999882	0.232320561611963\\
30755.334515901	0.232305037434501\\
30806.7707790404	0.232288902685472\\
30858.3587546461	0.232272879137351\\
30908.5775541418	0.232257578394178\\
30959.8500522714	0.232241817907101\\
31011.1063738143	0.232226182380514\\
31062.7212769025	0.232210753746566\\
31113.7473081496	0.232195541827878\\
31164.8294083146	0.232180282261743\\
31217.8762354164	0.232164707380232\\
31268.6240183705	0.232149770683948\\
31319.394472246	0.232134996040616\\
31372.5125213279	0.232119522787828\\
31423.6506399694	0.232104857026012\\
31474.6681788162	0.232090249499737\\
31526.3896275567	0.232075280091276\\
31577.6934782211	0.232060838514721\\
31627.460857928	0.232046751708477\\
31679.2670472221	0.232032244156018\\
31730.8650209004	0.232017815086291\\
31780.2535338811	0.232004173484398\\
31831.6897900483	0.231989953952722\\
31883.2777564009	0.231975791960699\\
31933.4965509377	0.231962232145148\\
31984.7690440241	0.231948227741208\\
32036.0253588075	0.231934296848008\\
32087.6402535188	0.23192051393458\\
32138.6662805839	0.23190688985632\\
32189.7483756999	0.231893189231671\\
32242.7951915303	0.231879170689861\\
32293.5429708346	0.231865691629774\\
32344.3134197173	0.231852328224345\\
32397.4314569828	0.231838301035886\\
32448.5695694529	0.231824974219588\\
32499.5871027056	0.231811668482668\\
32551.3085431247	0.231798003259025\\
32602.6123857111	0.231784794076268\\
32652.3797620984	0.23177188064677\\
32704.1859433827	0.231758553855206\\
32755.7839083888	0.231745271560986\\
32805.1724186752	0.231732691424188\\
32856.6086686688	0.231719552288672\\
32908.196626821	0.231706440961865\\
32958.4154169544	0.231693864239123\\
33009.6879055619	0.23168085201448\\
33060.9442143374	0.231667884765974\\
33112.5591015977	0.23165503272062\\
33163.5851249379	0.231642307291102\\
33214.6672155535	0.231629489485483\\
33267.7140213342	0.231616352838102\\
33318.4617973789	0.231603700259962\\
33369.2322417988	0.231591137541368\\
33422.3502685017	0.231577931353723\\
33473.4883754468	0.231565365243376\\
33524.5059036865	0.231552799605261\\
33576.227336646	0.231539876376622\\
33627.5311719842	0.231527368872283\\
33677.2985453873	0.231515124005331\\
33729.1047194748	0.231502470494893\\
33780.7026766834	0.231489842620349\\
33830.0911845417	0.231477868707395\\
33881.5274289767	0.231465347104867\\
33933.1153797412	0.231452836827129\\
33983.334165903	0.23144082297916\\
34034.6066504699	0.231428379329894\\
34085.8629538229	0.231415964808422\\
34137.4778343551	0.231403647186937\\
34188.5038543289	0.231391438172749\\
34239.5859408751	0.231379128180622\\
34292.6327375674	0.231366499331067\\
34343.380510661	0.231354323130782\\
34394.1509510384	0.231342222403655\\
34447.2689681731	0.231329490449291\\
34498.4070701088	0.231317364233858\\
34549.4245938003	0.231305227045904\\
34601.1460199903	0.231292733865977\\
34652.4498487471	0.23128063353748\\
34702.2172194374	0.231268777085014\\
34754.0233869845	0.231256515208783\\
34805.6213371037	0.23124426848085\\
34855.0098427512	0.231232648099442\\
34906.4460821281	0.231220487087965\\
34958.0340261675	0.23120832825149\\
35008.2528087111	0.231196643972598\\
35059.5252895968	0.231184533694075\\
35110.7815880079	0.231172443719776\\
35162.3964624065	0.231160440360354\\
35213.4224793097	0.231148535472847\\
35264.5045621431	0.23113652500091\\
35317.5513505423	0.231124196141008\\
35368.2991209413	0.231112301819735\\
35419.0695576262	0.231100474904844\\
35472.1875660211	0.231088024499641\\
35523.3256633783	0.23107615989936\\
35574.3431829113	0.231064277955809\\
35626.0646029109	0.231052041434312\\
35677.3684256474	0.231040184568013\\
35727.1357938543	0.231028560778977\\
35778.9419554152	0.231016533934453\\
35830.5398990439	0.231004516388382\\
35879.9284026655	0.230993109001009\\
35931.3646374091	0.230981165662083\\
35982.952575287	0.230969219409807\\
36033.171354514	0.230957734894737\\
36084.4438320252	0.230945827107532\\
36135.7001259052	0.23093393469213\\
36187.3149946792	0.230922123051235\\
36238.3410087657	0.230910404111865\\
36289.4230881926	0.230898577188225\\
36342.4698689822	0.230886432597945\\
36393.2176369078	0.230874711830145\\
36443.9880702026	0.230863053904582\\
36497.1060705729	0.230850777697754\\
36548.2441637248	0.230839075369841\\
36599.2616794374	0.230827352138967\\
36650.9830937496	0.230815275623688\\
36702.2869109533	0.230803570943678\\
36752.054276877	0.23079209296582\\
36803.8604329349	0.230780213809204\\
36855.458370596	0.230768340670953\\
36904.8468723539	0.230757067862106\\
36956.2831028362	0.230745262435543\\
37007.8710350463	0.230733451257263\\
37058.0898112216	0.230722094032794\\
37109.3622856278	0.230710315647668\\
37160.6185753379	0.230698549858519\\
37212.2334389352	0.23068686147007\\
37263.2594504285	0.230675262435594\\
37314.3415267192	0.230663554234033\\
37367.3883005026	0.230651529211118\\
37418.1360661503	0.230639921413386\\
37468.9064963226	0.230628373836947\\
37522.0244893019	0.2306162117571\\
37573.1625785796	0.230604616095485\\
37624.1800907721	0.230592997529633\\
37675.9014998436	0.230581026889195\\
37727.2053119486	0.230569423258874\\
37776.9726757675	0.230558042419403\\
37828.778826753	0.230546261987012\\
37880.3767589128	0.2305344857179\\
37929.7652589522	0.230523303499674\\
37981.2014855052	0.230511591228384\\
38032.789412489	0.230499871614282\\
38083.0081858498	0.230488600983591\\
38134.2806573922	0.230476910942823\\
38185.5369432563	0.230465231918586\\
38237.1518020783	0.230453628292498\\
38288.1778111794	0.230442112020272\\
38339.2598845766	0.230430486067759\\
38392.3066518958	0.230418544193472\\
38443.0544154416	0.230407015251099\\
38493.8248427323	0.230395544988869\\
38546.9428288908	0.230383463179182\\
38598.0809145927	0.230371942829256\\
38649.0984235358	0.230360398438758\\
38700.8198277697	0.230348503121355\\
38752.1236351676	0.230336971664234\\
38801.8909970433	0.230325660464658\\
38853.6971433455	0.230313951079524\\
38905.2950704258	0.230302244793817\\
38954.6835688779	0.230291128275003\\
39006.1197918026	0.230279483818907\\
39057.7077139598	0.230267831121069\\
39107.9264847212	0.230256624016535\\
39159.1989536184	0.23024499903425\\
39210.45523593	0.23023338415379\\
39262.0700903413	0.230221843433537\\
39313.0960972325	0.230210388818818\\
39364.1781679566	0.230198824377549\\
39417.2249293042	0.230186944930848\\
39467.9726909079	0.230175475420635\\
39518.7431155361	0.230164063651033\\
39571.8610953925	0.230152042807389\\
39622.9991777902	0.230140579878519\\
39674.0166837307	0.230129092253702\\
39725.7380834941	0.23011725480061\\
39777.041886542	0.230105779001725\\
39826.8092466215	0.230094521703093\\
39878.6153885953	0.230082867511267\\
39930.2133109808	0.230071215795299\\
39979.6018079658	0.230060150693322\\
40031.0380275365	0.230048559499925\\
40082.6259452322	0.230036959550666\\
40132.8447135906	0.230025802700954\\
40184.1171800426	0.230014229367845\\
40235.3734590701	0.230002665592169\\
40286.9883094036	0.229991175167198\\
40338.0143142518	0.229979770021116\\
40389.0963825045	0.2299682551019\\
40442.1431383308	0.229956426090549\\
40492.8908981389	0.229945004759579\\
40543.6613203053	0.229933640566374\\
40596.7792943343	0.229921669479823\\
40647.9173736767	0.229910253571914\\
40698.9348768406	0.22989881258096\\
40750.65627247	0.229887022819608\\
40801.9600714951	0.229875593044072\\
40851.7274299135	0.229864380453372\\
40903.5335678842	0.229852772183144\\
40955.1314859278	0.229841166011081\\
41004.5199815557	0.229830143951358\\
41055.9561980245	0.229818597476752\\
41107.5441115939	0.229807041946732\\
41157.7628777295	0.229795927538754\\
41209.0353419199	0.229784397949434\\
41260.2916179097	0.229772877580338\\
41311.9064644714	0.229761429994456\\
41362.9324674296	0.229750067099391\\
41414.0145333962	0.229738594591963\\
41467.0612841152	0.229726808892576\\
41517.8090422622	0.229715429046148\\
41568.5794621512	0.229704105924421\\
41621.6974307894	0.229692177904237\\
41672.8355073053	0.229680802798857\\
41723.8530079004	0.229669402373752\\
41775.5743997051	0.229657654200945\\
41826.8781950086	0.229646264657394\\
41876.6455518901	0.229635091239304\\
41928.4516861573	0.229623523297837\\
41980.0496001837	0.229611957214958\\
42029.438094556	0.229600973126625\\
42080.8743081547	0.22958946618773\\
42132.462217906	0.229577950014106\\
42182.6809819851	0.229566873289442\\
42233.9534440827	0.229555382619617\\
42285.2097172618	0.229543900949544\\
42336.8245603333	0.229532491633666\\
42387.8505615429	0.229521166557391\\
42438.9326253941	0.229509732086008\\
42491.9793713871	0.229497985304966\\
42542.727127997	0.229486642804812\\
42593.4975457785	0.229475356724525\\
42646.6155094283	0.229463467615745\\
42697.7535833285	0.229452129442182\\
42748.7710815464	0.229440765797254\\
42800.4924698118	0.229429055396135\\
42851.796261671	0.229417702453511\\
42901.5636171303	0.22940656472934\\
42953.36974797	0.229395033593148\\
43004.9676582785	0.229383504154297\\
43054.3561514889	0.229372554826376\\
43105.7923624314	0.229361084132939\\
43157.3802686492	0.229349604093372\\
43207.5990308249	0.229338562015521\\
43258.8714909857	0.229327107178506\\
43310.1277615634	0.229315661187297\\
43361.7426014048	0.229304287202105\\
43412.7686009958	0.229292997085514\\
43463.8506628892	0.229281597819606\\
43516.897404508	0.229269887106596\\
43567.6451596953	0.229258579260517\\
43618.4155755262	0.229247327592334\\
43671.5335345589	0.229235474675982\\
43722.671606038	0.229224170893785\\
43773.6891020558	0.22921284153731\\
43825.4104870451	0.229201166388023\\
43876.7142757164	0.229189847641562\\
43926.4816298592	0.229178743300762\\
43978.2877575264	0.229167246622476\\
44029.8856643937	0.229155751525387\\
44079.2741565284	0.229144834805381\\
44130.7103650123	0.229133398145093\\
44182.2982679594	0.229121952066133\\
44232.5170283732	0.229110942580599\\
44283.7894867412	0.229099521481384\\
44335.0457549109	0.229088109112625\\
44386.6605917623	0.229076768450342\\
44437.6865898551	0.229065511334197\\
44488.7686499361	0.229054145327793\\
44541.8153875058	0.229042468716771\\
44592.5631413761	0.229031193661809\\
44643.3335554014	0.229019974580308\\
44696.45151016	0.229008155962325\\
44747.589579398	0.22899688479592\\
44798.6070733788	0.228985587980831\\
44850.3284553355	0.228973946310643\\
44901.6322410557	0.228962660062692\\
44951.3995939797	0.228951587468926\\
45003.20571871	0.228940123580665\\
45054.8036223916	0.228928661184042\\
45104.1921135306	0.228917775532256\\
45155.6283197384	0.228906371317526\\
45207.2162196576	0.228894957634265\\
45257.4349784404	0.228883979256916\\
45308.7074351487	0.228872590377119\\
45359.9637010891	0.228861210135439\\
45411.5785351724	0.228849901331229\\
45462.6045318782	0.228838675781401\\
45513.6865902813	0.228827341605361\\
45566.7333241025	0.22881569764759\\
45617.4810767536	0.228804454006517\\
45668.2514891072	0.228793266157795\\
45721.3694399088	0.228781480428626\\
45772.507507072	0.228770240552295\\
45823.5249991671	0.228758974970079\\
45875.2463783162	0.2287473654469\\
45926.5501613042	0.228736110417483\\
45976.3175130999	0.228725068333223\\
46028.1236351112	0.228713635969633\\
46079.7215358434	0.228702205024337\\
46129.1100260604	0.228691349265233\\
46180.546230161	0.228679976280281\\
46232.1341272768	0.228668593790579\\
46282.3528845495	0.228657645377853\\
46333.6253397211	0.228646287543976\\
46384.8816035976	0.228634938270137\\
46436.4964351181	0.228623660185013\\
46487.5224305397	0.228612465083078\\
46538.6044873894	0.228601161619557\\
46591.65121774	0.228589549178461\\
46642.3989692623	0.228578335867697\\
46693.1693800682	0.228567178183441\\
46746.2873272062	0.228555424227577\\
46797.4253924483	0.228544214589163\\
46848.4428827975	0.228532979198504\\
46900.164259347	0.228521400759268\\
46951.4680398052	0.228510175923962\\
47001.2353905562	0.22849916335618\\
47053.0415100499	0.228487761499205\\
47104.6394080513	0.228476360997546\\
47154.0278974147	0.228465534180292\\
47205.4640995642	0.228454191439258\\
47257.0519940843	0.228442839165819\\
47307.2707499588	0.228431919785709\\
47358.5432037077	0.228420592038977\\
47409.7994656732	0.228409272783515\\
47461.4142948207	0.228398024482334\\
47512.4402890533	0.228386858907834\\
47563.5223444645	0.228375585234666\\
47616.5690716017	0.228364003370393\\
47667.3168220787	0.228352819491867\\
47718.0872314515	0.228341691084652\\
47771.2051751973	0.228329967973316\\
47822.3432386606	0.22831878769484\\
47873.3607273932	0.228307581624985\\
47925.0821015356	0.228296033378818\\
47976.3858796515	0.228284837877236\\
48026.1532294351	0.228273853990252\\
48077.9593465978	0.22826248178142\\
48129.5572420705	0.228251110871955\\
48178.9457306436	0.228240312191539\\
48230.3819309863	0.228228998858187\\
48281.969823103	0.228217675970442\\
48332.1885776828	0.228206784829399\\
48383.4610301142	0.228195486351979\\
48434.7172903101	0.228184196303524\\
48486.3321172604	0.228172976985728\\
48537.3581103919	0.228161840149306\\
48588.4401644713	0.228150595474299\\
48641.4868886328	0.228139043378066\\
48692.234638142	0.228127888157684\\
48743.0050461878	0.228116788261336\\
48796.1229867923	0.22810509519133\\
48847.2610486085	0.228093943512319\\
48898.2785358441	0.228082766007925\\
48949.9999077577	0.22807124718084\\
49001.3036837046	0.228060080264318\\
49051.0710325924	0.228049124329948\\
49102.8771475964	0.228037781020154\\
49154.4750407277	0.228026438958864\\
49203.8635285689	0.228015667710867\\
49255.2997272386	0.228004383052489\\
49306.8876171297	0.227993088821739\\
49357.1063705106	0.227982225222643\\
49408.378821722	0.227970955295181\\
49459.6350802793	0.227959693739171\\
49511.2499051949	0.227948502698858\\
49562.2758973068	0.227937393903659\\
49613.3579501528	0.227926177526637\\
49666.4046715588	0.227914654482769\\
49717.1524201718	0.227903527234786\\
49767.9228269887	0.227892455169834\\
49821.0407646845	0.227880791428055\\
49872.1788249754	0.227869667672618\\
49923.1963108247	0.227858518061686\\
49974.9176806743	0.227847027964391\\
50026.2214546125	0.227835888965494\\
50075.9888026709	0.227824960333959\\
50127.794915676	0.22781364525413\\
50179.3928066389	0.227802331375865\\
50228.7812938023	0.227791586929958\\
50280.2174909228	0.227780330290349\\
50331.8053787529	0.227769064063406\\
50382.0241310235	0.227758227380856\\
50433.2965811051	0.227746985357467\\
50484.552838145	0.227735751651798\\
50536.1676611763	0.227724588254145\\
50587.1936523441	0.227713506872996\\
50638.2757040479	0.227702318163314\\
50691.3224229022	0.227690823526715\\
50742.0701706852	0.227679723632573\\
50792.8405763641	0.227668678785678\\
50845.9585113661	0.22765704372797\\
50897.0965702445	0.227645947285147\\
50948.1140548101	0.227634824959842\\
50999.8354227482	0.227623362968448\\
51051.1391948263	0.227612251282674\\
51100.9065421165	0.227601349365108\\
51152.7126532704	0.227590061908528\\
51204.3105422253	0.227578775609771\\
51253.699028761	0.227568057393699\\
51305.1352244468	0.227556828176786\\
51356.7231103682	0.227545589359987\\
51406.9418616107	0.227534779025269\\
51458.2143106461	0.227523564318308\\
51509.4705662807	0.227512357878473\\
51561.085387567	0.227501221545306\\
51612.1113778604	0.227490167006722\\
51663.1934285065	0.227479005389457\\
51716.2401449976	0.227467538571747\\
51766.987892012	0.227456465467014\\
51817.758296637	0.227445447278255\\
51870.8762291443	0.227433840316299\\
51922.0142867145	0.227422770627848\\
51973.0317700912	0.227411675032559\\
52024.7531362591	0.227400240576547\\
52076.0569066146	0.227389155650871\\
52125.8242531934	0.227378279908355\\
52177.6303626329	0.22736701951956\\
52229.2282497282	0.22735576024757\\
52278.6167356826	0.227345067737031\\
52330.0529300397	0.227333865396501\\
52381.6408141934	0.227322653445557\\
52431.8595644837	0.227311868937081\\
52483.1320125501	0.227300681007418\\
52534.3882668832	0.227289501296991\\
52586.0030865535	0.227278391497533\\
52637.0290760371	0.227267363276717\\
52688.1111257036	0.227256228223753\\
52741.1578400061	0.227244788684298\\
52791.9055863086	0.227233741850193\\
52842.6759899576	0.227222749804796\\
52895.7939201546	0.227211170397557\\
52946.9319765134	0.227200126949964\\
52997.9494587889	0.227189057573468\\
53049.6708233175	0.227177650127759\\
53100.9745920776	0.227166591453077\\
53150.7419379975	0.227155741389375\\
53202.5480458492	0.227144507556774\\
53254.1459312222	0.22713327480235\\
53303.5344166382	0.227122607514234\\
53354.9706097647	0.227111431546587\\
53406.5584922814	0.227100245959752\\
53456.7772416898	0.227089486796598\\
53508.0496888589	0.227078325147041\\
53559.3059419866	0.227067171671225\\
53610.9207601601	0.227056087915793\\
53661.9467488938	0.227045085528486\\
53713.028797653	0.227033976552413\\
53766.0755099286	0.227022563792154\\
53816.8232555717	0.227011542749708\\
53867.5936583168	0.227000576372317\\
53920.711586374	0.226989024020104\\
53971.8496416107	0.226978006339018\\
54022.8671228665	0.226966962709005\\
54074.5884858767	0.226955581788411\\
54125.8922531592	0.226944548894219\\
54175.6595984689	0.226933724050651\\
54227.4657048501	0.226922516301305\\
54279.0635886279	0.226911309593646\\
54328.4520735453	0.226900667081214\\
54379.8882655321	0.226889517020791\\
54431.4761465325	0.22687835733397\\
54481.6948951241	0.226867623071246\\
54532.967341462	0.226856487241791\\
54584.2235934734	0.226845359542741\\
54635.8384102607	0.226834301378165\\
54686.8643982997	0.226823324376163\\
54737.9464462187	0.226812241025808\\
54790.9931566169	0.226800854582735\\
54841.7409016495	0.226789858888487\\
54892.5113035573	0.226778917738941\\
54945.6292296327	0.226767391979006\\
54996.7672838302	0.226756399625097\\
55047.7847641415	0.226745381304084\\
55099.5061257454	0.226734026459148\\
55150.8098916594	0.22672301890955\\
55200.5772364038	0.226712218861134\\
55252.3833414231	0.226701036756805\\
55303.9812237235	0.226689855659618\\
55353.3697081791	0.226679237508836\\
55404.8058991103	0.226668112924034\\
55456.3937787064	0.226656978707031\\
55506.6125265415	0.22664626893231\\
55557.8849721096	0.226635158496487\\
55609.141223087	0.226624056149697\\
55660.7560385904	0.226613023155773\\
55711.7820259861	0.226602071123447\\
55762.8640731268	0.226591012980394\\
55815.9107817862	0.226579652426011\\
55866.6585262532	0.226568681668636\\
55917.4289273856	0.22655776533864\\
55970.5468516254	0.22654626574171\\
56021.6849048603	0.2265352983074\\
56072.7023842968	0.226524304889492\\
56124.4237445982	0.226512975703186\\
56175.7275092445	0.226501993093707\\
56225.4948534656	0.226491217446071\\
56277.3009572233	0.226480060580065\\
56328.8988381553	0.226468904688431\\
56378.2873221832	0.226458310515018\\
56429.7235121366	0.226447211005225\\
56481.311390432	0.226436101858713\\
56531.5301375664	0.226425416189141\\
56582.8025824216	0.226414330751035\\
56634.0588324413	0.226403253362395\\
56685.6736467555	0.226392245148987\\
56736.6996335552	0.226381317700427\\
56787.781679975	0.226370284376159\\
56840.8283870239	0.226358949312566\\
56891.5761309671	0.226348003110091\\
56942.3465313812	0.226337111220471\\
56995.464453921	0.226325637387867\\
57046.6025062644	0.226314694494608\\
57097.6199848907	0.226303725602806\\
57149.3413439856	0.226292421687768\\
57200.6451074579	0.226281463642692\\
57250.412451194	0.226270712029491\\
57302.2185537833	0.226259580023994\\
57353.8164334479	0.226248448961738\\
57403.2049170796	0.226237878408675\\
57454.6411061274	0.226226803601685\\
57506.2289832181	0.226215719154638\\
57556.4477297035	0.226205057234476\\
57607.7201738982	0.226193996426202\\
57658.9764230309	0.226182943629491\\
57710.5912362436	0.226171959834053\\
57761.6172224914	0.226161056610627\\
57812.6992682436	0.226150047744077\\
57865.7459738008	0.226138737801477\\
57916.4937172588	0.226127815798892\\
57967.2641170076	0.226116947997223\\
58020.3820379725	0.226105499558383\\
58071.5200894901	0.226094580854313\\
58122.5375673659	0.226083636138178\\
58174.2589253433	0.226072357134327\\
58225.5626877282	0.22606142330439\\
58275.3300310152	0.226050695385054\\
58327.1361325222	0.226039587888828\\
58378.7340110128	0.226028481306219\\
58428.1224942775	0.226017934041579\\
58479.5586824865	0.226006883591333\\
58531.1465584612	0.225995823498777\\
58581.3653043455	0.225985184997258\\
58632.6377479285	0.225974148476745\\
58683.8939962395	0.225963119931424\\
58735.508808432	0.22595216021683\\
58786.5347941686	0.22594128088504\\
58837.6168393023	0.225930296140438\\
58890.6635434778	0.225919010974928\\
58941.4112864863	0.225908112842074\\
58992.1816856189	0.225897268800595\\
59045.2996051252	0.225885845410879\\
59096.4376558779	0.225874950568737\\
59147.4551330585	0.225864029702327\\
59199.1764900009	0.225852775274741\\
59250.4802513785	0.225841865335074\\
59300.2475942495	0.225831160792815\\
59352.053694754	0.225820077479139\\
59403.6515721571	0.225808995050851\\
59453.0400550819	0.225798470765859\\
59504.4762425139	0.22578744435043\\
59556.064117455	0.225776408291437\\
59606.2828627824	0.225765792900842\\
59657.5553057988	0.225754780349847\\
59708.8115533488	0.225743775739093\\
59760.4263645962	0.225732839791685\\
59811.4523498592	0.225721984041242\\
59862.53439442	0.225711023106175\\
59915.5810973157	0.225699762397772\\
59966.3288399079	0.225688887827442\\
};
\addlegendentry{$\smash{\eSystemRed}$ IRKA $r=10$};

\end{axis}
\end{tikzpicture}%

==> outputDependendSwitching.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,
height=1.8in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1.4,
xlabel={$t$},
ymin=0,
ymax=0.7,
ylabel={$\outVar$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,dashed, line width=2pt]
  table[row sep=crcr]{%
0	0.647923572799272\\
0.0141414141414141	0.647923572799272\\
0.0282828282828283	0.647923572799272\\
0.0424242424242424	0.647923572799272\\
0.0565656565656566	0.647923572799272\\
0.0707070707070707	0.647923572799272\\
0.0848484848484848	0.647923572799272\\
0.098989898989899	0.647923572799272\\
0.113131313131313	0.647923572799272\\
0.127272727272727	0.647923572799272\\
0.141414141414141	0.647923572799272\\
0.155555555555556	0.647923572799272\\
0.16969696969697	0.647923572799272\\
0.183838383838384	0.647923572799272\\
0.197979797979798	0.647923572799272\\
0.212121212121212	0.647923572799272\\
0.226262626262626	0.647923572799272\\
0.24040404040404	0.647923572799272\\
0.254545454545455	0.647923572799272\\
0.268686868686869	0.647923572799272\\
0.282828282828283	0.647923572799272\\
0.296969696969697	0.647923572799272\\
0.311111111111111	0.647923572799272\\
0.325252525252525	0.647923572799272\\
0.339393939393939	0.647923572799272\\
0.353535353535354	0.647923572799272\\
0.367676767676768	0.647923572799272\\
0.381818181818182	0.647923572799272\\
0.395959595959596	0.647923572799272\\
0.41010101010101	0.647923572799272\\
0.424242424242424	0.647923572799272\\
0.438383838383838	0.647923572799272\\
0.452525252525252	0.647923572799272\\
0.466666666666667	0.647923572799272\\
0.480808080808081	0.647923572799272\\
0.494949494949495	0.647923572799272\\
0.509090909090909	0.647923572799272\\
0.523232323232323	0.647923572799272\\
0.537373737373737	0.647923572799272\\
0.551515151515151	0.647923572799272\\
0.565656565656566	0.647923572799272\\
0.57979797979798	0.647923572799272\\
0.593939393939394	0.647923572799272\\
0.608080808080808	0.647923572799272\\
0.622222222222222	0.647923572799272\\
0.636363636363636	0.647923572799272\\
0.65050505050505	0.647923572799272\\
0.664646464646465	0.647923572799272\\
0.678787878787879	0.647923572799272\\
0.692929292929293	0.647923572799272\\
0.707070707070707	0.647923572799272\\
0.721212121212121	0.647923572799272\\
0.735353535353535	0.647923572799272\\
0.749494949494949	0.647923572799272\\
0.763636363636364	0.647923572799272\\
0.777777777777778	0.647923572799272\\
0.791919191919192	0.647923572799272\\
0.806060606060606	0.647923572799272\\
0.82020202020202	0.647923572799272\\
0.834343434343434	0.647923572799272\\
0.848484848484849	0.647923572799272\\
0.862626262626263	0.647923572799272\\
0.876767676767677	0.647923572799272\\
0.890909090909091	0.647923572799272\\
0.905050505050505	0.647923572799272\\
0.919191919191919	0.647923572799272\\
0.933333333333333	0.647923572799272\\
0.947474747474747	0.647923572799272\\
0.961616161616161	0.647923572799272\\
0.975757575757576	0.647923572799272\\
0.98989898989899	0.647923572799272\\
1.0040404040404	0.647923572799272\\
1.01818181818182	0.647923572799272\\
1.03232323232323	0.647923572799272\\
1.04646464646465	0.647923572799272\\
1.06060606060606	0.647923572799272\\
1.07474747474747	0.647923572799272\\
1.08888888888889	0.647923572799272\\
1.1030303030303	0.647923572799272\\
1.11717171717172	0.647923572799272\\
1.13131313131313	0.647923572799272\\
1.14545454545455	0.647923572799272\\
1.15959595959596	0.647923572799272\\
1.17373737373737	0.647923572799272\\
1.18787878787879	0.647923572799272\\
1.2020202020202	0.647923572799272\\
1.21616161616162	0.647923572799272\\
1.23030303030303	0.647923572799272\\
1.24444444444444	0.647923572799272\\
1.25858585858586	0.647923572799272\\
1.27272727272727	0.647923572799272\\
1.28686868686869	0.647923572799272\\
1.3010101010101	0.647923572799272\\
1.31515151515151	0.647923572799272\\
1.32929292929293	0.647923572799272\\
1.34343434343434	0.647923572799272\\
1.35757575757576	0.647923572799272\\
1.37171717171717	0.647923572799272\\
1.38585858585859	0.647923572799272\\
1.4	0.647923572799272\\
};
\addlegendentry{switching surface ($p = 0.05$)};

\addplot [color=mycolor2,solid, line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0141414141414141	0.0147439887159664\\
0.0282828282828283	0.0292809439050217\\
0.0424242424242424	0.0436137727100087\\
0.0565656565656566	0.0577453414519778\\
0.0707070707070707	0.0716784762034035\\
0.0848484848484848	0.0854159633533502\\
0.098989898989899	0.0989605501647022\\
0.113131313131313	0.112314945323569\\
0.127272727272727	0.125481819480978\\
0.141414141414141	0.138463805786958\\
0.155555555555556	0.151263500417122\\
0.16969696969697	0.163883463091862\\
0.183838383838384	0.176326217588247\\
0.197979797979798	0.188594252244737\\
0.212121212121212	0.200690020458806\\
0.226262626262626	0.21261594117758\\
0.24040404040404	0.224374399381588\\
0.254545454545455	0.235967746561712\\
0.268686868686869	0.247398301189452\\
0.282828282828283	0.258668349180574\\
0.296969696969697	0.269780144352258\\
0.311111111111111	0.280735908873823\\
0.325252525252525	0.291537833711121\\
0.339393939393939	0.302188079064693\\
0.353535353535354	0.312688774801774\\
0.367676767676768	0.32304202088223\\
0.381818181818182	0.33324988777851\\
0.395959595959596	0.343314416889711\\
0.41010101010101	0.35323762094982\\
0.424242424242424	0.363021484430225\\
0.438383838383838	0.372667963936579\\
0.452525252525252	0.382178988600086\\
0.466666666666667	0.391556460463291\\
0.480808080808081	0.400802254860463\\
0.494949494949495	0.409918220792623\\
0.509090909090909	0.418906181297317\\
0.523232323232323	0.427767933813192\\
0.537373737373737	0.43650525053945\\
0.551515151515151	0.44511987879026\\
0.565656565656566	0.453613541344193\\
0.57979797979798	0.461987936788741\\
0.593939393939394	0.470244739860017\\
0.608080808080808	0.47838560177766\\
0.622222222222222	0.486412150575064\\
0.636363636363636	0.494325991424947\\
0.65050505050505	0.502128706960363\\
0.664646464646465	0.509821857591199\\
0.678787878787879	0.517406981816234\\
0.692929292929293	0.52488559653081\\
0.707070707070707	0.532259197330182\\
0.721212121212121	0.539529258808619\\
0.735353535353535	0.546697234854293\\
0.749494949494949	0.553764558940029\\
0.763636363636364	0.560732644409982\\
0.777777777777778	0.567602884762277\\
0.791919191919192	0.574376653927686\\
0.806060606060606	0.581055306544391\\
0.82020202020202	0.587640178228888\\
0.834343434343434	0.594132585843088\\
0.848484848484849	0.600533827757665\\
0.862626262626263	0.606845184111713\\
0.876767676767677	0.613067917068744\\
0.890909090909091	0.619203271069108\\
0.905050505050505	0.625252473078853\\
0.919191919191919	0.631216732835101\\
0.933333333333333	0.637097243087972\\
0.947474747474747	0.642895179839117\\
0.961616161616161	0.648611702576896\\
0.975757575757576	0.654247954508255\\
0.98989898989899	0.659805062787351\\
1.0040404040404	0.661050273521378\\
1.01818181818182	0.651767875641868\\
1.03232323232323	0.642615820209589\\
1.04646464646465	0.633592276969711\\
1.06060606060606	0.624695441367649\\
1.07474747474747	0.615923534188183\\
1.08888888888889	0.607274801199641\\
1.1030303030303	0.59874751280309\\
1.11717171717172	0.590339963686441\\
1.13131313131313	0.582050472483415\\
1.14545454545455	0.573877381437303\\
1.15959595959596	0.565819056069436\\
1.17373737373737	0.557873884852325\\
1.18787878787879	0.550040278887377\\
1.2020202020202	0.542316671587147\\
1.21616161616162	0.534701518362041\\
1.23030303030303	0.527193296311431\\
1.24444444444444	0.519790503919099\\
1.25858585858586	0.512491660752956\\
1.27272727272727	0.505295307168986\\
1.28686868686869	0.498200004019339\\
1.3010101010101	0.491204332364524\\
1.31515151515151	0.484306893189651\\
1.32929292929293	0.477506307124648\\
1.34343434343434	0.470801214168411\\
1.35757575757576	0.464190273416828\\
1.37171717171717	0.45767216279462\\
1.38585858585859	0.451245578790947\\
1.4	0.444909236198735\\
};
\addlegendentry{$\outVar$};

\addplot [color=mycolor3,solid,line width=2pt]
  table[row sep=crcr]{%
0	0\\
0.0141414141414141	0.0140418940152061\\
0.0282828282828283	0.0278866132428779\\
0.0424242424242424	0.0415369263904845\\
0.0565656565656566	0.0549955632875979\\
0.0707070707070707	0.0682652154318128\\
0.0848484848484848	0.0813485365270002\\
0.098989898989899	0.0942481430140021\\
0.113131313131313	0.106966614593876\\
0.127272727272727	0.119506494743789\\
0.141414141414141	0.131870291225674\\
0.155555555555556	0.144060476587735\\
0.16969696969697	0.156079488658916\\
0.183838383838384	0.167929731036426\\
0.197979797979798	0.179613573566416\\
0.212121212121212	0.19113335281791\\
0.226262626262626	0.202491372550076\\
0.24040404040404	0.213689904172941\\
0.254545454545455	0.224731187201631\\
0.268686868686869	0.23561742970424\\
0.282828282828283	0.246350808743404\\
0.296969696969697	0.256933470811675\\
0.311111111111111	0.267367532260784\\
0.325252525252525	0.277655079724877\\
0.339393939393939	0.287798170537803\\
0.353535353535354	0.297798833144547\\
0.367676767676768	0.307659067506885\\
0.381818181818182	0.317380845503342\\
0.395959595959596	0.326966111323534\\
0.41010101010101	0.336416781856971\\
0.424242424242424	0.345734747076405\\
0.438383838383838	0.35492187041579\\
0.452525252525252	0.363979989142939\\
0.466666666666667	0.372910914726944\\
0.480808080808081	0.381716433200441\\
0.494949494949495	0.390398305516784\\
0.509090909090909	0.398958267902207\\
0.523232323232323	0.40739803220304\\
0.537373737373737	0.415719286228048\\
0.551515151515151	0.423923694085962\\
0.565656565656566	0.432012896518279\\
0.57979797979798	0.439988511227373\\
0.593939393939394	0.447852133200016\\
0.608080808080808	0.455605335026343\\
0.622222222222222	0.463249667214347\\
0.636363636363636	0.47078665849995\\
0.65050505050505	0.478217816152726\\
0.664646464646465	0.485544626277333\\
0.678787878787879	0.492768554110699\\
0.692929292929293	0.499891044315057\\
0.707070707070707	0.50691352126684\\
0.721212121212121	0.513837389341542\\
0.735353535353535	0.520664033194564\\
0.749494949494949	0.527394818038122\\
0.763636363636364	0.534031089914268\\
0.777777777777778	0.540574175964073\\
0.791919191919192	0.547025384693035\\
0.806060606060606	0.553386006232754\\
0.82020202020202	0.559657312598941\\
0.834343434343434	0.565840557945798\\
0.848484848484849	0.571936978816824\\
0.862626262626263	0.577947794392107\\
0.876767676767677	0.583874206732137\\
0.890909090909091	0.589717401018198\\
0.905050505050505	0.595478545789384\\
0.919191919191919	0.601158793176286\\
0.933333333333333	0.606759279131402\\
0.947474747474747	0.612281123656302\\
0.961616161616161	0.617725431025615\\
0.975757575757576	0.623093290007862\\
0.98989898989899	0.628385774083191\\
1.0040404040404	0.629571689067979\\
1.01818181818182	0.620731310135112\\
1.03232323232323	0.612015066866275\\
1.04646464646465	0.60342121616163\\
1.06060606060606	0.594948039397761\\
1.07474747474747	0.586593842083983\\
1.08888888888889	0.578356953523467\\
1.1030303030303	0.570235726479134\\
1.11717171717172	0.56222853684423\\
1.13131313131313	0.554333783317538\\
1.14545454545455	0.546549887083145\\
1.15959595959596	0.538875291494701\\
1.17373737373737	0.531308461764119\\
1.18787878787879	0.523847884654645\\
1.2020202020202	0.516492068178235\\
1.21616161616162	0.509239541297182\\
1.23030303030303	0.502088853629934\\
1.24444444444444	0.495038575161046\\
1.25858585858586	0.488087295955196\\
1.27272727272727	0.481233625875225\\
1.28686868686869	0.474476194304132\\
1.3010101010101	0.467813649870975\\
1.31515151515151	0.46124466018062\\
1.32929292929293	0.454767911547284\\
1.34343434343434	0.44838210873182\\
1.35757575757576	0.442085974682694\\
1.37171717171717	0.43587825028059\\
1.38585858585859	0.429757694086617\\
1.4	0.423723082094033\\
};
\addlegendentry{$\outVarRed$};

\end{axis}
\end{tikzpicture}%
